Identification and Estimation of Conditional Average Partial Causal Effects via Instrumental Variable

There has been considerable recent interest in estimating heterogeneous causal effects. In this paper, we study conditional average partial causal effects (CAPCE) to reveal the heterogeneity of causal effects with continuous treatment. We provide conditions for identifying CAPCE in an instrumental variable setting. Notably, CAPCE is identifiable under a weaker assumption than required by a commonly used measure for estimating heterogeneous causal effects of continuous treatment. We develop three families of CAPCE estimators: sieve, parametric, and reproducing kernel Hilbert space (RKHS)-based, and analyze their statistical properties. We illustrate the proposed CAPCE estimators on synthetic and real-world data.

==> (inline-0) <==
\begin{tabular}{l|cccc}
\hline
   $N=1000$      & $1$ &$W$ &$X$ \\
   \hline
   True Coeff. & 1 & 1 & 20\\
         \hline \hline
Min.    & -51.515 & -18.715 & -116.480 \\
1st Qu. & -10.044 & 0.160   & -10.809  \\
Median  & -1.849  & 3.035   & 17.691   \\
3rd Qu. & 7.926   & 12.239  & 50.007   \\
Max.    & 40.458  & 109.791 & 213.306  \\
\hline
Mean    & -1.651  & 10.383  & 19.293   \\
SD      & 14.707  & 22.309  & 50.957   \\
\hline
\end{tabular}
\end{minipage}
\hspace{1cm}
\begin{minipage}[c]{0.45\textwidth}
\centering
\begin{tabular}{l|cccc}
\hline
   $N=10000$      & $1$ &$W$ &$X$ \\
   \hline
   True Coeff. & 1 & 1 & 20\\
         \hline \hline
Min.    & -13.466 & -2.302 & -23.863 \\
1st Qu. & -2.324  & -0.157 & 10.908  \\
Median  & 1.138   & 0.543  & 22.075  \\
3rd Qu. & 4.643   & 1.568  & 29.509  \\
Max.    & 14.988  & 11.017 & 59.559  \\
\hline
Mean    & 1.226   & 0.963  & 19.971  \\
SD      & 5.380   & 2.124  & 15.487 \\
\hline
\end{tabular}
\begin{tabular}{l|ccc}
\hline
$\lambda$  & 1 & 0.1 & 0.01 \\
\hline \hline
Min.   & 15606279  & 13623674  & 14019980  \\
1st Qu.    & 20943014  & 20609263  & 21674532  \\
Median & 23919469  & 23994604  & 24633018  \\
3rd Qu.    & 27036646  & 27329930  & 28037611  \\
Max.   & 38088863  & 40235204  & 41456719  \\
\hline
Mean   & 24258777  & {\bf 24218756}  & 25204835  \\
SD     & 4837954.0 & 4749243.0 & 5104092.0 \\
\hline
\end{tabular}
\begin{tabular}{l|ccccccc}
\hline
   $N=1000$      & $1$ &$W$ &$X$ \\
   \hline
   True Coeff. & 1 & 1 & 20\\
         \hline \hline
Min.    & -33.368 & 2.971   & -113.509 \\
1st Qu. & -4.258  & 28.662  & 0.518    \\
Median  & 2.785   & 45.497  & 28.629   \\
3rd Qu. & 7.617   & 62.155  & 61.569   \\
Max.    & 26.799  & 161.738 & 138.283  \\
\hline
Mean    & 1.248   & 50.032  & 27.862   \\
SD      & 11.374  & 29.523  & 46.388    \\
\hline
\end{tabular}
\end{minipage}
\hspace{1cm}
\begin{minipage}[c]{0.45\textwidth}
\centering
\begin{tabular}{l|ccccc}
\hline
   $N=10000$      & $1$ &$W$ &$X$\\
   \hline
   True Coeff. & 1 & 1 & 20\\
         \hline \hline
Min.    & -12.117 & 30.794 & -20.407 \\
1st Qu. & -2.336  & 45.907 & 9.404   \\
Median  & 1.704   & 50.716 & 19.347  \\
3rd Qu. & 4.494   & 57.017 & 30.498  \\
Max.    & 8.952   & 78.573 & 54.494  \\
\hline
Mean    & 1.101   & 51.181 & 19.763  \\
SD      & 4.638   & 8.814  & 15.171  \\
\hline
\end{tabular}
\end{minipage}
\end{table}

\begin{figure}
%\vspace{-1cm}
\Huge
    \centering
    \begin{minipage}[c]{0.31\textwidth}
    \scalebox{0.32}{
% Created by tikzDevice version 0.12.3.1 on 2023-04-23 17:02:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.97,278.04) -- (410.82,228.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.82,228.44) -- (446.89,418.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.89,418.48) -- (247.44,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.44,442.04) -- (253.97,278.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.03,178.21) -- (253.97,278.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.44,442.04) -- ( 83.00,392.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.00,392.35) -- (134.03,178.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.03,178.21) -- (333.97, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.97, 75.85) -- (410.82,228.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-27.82,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.02,109.71) {X};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.18,169.25) -- (330.01, 63.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.13, 66.04) --
	(330.01, 63.82) --
	(324.30, 68.26);

\node[text=drawColor,rotate= 64.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.52,150.99) {W};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.16, 66.78) -- (415.57,222.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.63,215.26) --
	(415.57,222.23) --
	(411.37,216.35);

\node[text=drawColor,rotate=-75.72,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.29,265.73) {CAPCE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.33,176.45) -- ( 69.62,391.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.59,384.80) --
	( 69.62,391.39) --
	( 70.16,384.18);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.08,318.02) --
	(253.84,319.34) --
	(257.02,321.83) --
	(252.28,320.51) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.84,319.34) --
	(258.68,320.67) --
	(261.85,323.18) --
	(257.02,321.83) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.81,315.49) --
	(250.58,316.79) --
	(253.84,319.34) --
	(249.08,318.02) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.68,320.67) --
	(263.62,322.04) --
	(266.77,324.55) --
	(261.85,323.18) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.58,316.79) --
	(255.45,318.11) --
	(258.68,320.67) --
	(253.84,319.34) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.62,322.04) --
	(268.66,323.42) --
	(271.79,325.95) --
	(266.77,324.55) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.48,312.90) --
	(247.27,314.19) --
	(250.58,316.79) --
	(245.81,315.49) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.45,318.11) --
	(260.41,319.47) --
	(263.62,322.04) --
	(258.68,320.67) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.66,323.42) --
	(273.80,324.84) --
	(276.90,327.38) --
	(271.79,325.95) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.27,314.19) --
	(252.15,315.50) --
	(255.45,318.11) --
	(250.58,316.79) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.41,319.47) --
	(265.47,320.84) --
	(268.66,323.42) --
	(263.62,322.04) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.80,324.84) --
	(279.03,326.29) --
	(282.11,328.83) --
	(276.90,327.38) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07,310.25) --
	(243.88,311.53) --
	(247.27,314.19) --
	(242.48,312.90) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,315.50) --
	(257.13,316.84) --
	(260.41,319.47) --
	(255.45,318.11) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.47,320.84) --
	(270.63,322.25) --
	(273.80,324.84) --
	(268.66,323.42) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.03,326.29) --
	(284.37,327.76) --
	(287.43,330.32) --
	(282.11,328.83) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.88,311.53) --
	(248.78,312.83) --
	(252.15,315.50) --
	(247.27,314.19) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.13,316.84) --
	(262.21,318.21) --
	(265.47,320.84) --
	(260.41,319.47) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.63,322.25) --
	(275.89,323.68) --
	(279.03,326.29) --
	(273.80,324.84) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.60,307.56) --
	(240.43,308.82) --
	(243.88,311.53) --
	(239.07,310.25) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.37,327.76) --
	(289.82,329.26) --
	(292.85,331.83) --
	(287.43,330.32) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.78,312.83) --
	(253.78,314.16) --
	(257.13,316.84) --
	(252.15,315.50) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.21,318.21) --
	(267.39,319.60) --
	(270.63,322.25) --
	(265.47,320.84) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.89,323.68) --
	(281.25,325.15) --
	(284.37,327.76) --
	(279.03,326.29) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.43,308.82) --
	(245.35,310.11) --
	(248.78,312.83) --
	(243.88,311.53) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.82,329.26) --
	(295.38,330.79) --
	(298.38,333.37) --
	(292.85,331.83) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.78,314.16) --
	(258.88,315.52) --
	(262.21,318.21) --
	(257.13,316.84) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.39,319.60) --
	(272.67,321.03) --
	(275.89,323.68) --
	(270.63,322.25) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.06,304.81) --
	(236.90,306.06) --
	(240.43,308.82) --
	(235.60,307.56) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.25,325.15) --
	(286.73,326.64) --
	(289.82,329.26) --
	(284.37,327.76) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.35,310.11) --
	(250.36,311.43) --
	(253.78,314.16) --
	(248.78,312.83) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.38,330.79) --
	(301.05,332.36) --
	(304.02,334.94) --
	(298.38,333.37) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.88,315.52) --
	(264.08,316.90) --
	(267.39,319.60) --
	(262.21,318.21) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.67,321.03) --
	(278.06,322.48) --
	(281.25,325.15) --
	(275.89,323.68) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.90,306.06) --
	(241.84,307.33) --
	(245.35,310.11) --
	(240.43,308.82) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.73,326.64) --
	(292.31,328.16) --
	(295.38,330.79) --
	(289.82,329.26) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.36,311.43) --
	(255.48,312.77) --
	(258.88,315.52) --
	(253.78,314.16) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.05,332.36) --
	(306.84,333.95) --
	(309.78,336.55) --
	(304.02,334.94) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.08,316.90) --
	(269.39,318.31) --
	(272.67,321.03) --
	(267.39,319.60) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.44,302.00) --
	(233.30,303.23) --
	(236.90,306.06) --
	(232.06,304.81) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.06,322.48) --
	(283.56,323.96) --
	(286.73,326.64) --
	(281.25,325.15) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.84,307.33) --
	(246.87,308.63) --
	(250.36,311.43) --
	(245.35,310.11) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.31,328.16) --
	(298.02,329.71) --
	(301.05,332.36) --
	(295.38,330.79) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.48,312.77) --
	(260.70,314.14) --
	(264.08,316.90) --
	(258.88,315.52) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.84,333.95) --
	(312.75,335.59) --
	(315.65,338.19) --
	(309.78,336.55) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.39,318.31) --
	(274.81,319.75) --
	(278.06,322.48) --
	(272.67,321.03) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.30,303.23) --
	(238.25,304.49) --
	(241.84,307.33) --
	(236.90,306.06) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.56,323.96) --
	(289.18,325.47) --
	(292.31,328.16) --
	(286.73,326.64) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.87,308.63) --
	(252.01,309.96) --
	(255.48,312.77) --
	(250.36,311.43) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.02,329.71) --
	(303.84,331.30) --
	(306.84,333.95) --
	(301.05,332.36) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.70,314.14) --
	(266.03,315.54) --
	(269.39,318.31) --
	(264.08,316.90) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.75,335.59) --
	(318.79,337.25) --
	(321.65,339.86) --
	(315.65,338.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.75,299.13) --
	(229.62,300.35) --
	(233.30,303.23) --
	(228.44,302.00) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.81,319.75) --
	(280.33,321.22) --
	(283.56,323.96) --
	(278.06,322.48) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.25,304.49) --
	(243.30,305.78) --
	(246.87,308.63) --
	(241.84,307.33) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.18,325.47) --
	(294.91,327.01) --
	(298.02,329.71) --
	(292.31,328.16) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.01,309.96) --
	(257.25,311.32) --
	(260.70,314.14) --
	(255.48,312.77) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.84,331.30) --
	(309.78,332.92) --
	(312.75,335.59) --
	(306.84,333.95) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.03,315.54) --
	(271.48,316.96) --
	(274.81,319.75) --
	(269.39,318.31) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.79,337.25) --
	(324.95,338.95) --
	(327.78,341.57) --
	(321.65,339.86) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.62,300.35) --
	(234.59,301.59) --
	(238.25,304.49) --
	(233.30,303.23) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.33,321.22) --
	(285.98,322.72) --
	(289.18,325.47) --
	(283.56,323.96) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.30,305.78) --
	(248.46,307.09) --
	(252.01,309.96) --
	(246.87,308.63) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.91,327.01) --
	(300.77,328.59) --
	(303.84,331.30) --
	(298.02,329.71) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.25,311.32) --
	(262.61,312.70) --
	(266.03,315.54) --
	(260.70,314.14) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.78,332.92) --
	(315.86,334.58) --
	(318.79,337.25) --
	(312.75,335.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.97,296.20) --
	(225.86,297.40) --
	(229.62,300.35) --
	(224.75,299.13) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.48,316.96) --
	(277.03,318.42) --
	(280.33,321.22) --
	(274.81,319.75) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.95,338.95) --
	(331.25,340.69) --
	(334.03,343.32) --
	(327.78,341.57) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.59,301.59) --
	(239.66,302.86) --
	(243.30,305.78) --
	(238.25,304.49) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.98,322.72) --
	(291.74,324.25) --
	(294.91,327.01) --
	(289.18,325.47) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.46,307.09) --
	(253.73,308.43) --
	(257.25,311.32) --
	(252.01,309.96) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.77,328.59) --
	(306.75,330.20) --
	(309.78,332.92) --
	(303.84,331.30) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.61,312.70) --
	(268.07,314.11) --
	(271.48,316.96) --
	(266.03,315.54) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.86,334.58) --
	(322.06,336.27) --
	(324.95,338.95) --
	(318.79,337.25) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.86,297.40) --
	(230.84,298.63) --
	(234.59,301.59) --
	(229.62,300.35) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.03,318.42) --
	(282.70,319.91) --
	(285.98,322.72) --
	(280.33,321.22) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.25,340.69) --
	(337.68,342.46) --
	(340.43,345.10) --
	(334.03,343.32) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.66,302.86) --
	(244.83,304.16) --
	(248.46,307.09) --
	(243.30,305.78) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.74,324.25) --
	(297.63,325.81) --
	(300.77,328.59) --
	(294.91,327.01) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.73,308.43) --
	(259.10,309.80) --
	(262.61,312.70) --
	(257.25,311.32) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.75,330.20) --
	(312.86,331.84) --
	(315.86,334.58) --
	(309.78,332.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.12,293.20) --
	(222.02,294.39) --
	(225.86,297.40) --
	(220.97,296.20) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.07,314.11) --
	(273.65,315.56) --
	(277.03,318.42) --
	(271.48,316.96) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.06,336.27) --
	(328.40,338.00) --
	(331.25,340.69) --
	(324.95,338.95) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.84,298.63) --
	(235.93,299.88) --
	(239.66,302.86) --
	(234.59,301.59) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.70,319.91) --
	(288.50,321.42) --
	(291.74,324.25) --
	(285.98,322.72) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.68,342.46) --
	(344.26,344.28) --
	(346.96,346.92) --
	(340.43,345.10) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.83,304.16) --
	(250.12,305.49) --
	(253.73,308.43) --
	(248.46,307.09) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.63,325.81) --
	(303.64,327.41) --
	(306.75,330.20) --
	(300.77,328.59) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.10,309.80) --
	(264.59,311.20) --
	(268.07,314.11) --
	(262.61,312.70) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.86,331.84) --
	(319.10,333.52) --
	(322.06,336.27) --
	(315.86,334.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.02,294.39) --
	(227.02,295.60) --
	(230.84,298.63) --
	(225.86,297.40) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.65,315.56) --
	(279.35,317.03) --
	(282.70,319.91) --
	(277.03,318.42) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.40,338.00) --
	(334.88,339.76) --
	(337.68,342.46) --
	(331.25,340.69) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.93,299.88) --
	(241.13,301.16) --
	(244.83,304.16) --
	(239.66,302.86) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.50,321.42) --
	(294.42,322.98) --
	(297.63,325.81) --
	(291.74,324.25) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.26,344.28) --
	(350.99,346.13) --
	(353.63,348.79) --
	(346.96,346.92) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.12,305.49) --
	(255.52,306.84) --
	(259.10,309.80) --
	(253.73,308.43) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.64,327.41) --
	(309.79,329.05) --
	(312.86,331.84) --
	(306.75,330.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.18,290.14) --
	(218.09,291.31) --
	(222.02,294.39) --
	(217.12,293.20) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.59,311.20) --
	(270.20,312.63) --
	(273.65,315.56) --
	(268.07,314.11) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.10,333.52) --
	(325.48,335.24) --
	(328.40,338.00) --
	(322.06,336.27) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.02,295.60) --
	(232.12,296.84) --
	(235.93,299.88) --
	(230.84,298.63) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.35,317.03) --
	(285.18,318.53) --
	(288.50,321.42) --
	(282.70,319.91) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.88,339.76) --
	(341.50,341.57) --
	(344.26,344.28) --
	(337.68,342.46) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.13,301.16) --
	(246.43,302.47) --
	(250.12,305.49) --
	(244.83,304.16) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42,322.98) --
	(300.47,324.56) --
	(303.64,327.41) --
	(297.63,325.81) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.99,346.13) --
	(357.86,348.03) --
	(360.46,350.69) --
	(353.63,348.79) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.52,306.84) --
	(261.03,308.22) --
	(264.59,311.20) --
	(259.10,309.80) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.79,329.05) --
	(316.07,330.72) --
	(319.10,333.52) --
	(312.86,331.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.09,291.31) --
	(223.10,292.50) --
	(227.02,295.60) --
	(222.02,294.39) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.20,312.63) --
	(275.93,314.09) --
	(279.35,317.03) --
	(273.65,315.56) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.48,335.24) --
	(332.01,337.00) --
	(334.88,339.76) --
	(328.40,338.00) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.12,296.84) --
	(237.33,298.10) --
	(241.13,301.16) --
	(235.93,299.88) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.18,318.53) --
	(291.13,320.07) --
	(294.42,322.98) --
	(288.50,321.42) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.50,341.57) --
	(348.28,343.42) --
	(350.99,346.13) --
	(344.26,344.28) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.43,302.47) --
	(251.85,303.81) --
	(255.52,306.84) --
	(250.12,305.49) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.47,324.56) --
	(306.65,326.18) --
	(309.79,329.05) --
	(303.64,327.41) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.86,348.03) --
	(364.90,349.97) --
	(367.44,352.64) --
	(360.46,350.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.15,287.02) --
	(214.07,288.16) --
	(218.09,291.31) --
	(213.18,290.14) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.03,308.22) --
	(266.66,309.63) --
	(270.20,312.63) --
	(264.59,311.20) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.07,330.72) --
	(322.50,332.42) --
	(325.48,335.24) --
	(319.10,333.52) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.10,292.50) --
	(228.22,293.72) --
	(232.12,296.84) --
	(227.02,295.60) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.93,314.09) --
	(281.78,315.58) --
	(285.18,318.53) --
	(279.35,317.03) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.01,337.00) --
	(338.68,338.80) --
	(341.50,341.57) --
	(334.88,339.76) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.33,298.10) --
	(242.66,299.39) --
	(246.43,302.47) --
	(241.13,301.16) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.13,320.07) --
	(297.22,321.64) --
	(300.47,324.56) --
	(294.42,322.98) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.28,343.42) --
	(355.21,345.30) --
	(357.86,348.03) --
	(350.99,346.13) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85,303.81) --
	(257.39,305.17) --
	(261.03,308.22) --
	(255.52,306.84) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.65,326.18) --
	(312.97,327.84) --
	(316.07,330.72) --
	(309.79,329.05) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.90,349.97) --
	(372.09,351.95) --
	(374.58,354.63) --
	(367.44,352.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.07,288.16) --
	(219.10,289.33) --
	(223.10,292.50) --
	(218.09,291.31) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.66,309.63) --
	(272.42,311.07) --
	(275.93,314.09) --
	(270.20,312.63) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.50,332.42) --
	(329.06,334.17) --
	(332.01,337.00) --
	(325.48,335.24) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.22,293.72) --
	(233.46,294.96) --
	(237.33,298.10) --
	(232.12,296.84) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.78,315.58) --
	(287.77,317.10) --
	(291.13,320.07) --
	(285.18,318.53) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.68,338.80) --
	(345.50,340.63) --
	(348.28,343.42) --
	(341.50,341.57) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.66,299.39) --
	(248.10,300.70) --
	(251.85,303.81) --
	(246.43,302.47) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.22,321.64) --
	(303.44,323.25) --
	(306.65,326.18) --
	(300.47,324.56) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.21,345.30) --
	(362.30,347.24) --
	(364.90,349.97) --
	(357.86,348.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.03,283.82) --
	(209.97,284.94) --
	(214.07,288.16) --
	(209.15,287.02) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.39,305.17) --
	(263.05,306.57) --
	(266.66,309.63) --
	(261.03,308.22) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.97,327.84) --
	(319.44,329.54) --
	(322.50,332.42) --
	(316.07,330.72) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.09,351.95) --
	(379.46,353.99) --
	(381.88,356.66) --
	(374.58,354.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.10,289.33) --
	(224.24,290.53) --
	(228.22,293.72) --
	(223.10,292.50) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.42,311.07) --
	(278.31,312.55) --
	(281.78,315.58) --
	(275.93,314.09) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.06,334.17) --
	(335.78,335.95) --
	(338.68,338.80) --
	(332.01,337.00) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.46,294.96) --
	(238.80,296.23) --
	(242.66,299.39) --
	(237.33,298.10) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.77,317.10) --
	(293.89,318.66) --
	(297.22,321.64) --
	(291.13,320.07) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.50,340.63) --
	(352.48,342.51) --
	(355.21,345.30) --
	(348.28,343.42) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.10,300.70) --
	(253.66,302.05) --
	(257.39,305.17) --
	(251.85,303.81) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.44,323.25) --
	(309.80,324.90) --
	(312.97,327.84) --
	(306.65,326.18) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.30,347.24) --
	(369.55,349.21) --
	(372.09,351.95) --
	(364.90,349.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.97,284.94) --
	(215.01,286.09) --
	(219.10,289.33) --
	(214.07,288.16) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.05,306.57) --
	(268.83,307.99) --
	(272.42,311.07) --
	(266.66,309.63) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.44,329.54) --
	(326.05,331.27) --
	(329.06,334.17) --
	(322.50,332.42) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.46,353.99) --
	(387.00,356.06) --
	(389.35,358.75) --
	(381.88,356.66) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.24,290.53) --
	(229.49,291.75) --
	(233.46,294.96) --
	(228.22,293.72) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.31,312.55) --
	(284.32,314.06) --
	(287.77,317.10) --
	(281.78,315.58) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.78,335.95) --
	(342.66,337.78) --
	(345.50,340.63) --
	(338.68,338.80) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.80,296.23) --
	(244.26,297.53) --
	(248.10,300.70) --
	(242.66,299.39) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.89,318.66) --
	(300.14,320.25) --
	(303.44,323.25) --
	(297.22,321.64) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.48,342.51) --
	(359.63,344.44) --
	(362.30,347.24) --
	(355.21,345.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.82,280.55) --
	(205.77,281.65) --
	(209.97,284.94) --
	(205.03,283.82) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.66,302.05) --
	(259.35,303.43) --
	(263.05,306.57) --
	(257.39,305.17) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.80,324.90) --
	(316.31,326.58) --
	(319.44,329.54) --
	(312.97,327.84) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.55,349.21) --
	(376.98,351.24) --
	(379.46,353.99) --
	(372.09,351.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.01,286.09) --
	(220.16,287.27) --
	(224.24,290.53) --
	(219.10,289.33) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.83,307.99) --
	(274.75,309.45) --
	(278.31,312.55) --
	(272.42,311.07) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.05,331.27) --
	(332.82,333.04) --
	(335.78,335.95) --
	(329.06,334.17) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.00,356.06) --
	(394.72,358.19) --
	(397.00,360.88) --
	(389.35,358.75) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.49,291.75) --
	(234.85,293.00) --
	(238.80,296.23) --
	(233.46,294.96) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.32,314.06) --
	(290.48,315.60) --
	(293.89,318.66) --
	(287.77,317.10) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.66,337.78) --
	(349.69,339.65) --
	(352.48,342.51) --
	(345.50,340.63) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.26,297.53) --
	(249.85,298.86) --
	(253.66,302.05) --
	(248.10,300.70) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.14,320.25) --
	(306.55,321.88) --
	(309.80,324.90) --
	(303.44,323.25) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.63,344.44) --
	(366.95,346.41) --
	(369.55,349.21) --
	(362.30,347.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.77,281.65) --
	(210.82,282.78) --
	(215.01,286.09) --
	(209.97,284.94) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.35,303.43) --
	(265.16,304.83) --
	(268.83,307.99) --
	(263.05,306.57) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.31,326.58) --
	(322.96,328.30) --
	(326.05,331.27) --
	(319.44,329.54) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.98,351.24) --
	(384.58,353.31) --
	(387.00,356.06) --
	(379.46,353.99) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.16,287.27) --
	(225.43,288.47) --
	(229.49,291.75) --
	(224.24,290.53) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.75,309.45) --
	(280.80,310.94) --
	(284.32,314.06) --
	(278.31,312.55) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.82,333.04) --
	(339.74,334.86) --
	(342.66,337.78) --
	(335.78,335.95) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.72,358.19) --
	(402.62,360.37) --
	(404.84,363.07) --
	(397.00,360.88) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.85,293.00) --
	(240.33,294.28) --
	(244.26,297.53) --
	(238.80,296.23) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.48,315.60) --
	(296.77,317.18) --
	(300.14,320.25) --
	(293.89,318.66) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.69,339.65) --
	(356.90,341.56) --
	(359.63,344.44) --
	(352.48,342.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.52,277.20) --
	(201.47,278.28) --
	(205.77,281.65) --
	(200.82,280.55) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85,298.86) --
	(255.56,300.21) --
	(259.35,303.43) --
	(253.66,302.05) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.55,321.88) --
	(313.10,323.55) --
	(316.31,326.58) --
	(309.80,324.90) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.95,346.41) --
	(374.44,348.42) --
	(376.98,351.24) --
	(369.55,349.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.82,282.78) --
	(215.99,283.93) --
	(220.16,287.27) --
	(215.01,286.09) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.16,304.83) --
	(271.10,306.27) --
	(274.75,309.45) --
	(268.83,307.99) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.96,328.30) --
	(329.78,330.06) --
	(332.82,333.04) --
	(326.05,331.27) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.58,353.31) --
	(392.37,355.43) --
	(394.72,358.19) --
	(387.00,356.06) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.43,288.47) --
	(230.81,289.70) --
	(234.85,293.00) --
	(229.49,291.75) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.80,310.94) --
	(286.99,312.46) --
	(290.48,315.60) --
	(284.32,314.06) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.74,334.86) --
	(346.83,336.72) --
	(349.69,339.65) --
	(342.66,337.78) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.62,360.37) --
	(410.73,362.61) --
	(412.86,365.31) --
	(404.84,363.07) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.33,294.28) --
	(245.94,295.59) --
	(249.85,298.86) --
	(244.26,297.53) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.77,317.18) --
	(303.21,318.79) --
	(306.55,321.88) --
	(300.14,320.25) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.90,341.56) --
	(364.27,343.52) --
	(366.95,346.41) --
	(359.63,344.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.47,278.28) --
	(206.54,279.39) --
	(210.82,282.78) --
	(205.77,281.65) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.56,300.21) --
	(261.40,301.60) --
	(265.16,304.83) --
	(259.35,303.43) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.10,323.55) --
	(319.80,325.25) --
	(322.96,328.30) --
	(316.31,326.58) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.44,348.42) --
	(382.11,350.49) --
	(384.58,353.31) --
	(376.98,351.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.99,283.93) --
	(221.27,285.11) --
	(225.43,288.47) --
	(220.16,287.27) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.10,306.27) --
	(277.18,307.75) --
	(280.80,310.94) --
	(274.75,309.45) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.78,330.06) --
	(336.76,331.86) --
	(339.74,334.86) --
	(332.82,333.04) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.37,355.43) --
	(400.35,357.61) --
	(402.62,360.37) --
	(394.72,358.19) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.81,289.70) --
	(236.31,290.95) --
	(240.33,294.28) --
	(234.85,293.00) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.99,312.46) --
	(293.32,314.02) --
	(296.77,317.18) --
	(290.48,315.60) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.83,336.72) --
	(354.09,338.62) --
	(356.90,341.56) --
	(349.69,339.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.11,273.78) --
	(197.08,274.84) --
	(201.47,278.28) --
	(196.52,277.20) --
	cycle;
\definecolor{fillColor}{RGB}{154,0,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.73,362.61) --
	(419.03,364.90) --
	(421.08,367.60) --
	(412.86,365.31) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.94,295.59) --
	(251.67,296.92) --
	(255.56,300.21) --
	(249.85,298.86) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.21,318.79) --
	(309.81,320.44) --
	(313.10,323.55) --
	(306.55,321.88) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.27,343.52) --
	(371.83,345.53) --
	(374.44,348.42) --
	(366.95,346.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.54,279.39) --
	(211.72,280.52) --
	(215.99,283.93) --
	(210.82,282.78) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.40,301.60) --
	(267.37,303.02) --
	(271.10,306.27) --
	(265.16,304.83) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.80,325.25) --
	(326.66,327.00) --
	(329.78,330.06) --
	(322.96,328.30) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.11,350.49) --
	(389.97,352.60) --
	(392.37,355.43) --
	(384.58,353.31) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.27,285.11) --
	(226.67,286.32) --
	(230.81,289.70) --
	(225.43,288.47) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.18,307.75) --
	(283.41,309.25) --
	(286.99,312.46) --
	(280.80,310.94) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.76,331.86) --
	(343.90,333.71) --
	(346.83,336.72) --
	(339.74,334.86) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.35,357.61) --
	(408.53,359.84) --
	(410.73,362.61) --
	(402.62,360.37) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.31,290.95) --
	(241.94,292.24) --
	(245.94,295.59) --
	(240.33,294.28) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.32,314.02) --
	(299.80,315.62) --
	(303.21,318.79) --
	(296.77,317.18) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.09,338.62) --
	(361.53,340.57) --
	(364.27,343.52) --
	(356.90,341.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.08,274.84) --
	(202.15,275.91) --
	(206.54,279.39) --
	(201.47,278.28) --
	cycle;
\definecolor{fillColor}{RGB}{179,0,24}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.03,364.90) --
	(427.54,367.25) --
	(429.50,369.95) --
	(421.08,367.60) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.67,296.92) --
	(257.54,298.29) --
	(261.40,301.60) --
	(255.56,300.21) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.81,320.44) --
	(316.56,322.13) --
	(319.80,325.25) --
	(313.10,323.55) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.83,345.53) --
	(379.57,347.59) --
	(382.11,350.49) --
	(374.44,348.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.72,280.52) --
	(217.01,281.67) --
	(221.27,285.11) --
	(215.99,283.93) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.37,303.02) --
	(273.48,304.47) --
	(277.18,307.75) --
	(271.10,306.27) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.66,327.00) --
	(333.69,328.79) --
	(336.76,331.86) --
	(329.78,330.06) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.97,352.60) --
	(398.03,354.77) --
	(400.35,357.61) --
	(392.37,355.43) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.67,286.32) --
	(232.19,287.55) --
	(236.31,290.95) --
	(230.81,289.70) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.41,309.25) --
	(289.78,310.80) --
	(293.32,314.02) --
	(286.99,312.46) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.90,333.71) --
	(351.22,335.60) --
	(354.09,338.62) --
	(346.83,336.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.60,270.28) --
	(192.57,271.31) --
	(197.08,274.84) --
	(192.11,273.78) --
	cycle;
\definecolor{fillColor}{RGB}{144,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.53,359.84) --
	(416.92,362.13) --
	(419.03,364.90) --
	(410.73,362.61) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.94,292.24) --
	(247.70,293.55) --
	(251.67,296.92) --
	(245.94,295.59) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.80,315.62) --
	(306.43,317.26) --
	(309.81,320.44) --
	(303.21,318.79) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.53,340.57) --
	(369.15,342.57) --
	(371.83,345.53) --
	(364.27,343.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.15,275.91) --
	(207.34,277.02) --
	(211.72,280.52) --
	(206.54,279.39) --
	cycle;
\definecolor{fillColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.54,367.25) --
	(436.27,369.65) --
	(438.14,372.36) --
	(429.50,369.95) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.54,298.29) --
	(263.54,299.69) --
	(267.37,303.02) --
	(261.40,301.60) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.56,322.13) --
	(323.47,323.86) --
	(326.66,327.00) --
	(319.80,325.25) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.57,347.59) --
	(387.50,349.70) --
	(389.97,352.60) --
	(382.11,350.49) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.01,281.67) --
	(222.43,282.85) --
	(226.67,286.32) --
	(221.27,285.11) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.48,304.47) --
	(279.74,305.96) --
	(283.41,309.25) --
	(277.18,307.75) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.69,328.79) --
	(340.89,330.62) --
	(343.90,333.71) --
	(336.76,331.86) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.03,354.77) --
	(406.28,357.00) --
	(408.53,359.84) --
	(400.35,357.61) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.19,287.55) --
	(237.84,288.81) --
	(241.94,292.24) --
	(236.31,290.95) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.78,310.80) --
	(296.30,312.37) --
	(299.80,315.62) --
	(293.32,314.02) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.22,335.60) --
	(358.72,337.54) --
	(361.53,340.57) --
	(354.09,338.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.57,271.31) --
	(197.66,272.36) --
	(202.15,275.91) --
	(197.08,274.84) --
	cycle;
\definecolor{fillColor}{RGB}{166,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.92,362.13) --
	(425.52,364.47) --
	(427.54,367.25) --
	(419.03,364.90) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.70,293.55) --
	(253.59,294.90) --
	(257.54,298.29) --
	(251.67,296.92) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.43,317.26) --
	(313.23,318.93) --
	(316.56,322.13) --
	(309.81,320.44) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.15,342.57) --
	(376.96,344.61) --
	(379.57,347.59) --
	(371.83,345.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.34,277.02) --
	(212.65,278.14) --
	(217.01,281.67) --
	(211.72,280.52) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.54,299.69) --
	(269.69,301.12) --
	(273.48,304.47) --
	(267.37,303.02) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.47,323.86) --
	(330.55,325.64) --
	(333.69,328.79) --
	(326.66,327.00) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.50,349.70) --
	(395.63,351.86) --
	(398.03,354.77) --
	(389.97,352.60) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.43,282.85) --
	(227.97,284.06) --
	(232.19,287.55) --
	(226.67,286.32) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.74,305.96) --
	(286.14,307.48) --
	(289.78,310.80) --
	(283.41,309.25) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.89,330.62) --
	(348.27,332.50) --
	(351.22,335.60) --
	(343.90,333.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.98,266.69) --
	(187.96,267.69) --
	(192.57,271.31) --
	(187.60,270.28) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.28,357.00) --
	(414.75,359.28) --
	(416.92,362.13) --
	(408.53,359.84) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.84,288.81) --
	(243.62,290.10) --
	(247.70,293.55) --
	(241.94,292.24) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.30,312.37) --
	(302.97,313.99) --
	(306.43,317.26) --
	(299.80,315.62) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.72,337.54) --
	(366.40,339.52) --
	(369.15,342.57) --
	(361.53,340.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.66,272.36) --
	(202.86,273.43) --
	(207.34,277.02) --
	(202.15,275.91) --
	cycle;
\definecolor{fillColor}{RGB}{191,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.52,364.47) --
	(434.34,366.87) --
	(436.27,369.65) --
	(427.54,367.25) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.59,294.90) --
	(259.62,296.27) --
	(263.54,299.69) --
	(257.54,298.29) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.23,318.93) --
	(320.19,320.65) --
	(323.47,323.86) --
	(316.56,322.13) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.96,344.61) --
	(384.97,346.71) --
	(387.50,349.70) --
	(379.57,347.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.65,278.14) --
	(218.09,279.30) --
	(222.43,282.85) --
	(217.01,281.67) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.69,301.12) --
	(275.98,302.59) --
	(279.74,305.96) --
	(273.48,304.47) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.55,325.64) --
	(337.80,327.46) --
	(340.89,330.62) --
	(333.69,328.79) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.63,351.86) --
	(403.97,354.08) --
	(406.28,357.00) --
	(398.03,354.77) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.97,284.06) --
	(233.64,285.29) --
	(237.84,288.81) --
	(232.19,287.55) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.14,307.48) --
	(292.70,309.04) --
	(296.30,312.37) --
	(289.78,310.80) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.27,332.50) --
	(355.83,334.43) --
	(358.72,337.54) --
	(351.22,335.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.96,267.69) --
	(193.06,268.72) --
	(197.66,272.36) --
	(192.57,271.31) --
	cycle;
\definecolor{fillColor}{RGB}{154,0,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.75,359.28) --
	(423.44,361.62) --
	(425.52,364.47) --
	(416.92,362.13) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.62,290.10) --
	(249.54,291.42) --
	(253.59,294.90) --
	(247.70,293.55) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.97,313.99) --
	(309.82,315.65) --
	(313.23,318.93) --
	(306.43,317.26) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.40,339.52) --
	(374.28,341.56) --
	(376.96,344.61) --
	(369.15,342.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.86,273.43) --
	(208.19,274.53) --
	(212.65,278.14) --
	(207.34,277.02) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.62,296.27) --
	(265.80,297.68) --
	(269.69,301.12) --
	(263.54,299.69) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,320.65) --
	(327.32,322.40) --
	(330.55,325.64) --
	(323.47,323.86) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.97,346.71) --
	(393.18,348.87) --
	(395.63,351.86) --
	(387.50,349.70) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.09,279.30) --
	(223.64,280.48) --
	(227.97,284.06) --
	(222.43,282.85) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.98,302.59) --
	(282.42,304.09) --
	(286.14,307.48) --
	(279.74,305.96) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.80,327.46) --
	(345.24,329.32) --
	(348.27,332.50) --
	(340.89,330.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.26,263.02) --
	(183.24,263.99) --
	(187.96,267.69) --
	(182.98,266.69) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.97,354.08) --
	(412.53,356.35) --
	(414.75,359.28) --
	(406.28,357.00) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.64,285.29) --
	(239.44,286.56) --
	(243.62,290.10) --
	(237.84,288.81) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.70,309.04) --
	(299.43,310.64) --
	(302.97,313.99) --
	(296.30,312.37) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.83,334.43) --
	(363.58,336.40) --
	(366.40,339.52) --
	(358.72,337.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.06,268.72) --
	(198.27,269.76) --
	(202.86,273.43) --
	(197.66,272.36) --
	cycle;
\definecolor{fillColor}{RGB}{179,0,24}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.44,361.62) --
	(432.36,364.02) --
	(434.34,366.87) --
	(425.52,364.47) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.54,291.42) --
	(255.60,292.77) --
	(259.62,296.27) --
	(253.59,294.90) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.82,315.65) --
	(316.82,317.34) --
	(320.19,320.65) --
	(313.23,318.93) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.28,341.56) --
	(382.36,343.65) --
	(384.97,346.71) --
	(376.96,344.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.19,274.53) --
	(213.63,275.66) --
	(218.09,279.30) --
	(212.65,278.14) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.80,297.68) --
	(272.12,299.13) --
	(275.98,302.59) --
	(269.69,301.12) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.32,322.40) --
	(334.63,324.21) --
	(337.80,327.46) --
	(330.55,325.64) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.18,348.87) --
	(401.60,351.07) --
	(403.97,354.08) --
	(395.63,351.86) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.64,280.48) --
	(229.33,281.69) --
	(233.64,285.29) --
	(227.97,284.06) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.42,304.09) --
	(289.02,305.63) --
	(292.70,309.04) --
	(286.14,307.48) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.24,329.32) --
	(352.86,331.23) --
	(355.83,334.43) --
	(348.27,332.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.24,263.99) --
	(188.35,264.98) --
	(193.06,268.72) --
	(187.96,267.69) --
	cycle;
\definecolor{fillColor}{RGB}{144,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.53,356.35) --
	(421.31,358.68) --
	(423.44,361.62) --
	(414.75,359.28) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.44,286.56) --
	(245.39,287.85) --
	(249.54,291.42) --
	(243.62,290.10) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.43,310.64) --
	(306.31,312.28) --
	(309.82,315.65) --
	(302.97,313.99) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.58,336.40) --
	(371.53,338.42) --
	(374.28,341.56) --
	(366.40,339.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.27,269.76) --
	(203.61,270.83) --
	(208.19,274.53) --
	(202.86,273.43) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.60,292.77) --
	(261.81,294.16) --
	(265.80,297.68) --
	(259.62,296.27) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.82,317.34) --
	(324.01,319.08) --
	(327.32,322.40) --
	(320.19,320.65) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.36,343.65) --
	(390.65,345.79) --
	(393.18,348.87) --
	(384.97,346.71) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.63,275.66) --
	(219.21,276.81) --
	(223.64,280.48) --
	(218.09,279.30) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.12,299.13) --
	(278.60,300.60) --
	(282.42,304.09) --
	(275.98,302.59) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.63,324.21) --
	(342.13,326.05) --
	(345.24,329.32) --
	(337.80,327.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.41,259.26) --
	(178.41,260.20) --
	(183.24,263.99) --
	(178.26,263.02) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.60,351.07) --
	(410.24,353.34) --
	(412.53,356.35) --
	(403.97,354.08) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.33,281.69) --
	(235.16,282.93) --
	(239.44,286.56) --
	(233.64,285.29) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.02,305.63) --
	(295.78,307.20) --
	(299.43,310.64) --
	(292.70,309.04) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.86,331.23) --
	(360.68,333.19) --
	(363.58,336.40) --
	(355.83,334.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.35,264.98) --
	(193.57,266.00) --
	(198.27,269.76) --
	(193.06,268.72) --
	cycle;
\definecolor{fillColor}{RGB}{166,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.31,358.68) --
	(430.32,361.08) --
	(432.36,364.02) --
	(423.44,361.62) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.39,287.85) --
	(251.47,289.18) --
	(255.60,292.77) --
	(249.54,291.42) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.31,312.28) --
	(313.37,313.95) --
	(316.82,317.34) --
	(309.82,315.65) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.53,338.42) --
	(379.69,340.50) --
	(382.36,343.65) --
	(374.28,341.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.61,270.83) --
	(209.07,271.93) --
	(213.63,275.66) --
	(208.19,274.53) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.81,294.16) --
	(268.16,295.57) --
	(272.12,299.13) --
	(265.80,297.68) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.01,319.08) --
	(331.38,320.87) --
	(334.63,324.21) --
	(327.32,322.40) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.65,345.79) --
	(399.16,347.99) --
	(401.60,351.07) --
	(393.18,348.87) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.21,276.81) --
	(224.92,277.99) --
	(229.33,281.69) --
	(223.64,280.48) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.60,300.60) --
	(285.24,302.12) --
	(289.02,305.63) --
	(282.42,304.09) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.13,326.05) --
	(349.82,327.95) --
	(352.86,331.23) --
	(345.24,329.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.41,260.20) --
	(183.52,261.16) --
	(188.35,264.98) --
	(183.24,263.99) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.24,353.34) --
	(419.12,355.67) --
	(421.31,358.68) --
	(412.53,356.35) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.16,282.93) --
	(241.13,284.19) --
	(245.39,287.85) --
	(239.44,286.56) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.78,307.20) --
	(302.72,308.82) --
	(306.31,312.28) --
	(299.43,310.64) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.68,333.19) --
	(368.70,335.20) --
	(371.53,338.42) --
	(363.58,336.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.57,266.00) --
	(198.92,267.04) --
	(203.61,270.83) --
	(198.27,269.76) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.47,289.18) --
	(257.71,290.54) --
	(261.81,294.16) --
	(255.60,292.77) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.37,313.95) --
	(320.61,315.67) --
	(324.01,319.08) --
	(316.82,317.34) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.69,340.50) --
	(388.06,342.63) --
	(390.65,345.79) --
	(382.36,343.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.07,271.93) --
	(214.66,273.05) --
	(219.21,276.81) --
	(213.63,275.66) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.16,295.57) --
	(274.68,297.03) --
	(278.60,300.60) --
	(272.12,299.13) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.38,320.87) --
	(338.93,322.70) --
	(342.13,326.05) --
	(334.63,324.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.45,255.41) --
	(173.45,256.31) --
	(178.41,260.20) --
	(173.41,259.26) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.16,347.99) --
	(407.89,350.25) --
	(410.24,353.34) --
	(401.60,351.07) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.92,277.99) --
	(230.77,279.20) --
	(235.16,282.93) --
	(229.33,281.69) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.24,302.12) --
	(292.04,303.67) --
	(295.78,307.20) --
	(289.02,305.63) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.82,327.95) --
	(357.70,329.89) --
	(360.68,333.19) --
	(352.86,331.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.52,261.16) --
	(188.75,262.14) --
	(193.57,266.00) --
	(188.35,264.98) --
	cycle;
\definecolor{fillColor}{RGB}{154,0,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.12,355.67) --
	(428.23,358.06) --
	(430.32,361.08) --
	(421.31,358.68) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.13,284.19) --
	(247.24,285.49) --
	(251.47,289.18) --
	(245.39,287.85) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.72,308.82) --
	(309.82,310.47) --
	(313.37,313.95) --
	(306.31,312.28) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.70,335.20) --
	(376.94,337.26) --
	(379.69,340.50) --
	(371.53,338.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.92,267.04) --
	(204.39,268.10) --
	(209.07,271.93) --
	(203.61,270.83) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.71,290.54) --
	(264.10,291.93) --
	(268.16,295.57) --
	(261.81,294.16) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.61,315.67) --
	(328.03,317.44) --
	(331.38,320.87) --
	(324.01,319.08) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.06,342.63) --
	(396.65,344.82) --
	(399.16,347.99) --
	(390.65,345.79) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.66,273.05) --
	(220.39,274.20) --
	(224.92,277.99) --
	(219.21,276.81) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.68,297.03) --
	(281.36,298.52) --
	(285.24,302.12) --
	(278.60,300.60) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.93,322.70) --
	(346.69,324.57) --
	(349.82,327.95) --
	(342.13,326.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,256.31) --
	(178.56,257.24) --
	(183.52,261.16) --
	(178.41,260.20) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.89,350.25) --
	(416.86,352.56) --
	(419.12,355.67) --
	(410.24,353.34) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.77,279.20) --
	(236.76,280.44) --
	(241.13,284.19) --
	(235.16,282.93) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.04,303.67) --
	(299.02,305.26) --
	(302.72,308.82) --
	(295.78,307.20) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.70,329.89) --
	(365.80,331.89) --
	(368.70,335.20) --
	(360.68,333.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.75,262.14) --
	(194.10,263.15) --
	(198.92,267.04) --
	(193.57,266.00) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.24,285.49) --
	(253.51,286.82) --
	(257.71,290.54) --
	(251.47,289.18) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.82,310.47) --
	(317.12,312.17) --
	(320.61,315.67) --
	(313.37,313.95) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.94,337.26) --
	(385.39,339.38) --
	(388.06,342.63) --
	(379.69,340.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.39,268.10) --
	(210.00,269.19) --
	(214.66,273.05) --
	(209.07,271.93) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.10,291.93) --
	(270.65,293.36) --
	(274.68,297.03) --
	(268.16,295.57) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.03,317.44) --
	(335.65,319.25) --
	(338.93,322.70) --
	(331.38,320.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.36,251.46) --
	(168.36,252.33) --
	(173.45,256.31) --
	(168.45,255.41) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.65,344.82) --
	(405.48,347.06) --
	(407.89,350.25) --
	(399.16,347.99) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.39,274.20) --
	(226.26,275.38) --
	(230.77,279.20) --
	(224.92,277.99) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.36,298.52) --
	(288.21,300.05) --
	(292.04,303.67) --
	(285.24,302.12) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.69,324.57) --
	(354.64,326.50) --
	(357.70,329.89) --
	(349.82,327.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.56,257.24) --
	(183.80,258.19) --
	(188.75,262.14) --
	(183.52,261.16) --
	cycle;
\definecolor{fillColor}{RGB}{144,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.86,352.56) --
	(426.08,354.95) --
	(428.23,358.06) --
	(419.12,355.67) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.76,280.44) --
	(242.90,281.71) --
	(247.24,285.49) --
	(241.13,284.19) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.02,305.26) --
	(306.18,306.90) --
	(309.82,310.47) --
	(302.72,308.82) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.80,331.89) --
	(374.11,333.93) --
	(376.94,337.26) --
	(368.70,335.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.10,263.15) --
	(199.59,264.18) --
	(204.39,268.10) --
	(198.92,267.04) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.51,286.82) --
	(259.93,288.19) --
	(264.10,291.93) --
	(257.71,290.54) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.12,312.17) --
	(324.60,313.92) --
	(328.03,317.44) --
	(320.61,315.67) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.39,339.38) --
	(394.07,341.56) --
	(396.65,344.82) --
	(388.06,342.63) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.00,269.19) --
	(215.74,270.31) --
	(220.39,274.20) --
	(214.66,273.05) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.65,293.36) --
	(277.37,294.82) --
	(281.36,298.52) --
	(274.68,297.03) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.65,319.25) --
	(343.47,321.11) --
	(346.69,324.57) --
	(338.93,322.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.36,252.33) --
	(173.48,253.22) --
	(178.56,257.24) --
	(173.45,256.31) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.48,347.06) --
	(414.54,349.37) --
	(416.86,352.56) --
	(407.89,350.25) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.26,275.38) --
	(232.27,276.59) --
	(236.76,280.44) --
	(230.77,279.20) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.21,300.05) --
	(295.23,301.61) --
	(299.02,305.26) --
	(292.04,303.67) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.64,326.50) --
	(362.81,328.48) --
	(365.80,331.89) --
	(357.70,329.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.80,258.19) --
	(189.17,259.16) --
	(194.10,263.15) --
	(188.75,262.14) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.90,281.71) --
	(249.19,283.01) --
	(253.51,286.82) --
	(247.24,285.49) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.18,306.90) --
	(313.53,308.57) --
	(317.12,312.17) --
	(309.82,310.47) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.11,333.93) --
	(382.64,336.04) --
	(385.39,339.38) --
	(376.94,337.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.59,264.18) --
	(205.21,265.24) --
	(210.00,269.19) --
	(204.39,268.10) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.93,288.19) --
	(266.52,289.59) --
	(270.65,293.36) --
	(264.10,291.93) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.60,313.92) --
	(332.28,315.70) --
	(335.65,319.25) --
	(328.03,317.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.15,247.41) --
	(163.15,248.24) --
	(168.36,252.33) --
	(163.36,251.46) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.07,341.56) --
	(402.99,343.79) --
	(405.48,347.06) --
	(396.65,344.82) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.74,270.31) --
	(221.63,271.46) --
	(226.26,275.38) --
	(220.39,274.20) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.37,294.82) --
	(284.26,296.32) --
	(288.21,300.05) --
	(281.36,298.52) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.47,321.11) --
	(351.49,323.01) --
	(354.64,326.50) --
	(346.69,324.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.48,253.22) --
	(178.73,254.13) --
	(183.80,258.19) --
	(178.56,257.24) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.54,349.37) --
	(423.86,351.74) --
	(426.08,354.95) --
	(416.86,352.56) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.27,276.59) --
	(238.44,277.82) --
	(242.90,281.71) --
	(236.76,280.44) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.23,301.61) --
	(302.44,303.22) --
	(306.18,306.90) --
	(299.02,305.26) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.81,328.48) --
	(371.20,330.51) --
	(374.11,333.93) --
	(365.80,331.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.17,259.16) --
	(194.67,260.15) --
	(199.59,264.18) --
	(194.10,263.15) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.19,283.01) --
	(255.65,284.34) --
	(259.93,288.19) --
	(253.51,286.82) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.53,308.57) --
	(321.06,310.29) --
	(324.60,313.92) --
	(317.12,312.17) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.64,336.04) --
	(391.41,338.20) --
	(394.07,341.56) --
	(385.39,339.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.21,265.24) --
	(210.97,266.32) --
	(215.74,270.31) --
	(210.00,269.19) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.52,289.59) --
	(273.27,291.02) --
	(277.37,294.82) --
	(270.65,293.36) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.28,315.70) --
	(340.16,317.54) --
	(343.47,321.11) --
	(335.65,319.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.15,248.24) --
	(168.27,249.09) --
	(173.48,253.22) --
	(168.36,252.33) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.99,343.79) --
	(412.15,346.09) --
	(414.54,349.37) --
	(405.48,347.06) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.63,271.46) --
	(227.67,272.63) --
	(232.27,276.59) --
	(226.26,275.38) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.26,296.32) --
	(291.33,297.86) --
	(295.23,301.61) --
	(288.21,300.05) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.49,323.01) --
	(359.74,324.97) --
	(362.81,328.48) --
	(354.64,326.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.73,254.13) --
	(184.10,255.06) --
	(189.17,259.16) --
	(183.80,258.19) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.44,277.82) --
	(244.76,279.09) --
	(249.19,283.01) --
	(242.90,281.71) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.44,303.22) --
	(309.84,304.87) --
	(313.53,308.57) --
	(306.18,306.90) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.20,330.51) --
	(379.82,332.60) --
	(382.64,336.04) --
	(374.11,333.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.67,260.15) --
	(200.30,261.17) --
	(205.21,265.24) --
	(199.59,264.18) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,284.34) --
	(262.27,285.71) --
	(266.52,289.59) --
	(259.93,288.19) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,310.29) --
	(328.80,312.06) --
	(332.28,315.70) --
	(324.60,313.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.80,243.25) --
	(157.80,244.05) --
	(163.15,248.24) --
	(158.15,247.41) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.41,338.20) --
	(400.43,340.42) --
	(402.99,343.79) --
	(394.07,341.56) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.97,266.32) --
	(216.88,267.43) --
	(221.63,271.46) --
	(215.74,270.31) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.27,291.02) --
	(280.21,292.49) --
	(284.26,296.32) --
	(277.37,294.82) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.16,317.54) --
	(348.26,319.43) --
	(351.49,323.01) --
	(343.47,321.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.27,249.09) --
	(173.52,249.96) --
	(178.73,254.13) --
	(173.48,253.22) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.15,346.09) --
	(421.58,348.45) --
	(423.86,351.74) --
	(414.54,349.37) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.67,272.63) --
	(233.86,273.84) --
	(238.44,277.82) --
	(232.27,276.59) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.33,297.86) --
	(298.59,299.44) --
	(302.44,303.22) --
	(295.23,301.61) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74,324.97) --
	(368.21,326.99) --
	(371.20,330.51) --
	(362.81,328.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.10,255.06) --
	(189.61,256.02) --
	(194.67,260.15) --
	(189.17,259.16) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.76,279.09) --
	(251.25,280.40) --
	(255.65,284.34) --
	(249.19,283.01) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.84,304.87) --
	(317.43,306.57) --
	(321.06,310.29) --
	(313.53,308.57) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.82,332.60) --
	(388.68,334.74) --
	(391.41,338.20) --
	(382.64,336.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.30,261.17) --
	(206.08,262.22) --
	(210.97,266.32) --
	(205.21,265.24) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.27,285.71) --
	(269.06,287.12) --
	(273.27,291.02) --
	(266.52,289.59) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.80,312.06) --
	(336.75,313.87) --
	(340.16,317.54) --
	(332.28,315.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.80,244.05) --
	(162.93,244.86) --
	(168.27,249.09) --
	(163.15,248.24) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.43,340.42) --
	(409.69,342.70) --
	(412.15,346.09) --
	(402.99,343.79) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.88,267.43) --
	(222.94,268.57) --
	(227.67,272.63) --
	(221.63,271.46) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.21,292.49) --
	(287.32,294.01) --
	(291.33,297.86) --
	(284.26,296.32) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.26,319.43) --
	(356.57,321.37) --
	(359.74,324.97) --
	(351.49,323.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.52,249.96) --
	(178.90,250.86) --
	(184.10,255.06) --
	(178.73,254.13) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.86,273.84) --
	(240.21,275.07) --
	(244.76,279.09) --
	(238.44,277.82) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.59,299.44) --
	(306.04,301.07) --
	(309.84,304.87) --
	(302.44,303.22) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.21,326.99) --
	(376.91,329.06) --
	(379.82,332.60) --
	(371.20,330.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.61,256.02) --
	(195.26,257.00) --
	(200.30,261.17) --
	(194.67,260.15) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.25,280.40) --
	(257.90,281.73) --
	(262.27,285.71) --
	(255.65,284.34) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.43,306.57) --
	(325.23,308.31) --
	(328.80,312.06) --
	(321.06,310.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.32,238.99) --
	(152.32,239.74) --
	(157.80,244.05) --
	(152.80,243.25) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.68,334.74) --
	(397.79,336.95) --
	(400.43,340.42) --
	(391.41,338.20) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.08,262.22) --
	(212.00,263.29) --
	(216.88,267.43) --
	(210.97,266.32) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.06,287.12) --
	(276.04,288.56) --
	(280.21,292.49) --
	(273.27,291.02) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.75,313.87) --
	(344.92,315.74) --
	(348.26,319.43) --
	(340.16,317.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.93,244.86) --
	(168.18,245.69) --
	(173.52,249.96) --
	(168.27,249.09) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.69,342.70) --
	(419.22,345.05) --
	(421.58,348.45) --
	(412.15,346.09) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.94,268.57) --
	(229.15,269.74) --
	(233.86,273.84) --
	(227.67,272.63) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.32,294.01) --
	(294.63,295.56) --
	(298.59,299.44) --
	(291.33,297.86) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.57,321.37) --
	(365.12,323.36) --
	(368.21,326.99) --
	(359.74,324.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.90,250.86) --
	(184.42,251.78) --
	(189.61,256.02) --
	(184.10,255.06) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.21,275.07) --
	(246.73,276.34) --
	(251.25,280.40) --
	(244.76,279.09) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.04,301.07) --
	(313.69,302.73) --
	(317.43,306.57) --
	(309.84,304.87) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.91,329.06) --
	(385.86,331.18) --
	(388.68,334.74) --
	(379.82,332.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.26,257.00) --
	(201.05,258.01) --
	(206.08,262.22) --
	(200.30,261.17) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.90,281.73) --
	(264.74,283.10) --
	(269.06,287.12) --
	(262.27,285.71) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.23,308.31) --
	(333.25,310.10) --
	(336.75,313.87) --
	(328.80,312.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.32,239.74) --
	(157.44,240.51) --
	(162.93,244.86) --
	(157.80,244.05) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.79,336.95) --
	(407.16,339.22) --
	(409.69,342.70) --
	(400.43,340.42) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.00,263.29) --
	(218.08,264.39) --
	(222.94,268.57) --
	(216.88,267.43) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.04,288.56) --
	(283.20,290.04) --
	(287.32,294.01) --
	(280.21,292.49) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.92,315.74) --
	(353.32,317.65) --
	(356.57,321.37) --
	(348.26,319.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.18,245.69) --
	(173.56,246.54) --
	(178.90,250.86) --
	(173.52,249.96) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.15,269.74) --
	(235.53,270.93) --
	(240.21,275.07) --
	(233.86,273.84) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.63,295.56) --
	(302.13,297.15) --
	(306.04,301.07) --
	(298.59,299.44) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.12,323.36) --
	(373.92,325.41) --
	(376.91,329.06) --
	(368.21,326.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.42,251.78) --
	(190.08,252.72) --
	(195.26,257.00) --
	(189.61,256.02) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.73,276.34) --
	(253.42,277.64) --
	(257.90,281.73) --
	(251.25,280.40) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.69,302.73) --
	(321.56,304.45) --
	(325.23,308.31) --
	(317.43,306.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.69,234.62) --
	(146.68,235.33) --
	(152.32,239.74) --
	(147.32,238.99) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.86,331.18) --
	(395.07,333.37) --
	(397.79,336.95) --
	(388.68,334.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.05,258.01) --
	(206.99,259.04) --
	(212.00,263.29) --
	(206.08,262.22) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.74,283.10) --
	(271.75,284.51) --
	(276.04,288.56) --
	(269.06,287.12) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.25,310.10) --
	(341.49,311.94) --
	(344.92,315.74) --
	(336.75,313.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.44,240.51) --
	(162.69,241.30) --
	(168.18,245.69) --
	(162.93,244.86) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.16,339.22) --
	(416.80,341.55) --
	(419.22,345.05) --
	(409.69,342.70) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.08,264.39) --
	(224.32,265.52) --
	(229.15,269.74) --
	(222.94,268.57) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.20,290.04) --
	(290.56,291.56) --
	(294.63,295.56) --
	(287.32,294.01) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.32,317.65) --
	(361.95,319.62) --
	(365.12,323.36) --
	(356.57,321.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.56,246.54) --
	(179.09,247.42) --
	(184.42,251.78) --
	(178.90,250.86) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.53,270.93) --
	(242.08,272.17) --
	(246.73,276.34) --
	(240.21,275.07) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.13,297.15) --
	(309.85,298.79) --
	(313.69,302.73) --
	(306.04,301.07) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.92,325.41) --
	(382.96,327.51) --
	(385.86,331.18) --
	(376.91,329.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.08,252.72) --
	(195.88,253.68) --
	(201.05,258.01) --
	(195.26,257.00) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.42,277.64) --
	(260.29,278.97) --
	(264.74,283.10) --
	(257.90,281.73) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.56,304.45) --
	(329.64,306.21) --
	(333.25,310.10) --
	(325.23,308.31) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.68,235.33) --
	(151.80,236.05) --
	(157.44,240.51) --
	(152.32,239.74) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.07,333.37) --
	(404.54,335.62) --
	(407.16,339.22) --
	(397.79,336.95) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.99,259.04) --
	(213.09,260.10) --
	(218.08,264.39) --
	(212.00,263.29) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.75,284.51) --
	(278.96,285.96) --
	(283.20,290.04) --
	(276.04,288.56) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.49,311.94) --
	(349.96,313.83) --
	(353.32,317.65) --
	(344.92,315.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.69,241.30) --
	(168.08,242.11) --
	(173.56,246.54) --
	(168.18,245.69) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.32,265.52) --
	(230.72,266.68) --
	(235.53,270.93) --
	(229.15,269.74) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.56,291.56) --
	(298.12,293.12) --
	(302.13,297.15) --
	(294.63,295.56) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.95,319.62) --
	(370.83,321.65) --
	(373.92,325.41) --
	(365.12,323.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.09,247.42) --
	(184.75,248.32) --
	(190.08,252.72) --
	(184.42,251.78) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.08,272.17) --
	(248.80,273.43) --
	(253.42,277.64) --
	(246.73,276.34) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.85,298.79) --
	(317.77,300.47) --
	(321.56,304.45) --
	(313.69,302.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.91,230.14) --
	(140.90,230.79) --
	(146.68,235.33) --
	(141.69,234.62) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.96,327.51) --
	(392.27,329.68) --
	(395.07,333.37) --
	(385.86,331.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.88,253.68) --
	(201.83,254.67) --
	(206.99,259.04) --
	(201.05,258.01) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.29,278.97) --
	(267.34,280.35) --
	(271.75,284.51) --
	(264.74,283.10) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.64,306.21) --
	(337.96,308.02) --
	(341.49,311.94) --
	(333.25,310.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.80,236.05) --
	(157.06,236.79) --
	(162.69,241.30) --
	(157.44,240.51) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.54,335.62) --
	(414.30,337.94) --
	(416.80,341.55) --
	(407.16,339.22) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.09,260.10) --
	(219.34,261.19) --
	(224.32,265.52) --
	(218.08,264.39) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.96,285.96) --
	(286.36,287.44) --
	(290.56,291.56) --
	(283.20,290.04) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.96,313.83) --
	(358.68,315.77) --
	(361.95,319.62) --
	(353.32,317.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.08,242.11) --
	(173.61,242.94) --
	(179.09,247.42) --
	(173.56,246.54) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.72,266.68) --
	(237.29,267.87) --
	(242.08,272.17) --
	(235.53,270.93) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.12,293.12) --
	(305.89,294.73) --
	(309.85,298.79) --
	(302.13,297.15) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.83,321.65) --
	(379.97,323.73) --
	(382.96,327.51) --
	(373.92,325.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.75,248.32) --
	(190.57,249.24) --
	(195.88,253.68) --
	(190.08,252.72) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.80,273.43) --
	(255.71,274.73) --
	(260.29,278.97) --
	(253.42,277.64) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.77,300.47) --
	(325.93,302.21) --
	(329.64,306.21) --
	(321.56,304.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.90,230.79) --
	(146.02,231.47) --
	(151.80,236.05) --
	(146.68,235.33) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.27,329.68) --
	(401.85,331.91) --
	(404.54,335.62) --
	(395.07,333.37) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.83,254.67) --
	(207.95,255.69) --
	(213.09,260.10) --
	(206.99,259.04) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.34,280.35) --
	(274.59,281.76) --
	(278.96,285.96) --
	(271.75,284.51) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.96,308.02) --
	(346.51,309.88) --
	(349.96,313.83) --
	(341.49,311.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.06,236.79) --
	(162.44,237.55) --
	(168.08,242.11) --
	(162.69,241.30) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.34,261.19) --
	(225.77,262.31) --
	(230.72,266.68) --
	(224.32,265.52) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.36,287.44) --
	(293.98,288.97) --
	(298.12,293.12) --
	(290.56,291.56) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.68,315.77) --
	(367.65,317.77) --
	(370.83,321.65) --
	(361.95,319.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.61,242.94) --
	(179.28,243.79) --
	(184.75,248.32) --
	(179.09,247.42) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.29,267.87) --
	(244.05,269.10) --
	(248.80,273.43) --
	(242.08,272.17) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,294.73) --
	(313.88,296.38) --
	(317.77,300.47) --
	(309.85,298.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.98,225.53) --
	(134.96,226.13) --
	(140.90,230.79) --
	(135.91,230.14) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.97,323.73) --
	(389.38,325.88) --
	(392.27,329.68) --
	(382.96,327.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.57,249.24) --
	(196.54,250.18) --
	(201.83,254.67) --
	(195.88,253.68) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.71,274.73) --
	(262.80,276.06) --
	(267.34,280.35) --
	(260.29,278.97) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.93,302.21) --
	(334.31,303.99) --
	(337.96,308.02) --
	(329.64,306.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.02,231.47) --
	(151.26,232.16) --
	(157.06,236.79) --
	(151.80,236.05) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.85,331.91) --
	(411.71,334.21) --
	(414.30,337.94) --
	(404.54,335.62) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.95,255.69) --
	(214.23,256.74) --
	(219.34,261.19) --
	(213.09,260.10) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.59,281.76) --
	(282.05,283.21) --
	(286.36,287.44) --
	(278.96,285.96) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.51,309.88) --
	(355.31,311.80) --
	(358.68,315.77) --
	(349.96,313.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.44,237.55) --
	(167.98,238.33) --
	(173.61,242.94) --
	(168.08,242.11) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.77,262.31) --
	(232.37,263.46) --
	(237.29,267.87) --
	(230.72,266.68) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.98,288.97) --
	(301.81,290.54) --
	(305.89,294.73) --
	(298.12,293.12) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.65,317.77) --
	(376.88,319.83) --
	(379.97,323.73) --
	(370.83,321.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.28,243.79) --
	(185.10,244.66) --
	(190.57,249.24) --
	(184.75,248.32) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.05,269.10) --
	(250.99,270.35) --
	(255.71,274.73) --
	(248.80,273.43) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.88,296.38) --
	(322.10,298.08) --
	(325.93,302.21) --
	(317.77,300.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.96,226.13) --
	(140.07,226.76) --
	(146.02,231.47) --
	(140.90,230.79) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.38,325.88) --
	(399.07,328.09) --
	(401.85,331.91) --
	(392.27,329.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.54,250.18) --
	(202.67,251.15) --
	(207.95,255.69) --
	(201.83,254.67) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.80,276.06) --
	(270.10,277.43) --
	(274.59,281.76) --
	(267.34,280.35) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.31,303.99) --
	(342.94,305.82) --
	(346.51,309.88) --
	(337.96,308.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.26,232.16) --
	(156.65,232.87) --
	(162.44,237.55) --
	(157.06,236.79) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.23,256.74) --
	(220.68,257.81) --
	(225.77,262.31) --
	(219.34,261.19) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.05,283.21) --
	(289.71,284.70) --
	(293.98,288.97) --
	(286.36,287.44) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.31,311.80) --
	(364.37,313.78) --
	(367.65,317.77) --
	(358.68,315.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.98,238.33) --
	(173.65,239.14) --
	(179.28,243.79) --
	(173.61,242.94) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.37,263.46) --
	(239.16,264.64) --
	(244.05,269.10) --
	(237.29,267.87) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.81,290.54) --
	(309.86,292.16) --
	(313.88,296.38) --
	(305.89,294.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.88,220.79) --
	(128.85,221.35) --
	(134.96,226.13) --
	(129.98,225.53) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.88,319.83) --
	(386.40,321.96) --
	(389.38,325.88) --
	(379.97,323.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.10,244.66) --
	(191.08,245.56) --
	(196.54,250.18) --
	(190.57,249.24) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.99,270.35) --
	(258.13,271.65) --
	(262.80,276.06) --
	(255.71,274.73) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.10,298.08) --
	(330.56,299.83) --
	(334.31,303.99) --
	(325.93,302.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.07,226.76) --
	(145.31,227.40) --
	(151.26,232.16) --
	(146.02,231.47) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.07,328.09) --
	(409.05,330.37) --
	(411.71,334.21) --
	(401.85,331.91) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.67,251.15) --
	(208.96,252.15) --
	(214.23,256.74) --
	(207.95,255.69) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.10,277.43) --
	(277.60,278.84) --
	(282.05,283.21) --
	(274.59,281.76) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.94,305.82) --
	(351.83,307.71) --
	(355.31,311.80) --
	(346.51,309.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,232.87) --
	(162.18,233.60) --
	(167.98,238.33) --
	(162.44,237.55) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.68,257.81) --
	(227.31,258.91) --
	(232.37,263.46) --
	(225.77,262.31) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.71,284.70) --
	(297.60,286.23) --
	(301.81,290.54) --
	(293.98,288.97) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.37,313.78) --
	(373.70,315.81) --
	(376.88,319.83) --
	(367.65,317.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.65,239.14) --
	(179.48,239.96) --
	(185.10,244.66) --
	(179.28,243.79) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,264.64) --
	(246.14,265.85) --
	(250.99,270.35) --
	(244.05,269.10) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.86,292.16) --
	(318.15,293.82) --
	(322.10,298.08) --
	(313.88,296.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.85,221.35) --
	(133.95,221.92) --
	(140.07,226.76) --
	(134.96,226.13) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.40,321.96) --
	(396.20,324.14) --
	(399.07,328.09) --
	(389.38,325.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.08,245.56) --
	(197.23,246.48) --
	(202.67,251.15) --
	(196.54,250.18) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.13,271.65) --
	(265.47,272.98) --
	(270.10,277.43) --
	(262.80,276.06) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.56,299.83) --
	(339.27,301.63) --
	(342.94,305.82) --
	(334.31,303.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.31,227.40) --
	(150.69,228.05) --
	(156.65,232.87) --
	(151.26,232.16) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.96,252.15) --
	(215.44,253.18) --
	(220.68,257.81) --
	(214.23,256.74) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.60,278.84) --
	(285.32,280.29) --
	(289.71,284.70) --
	(282.05,283.21) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.83,307.71) --
	(360.98,309.65) --
	(364.37,313.78) --
	(355.31,311.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.18,233.60) --
	(167.86,234.35) --
	(173.65,239.14) --
	(167.98,238.33) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.31,258.91) --
	(234.12,260.05) --
	(239.16,264.64) --
	(232.37,263.46) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.60,286.23) --
	(305.72,287.81) --
	(309.86,292.16) --
	(301.81,290.54) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.70,315.81) --
	(383.32,317.90) --
	(386.40,321.96) --
	(376.88,319.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.48,239.96) --
	(185.47,240.81) --
	(191.08,245.56) --
	(185.10,244.66) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.14,265.85) --
	(253.31,267.10) --
	(258.13,271.65) --
	(250.99,270.35) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.15,293.82) --
	(326.68,295.54) --
	(330.56,299.83) --
	(322.10,298.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95,221.92) --
	(139.19,222.50) --
	(145.31,227.40) --
	(140.07,226.76) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.20,324.14) --
	(406.30,326.40) --
	(409.05,330.37) --
	(399.07,328.09) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.23,246.48) --
	(203.54,247.43) --
	(208.96,252.15) --
	(202.67,251.15) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.47,272.98) --
	(273.02,274.34) --
	(277.60,278.84) --
	(270.10,277.43) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.27,301.63) --
	(348.24,303.48) --
	(351.83,307.71) --
	(342.94,305.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.69,228.05) --
	(156.22,228.73) --
	(162.18,233.60) --
	(156.65,232.87) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.44,253.18) --
	(222.09,254.23) --
	(227.31,258.91) --
	(220.68,257.81) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.32,280.29) --
	(293.26,281.79) --
	(297.60,286.23) --
	(289.71,284.70) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.98,309.65) --
	(370.41,311.66) --
	(373.70,315.81) --
	(364.37,313.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.86,234.35) --
	(173.70,235.12) --
	(179.48,239.96) --
	(173.65,239.14) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.12,260.05) --
	(241.13,261.21) --
	(246.14,265.85) --
	(239.16,264.64) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.72,287.81) --
	(314.08,289.44) --
	(318.15,293.82) --
	(309.86,292.16) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.32,317.90) --
	(393.23,320.06) --
	(396.20,324.14) --
	(386.40,321.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.47,240.81) --
	(191.63,241.68) --
	(197.23,246.48) --
	(191.08,245.56) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.31,267.10) --
	(260.69,268.38) --
	(265.47,272.98) --
	(258.13,271.65) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.68,295.54) --
	(335.47,297.30) --
	(339.27,301.63) --
	(330.56,299.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.19,222.50) --
	(144.57,223.10) --
	(150.69,228.05) --
	(145.31,227.40) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.54,247.43) --
	(210.04,248.40) --
	(215.44,253.18) --
	(208.96,252.15) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.02,274.34) --
	(280.79,275.75) --
	(285.32,280.29) --
	(277.60,278.84) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.24,303.48) --
	(357.49,305.39) --
	(360.98,309.65) --
	(351.83,307.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.22,228.73) --
	(161.91,229.42) --
	(167.86,234.35) --
	(162.18,233.60) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.09,254.23) --
	(228.94,255.31) --
	(234.12,260.05) --
	(227.31,258.91) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.26,281.79) --
	(301.45,283.32) --
	(305.72,287.81) --
	(297.60,286.23) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.41,311.66) --
	(380.14,313.72) --
	(383.32,317.90) --
	(373.70,315.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.70,235.12) --
	(179.70,235.91) --
	(185.47,240.81) --
	(179.48,239.96) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.13,261.21) --
	(248.35,262.41) --
	(253.31,267.10) --
	(246.14,265.85) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.08,289.44) --
	(322.69,291.11) --
	(326.68,295.54) --
	(318.15,293.82) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.23,320.06) --
	(403.46,322.29) --
	(406.30,326.40) --
	(396.20,324.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.63,241.68) --
	(197.96,242.57) --
	(203.54,247.43) --
	(197.23,246.48) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.69,268.38) --
	(268.29,269.70) --
	(273.02,274.34) --
	(265.47,272.98) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.47,297.30) --
	(344.53,299.12) --
	(348.24,303.48) --
	(339.27,301.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.57,223.10) --
	(150.09,223.72) --
	(156.22,228.73) --
	(150.69,228.05) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.04,248.40) --
	(216.72,249.41) --
	(222.09,254.23) --
	(215.44,253.18) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.79,275.75) --
	(288.79,277.20) --
	(293.26,281.79) --
	(285.32,280.29) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.49,305.39) --
	(367.02,307.36) --
	(370.41,311.66) --
	(360.98,309.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.91,229.42) --
	(167.75,230.13) --
	(173.70,235.12) --
	(167.86,234.35) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.94,255.31) --
	(235.98,256.43) --
	(241.13,261.21) --
	(234.12,260.05) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.45,283.32) --
	(309.87,284.91) --
	(314.08,289.44) --
	(305.72,287.81) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.14,313.72) --
	(390.17,315.85) --
	(393.23,320.06) --
	(383.32,317.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.70,235.91) --
	(185.87,236.72) --
	(191.63,241.68) --
	(185.47,240.81) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.35,262.41) --
	(255.77,263.65) --
	(260.69,268.38) --
	(253.31,267.10) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.69,291.11) --
	(331.56,292.84) --
	(335.47,297.30) --
	(326.68,295.54) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.96,242.57) --
	(204.47,243.49) --
	(210.04,248.40) --
	(203.54,247.43) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.29,269.70) --
	(276.12,271.06) --
	(280.79,275.75) --
	(273.02,274.34) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.53,299.12) --
	(353.88,301.00) --
	(357.49,305.39) --
	(348.24,303.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.09,223.72) --
	(155.77,224.35) --
	(161.91,229.42) --
	(156.22,228.73) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.72,249.41) --
	(223.59,250.44) --
	(228.94,255.31) --
	(222.09,254.23) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.79,277.20) --
	(297.04,278.69) --
	(301.45,283.32) --
	(293.26,281.79) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.02,307.36) --
	(376.85,309.40) --
	(380.14,313.72) --
	(370.41,311.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.75,230.13) --
	(173.75,230.87) --
	(179.70,235.91) --
	(173.70,235.12) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.98,256.43) --
	(243.23,257.58) --
	(248.35,262.41) --
	(241.13,261.21) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.87,284.91) --
	(318.56,286.54) --
	(322.69,291.11) --
	(314.08,289.44) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.17,315.85) --
	(400.52,318.05) --
	(403.46,322.29) --
	(393.23,320.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.87,236.72) --
	(192.21,237.56) --
	(197.96,242.57) --
	(191.63,241.68) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.77,263.65) --
	(263.42,264.92) --
	(268.29,269.70) --
	(260.69,268.38) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.56,292.84) --
	(340.71,294.62) --
	(344.53,299.12) --
	(335.47,297.30) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.47,243.49) --
	(211.18,244.43) --
	(216.72,249.41) --
	(210.04,248.40) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.12,271.06) --
	(284.18,272.47) --
	(288.79,277.20) --
	(280.79,275.75) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.88,301.00) --
	(363.51,302.93) --
	(367.02,307.36) --
	(357.49,305.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.77,224.35) --
	(161.61,225.00) --
	(167.75,230.13) --
	(161.91,229.42) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.59,250.44) --
	(230.66,251.50) --
	(235.98,256.43) --
	(228.94,255.31) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.04,278.69) --
	(305.53,280.23) --
	(309.87,284.91) --
	(301.45,283.32) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.85,309.40) --
	(387.00,311.49) --
	(390.17,315.85) --
	(380.14,313.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.75,230.87) --
	(179.93,231.62) --
	(185.87,236.72) --
	(179.70,235.91) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.23,257.58) --
	(250.69,258.76) --
	(255.77,263.65) --
	(248.35,262.41) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.56,286.54) --
	(327.51,288.22) --
	(331.56,292.84) --
	(322.69,291.11) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.21,237.56) --
	(198.74,238.42) --
	(204.47,243.49) --
	(197.96,242.57) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.42,264.92) --
	(271.29,266.23) --
	(276.12,271.06) --
	(268.29,269.70) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.71,294.62) --
	(350.14,296.45) --
	(353.88,301.00) --
	(344.53,299.12) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.18,244.43) --
	(218.07,245.41) --
	(223.59,250.44) --
	(216.72,249.41) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.18,272.47) --
	(292.48,273.91) --
	(297.04,278.69) --
	(288.79,277.20) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.51,302.93) --
	(373.45,304.93) --
	(376.85,309.40) --
	(367.02,307.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.61,225.00) --
	(167.62,225.67) --
	(173.75,230.87) --
	(167.75,230.13) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.66,251.50) --
	(237.95,252.59) --
	(243.23,257.58) --
	(235.98,256.43) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.53,280.23) --
	(314.29,281.82) --
	(318.56,286.54) --
	(309.87,284.91) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.00,311.49) --
	(397.48,313.66) --
	(400.52,318.05) --
	(390.17,315.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.93,231.62) --
	(186.28,232.40) --
	(192.21,237.56) --
	(185.87,236.72) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.69,258.76) --
	(258.38,259.98) --
	(263.42,264.92) --
	(255.77,263.65) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.51,288.22) --
	(336.75,289.96) --
	(340.71,294.62) --
	(331.56,292.84) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.74,238.42) --
	(205.46,239.31) --
	(211.18,244.43) --
	(204.47,243.49) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.29,266.23) --
	(279.41,267.58) --
	(284.18,272.47) --
	(276.12,271.06) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.14,296.45) --
	(359.88,298.35) --
	(363.51,302.93) --
	(353.88,301.00) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.07,245.41) --
	(225.18,246.41) --
	(230.66,251.50) --
	(223.59,250.44) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.48,273.91) --
	(301.05,275.40) --
	(305.53,280.23) --
	(297.04,278.69) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.45,304.93) --
	(383.72,306.99) --
	(387.00,311.49) --
	(376.85,309.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.62,225.67) --
	(173.81,226.36) --
	(179.93,231.62) --
	(173.75,230.87) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.95,252.59) --
	(245.45,253.72) --
	(250.69,258.76) --
	(243.23,257.58) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.29,281.82) --
	(323.33,283.45) --
	(327.51,288.22) --
	(318.56,286.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.28,232.40) --
	(192.83,233.20) --
	(198.74,238.42) --
	(192.21,237.56) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.38,259.98) --
	(266.31,261.23) --
	(271.29,266.23) --
	(263.42,264.92) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.75,289.96) --
	(346.29,291.75) --
	(350.14,296.45) --
	(340.71,294.62) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.46,239.31) --
	(212.38,240.22) --
	(218.07,245.41) --
	(211.18,244.43) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.41,267.58) --
	(287.78,268.97) --
	(292.48,273.91) --
	(284.18,272.47) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.88,298.35) --
	(369.94,300.30) --
	(373.45,304.93) --
	(363.51,302.93) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.18,246.41) --
	(232.50,247.45) --
	(237.95,252.59) --
	(230.66,251.50) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.05,275.40) --
	(309.89,276.94) --
	(314.29,281.82) --
	(305.53,280.23) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.72,306.99) --
	(394.33,309.12) --
	(397.48,313.66) --
	(387.00,311.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.81,226.36) --
	(180.17,227.07) --
	(186.28,232.40) --
	(179.93,231.62) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.45,253.72) --
	(253.19,254.88) --
	(258.38,259.98) --
	(250.69,258.76) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.33,283.45) --
	(332.66,285.14) --
	(336.75,289.96) --
	(327.51,288.22) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.83,233.20) --
	(199.57,234.02) --
	(205.46,239.31) --
	(198.74,238.42) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.31,261.23) --
	(274.49,262.53) --
	(279.41,267.58) --
	(271.29,266.23) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.29,291.75) --
	(356.13,293.60) --
	(359.88,298.35) --
	(350.14,296.45) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.38,240.22) --
	(219.52,241.16) --
	(225.18,246.41) --
	(218.07,245.41) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.78,268.97) --
	(296.42,270.41) --
	(301.05,275.40) --
	(292.48,273.91) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.94,300.30) --
	(380.33,302.32) --
	(383.72,306.99) --
	(373.45,304.93) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.50,247.45) --
	(240.04,248.51) --
	(245.45,253.72) --
	(237.95,252.59) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.89,276.94) --
	(319.01,278.52) --
	(323.33,283.45) --
	(314.29,281.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.17,227.07) --
	(186.73,227.80) --
	(192.83,233.20) --
	(186.28,232.40) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.19,254.88) --
	(261.17,256.08) --
	(266.31,261.23) --
	(258.38,259.98) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.66,285.14) --
	(342.29,286.89) --
	(346.29,291.75) --
	(336.75,289.96) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,234.02) --
	(206.51,234.86) --
	(212.38,240.22) --
	(205.46,239.31) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.49,262.53) --
	(282.92,263.87) --
	(287.78,268.97) --
	(279.41,267.58) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.13,293.60) --
	(366.30,295.51) --
	(369.94,300.30) --
	(359.88,298.35) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.52,241.16) --
	(226.87,242.13) --
	(232.50,247.45) --
	(225.18,246.41) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,270.41) --
	(305.33,271.89) --
	(309.89,276.94) --
	(301.05,275.40) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.33,302.32) --
	(391.07,304.41) --
	(394.33,309.12) --
	(383.72,306.99) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.04,248.51) --
	(247.82,249.61) --
	(253.19,254.88) --
	(245.45,253.72) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.01,278.52) --
	(328.43,280.16) --
	(332.66,285.14) --
	(323.33,283.45) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.73,227.80) --
	(193.48,228.56) --
	(199.57,234.02) --
	(192.83,233.20) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.17,256.08) --
	(269.40,257.31) --
	(274.49,262.53) --
	(266.31,261.23) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.29,286.89) --
	(352.25,288.69) --
	(356.13,293.60) --
	(346.29,291.75) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.51,234.86) --
	(213.67,235.74) --
	(219.52,241.16) --
	(212.38,240.22) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.92,263.87) --
	(291.63,265.24) --
	(296.42,270.41) --
	(287.78,268.97) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.30,295.51) --
	(376.82,297.49) --
	(380.33,302.32) --
	(369.94,300.30) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.87,242.13) --
	(234.45,243.13) --
	(240.04,248.51) --
	(232.50,247.45) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.33,271.89) --
	(314.54,273.42) --
	(319.01,278.52) --
	(309.89,276.94) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.82,249.61) --
	(255.85,250.74) --
	(261.17,256.08) --
	(253.19,254.88) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.43,280.16) --
	(338.16,281.85) --
	(342.29,286.89) --
	(332.66,285.14) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.48,228.56) --
	(200.45,229.33) --
	(206.51,234.86) --
	(199.57,234.02) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.40,257.31) --
	(277.89,258.59) --
	(282.92,263.87) --
	(274.49,262.53) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.25,288.69) --
	(362.53,290.55) --
	(366.30,295.51) --
	(356.13,293.60) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.67,235.74) --
	(221.05,236.64) --
	(226.87,242.13) --
	(219.52,241.16) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.63,265.24) --
	(300.62,266.67) --
	(305.33,271.89) --
	(296.42,270.41) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.82,297.49) --
	(387.69,299.53) --
	(391.07,304.41) --
	(380.33,302.32) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.45,243.13) --
	(242.27,244.16) --
	(247.82,249.61) --
	(240.04,248.51) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.54,273.42) --
	(324.05,275.00) --
	(328.43,280.16) --
	(319.01,278.52) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.85,250.74) --
	(264.13,251.91) --
	(269.40,257.31) --
	(261.17,256.08) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.16,281.85) --
	(348.22,283.60) --
	(352.25,288.69) --
	(342.29,286.89) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.45,229.33) --
	(207.63,230.13) --
	(213.67,235.74) --
	(206.51,234.86) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.89,258.59) --
	(286.67,259.90) --
	(291.63,265.24) --
	(282.92,263.87) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.53,290.55) --
	(373.17,292.48) --
	(376.82,297.49) --
	(366.30,295.51) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.05,236.64) --
	(228.67,237.57) --
	(234.45,243.13) --
	(226.87,242.13) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,266.67) --
	(309.90,268.14) --
	(314.54,273.42) --
	(305.33,271.89) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.27,244.16) --
	(250.34,245.23) --
	(255.85,250.74) --
	(247.82,249.61) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.05,275.00) --
	(333.88,276.64) --
	(338.16,281.85) --
	(328.43,280.16) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.13,251.91) --
	(272.69,253.12) --
	(277.89,258.59) --
	(269.40,257.31) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.22,283.60) --
	(358.63,285.41) --
	(362.53,290.55) --
	(352.25,288.69) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.63,230.13) --
	(215.04,230.96) --
	(221.05,236.64) --
	(213.67,235.74) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.67,259.90) --
	(295.73,261.26) --
	(300.62,266.67) --
	(291.63,265.24) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.17,292.48) --
	(384.19,294.48) --
	(387.69,299.53) --
	(376.82,297.49) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.67,237.57) --
	(236.53,238.53) --
	(242.27,244.16) --
	(234.45,243.13) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.90,268.14) --
	(319.51,269.66) --
	(324.05,275.00) --
	(314.54,273.42) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.34,245.23) --
	(258.68,246.33) --
	(264.13,251.91) --
	(255.85,250.74) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.88,276.64) --
	(344.05,278.33) --
	(348.22,283.60) --
	(338.16,281.85) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.69,253.12) --
	(281.53,254.37) --
	(286.67,259.90) --
	(277.89,258.59) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.63,285.41) --
	(369.40,287.29) --
	(373.17,292.48) --
	(362.53,290.55) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.04,230.96) --
	(222.69,231.81) --
	(228.67,237.57) --
	(221.05,236.64) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.73,261.26) --
	(305.11,262.67) --
	(309.90,268.14) --
	(300.62,266.67) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.53,238.53) --
	(244.65,239.52) --
	(250.34,245.23) --
	(242.27,244.16) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.51,269.66) --
	(329.44,271.23) --
	(333.88,276.64) --
	(324.05,275.00) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.68,246.33) --
	(267.30,247.46) --
	(272.69,253.12) --
	(264.13,251.91) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.05,278.33) --
	(354.58,280.08) --
	(358.63,285.41) --
	(348.22,283.60) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.53,254.37) --
	(290.68,255.66) --
	(295.73,261.26) --
	(286.67,259.90) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.40,287.29) --
	(380.55,289.23) --
	(384.19,294.48) --
	(373.17,292.48) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.69,231.81) --
	(230.59,232.70) --
	(236.53,238.53) --
	(228.67,237.57) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.11,262.67) --
	(314.80,264.12) --
	(319.51,269.66) --
	(309.90,268.14) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.65,239.52) --
	(253.04,240.54) --
	(258.68,246.33) --
	(250.34,245.23) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.44,271.23) --
	(339.72,272.86) --
	(344.05,278.33) --
	(333.88,276.64) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.30,247.46) --
	(276.21,248.64) --
	(281.53,254.37) --
	(272.69,253.12) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.58,280.08) --
	(365.48,281.90) --
	(369.40,287.29) --
	(358.63,285.41) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.68,255.66) --
	(300.13,257.00) --
	(305.11,262.67) --
	(295.73,261.26) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.59,232.70) --
	(238.76,233.61) --
	(244.65,239.52) --
	(236.53,238.53) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.80,264.12) --
	(324.84,265.63) --
	(329.44,271.23) --
	(319.51,269.66) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.04,240.54) --
	(261.72,241.60) --
	(267.30,247.46) --
	(258.68,246.33) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.72,272.86) --
	(350.37,274.55) --
	(354.58,280.08) --
	(344.05,278.33) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.21,248.64) --
	(285.43,249.85) --
	(290.68,255.66) --
	(281.53,254.37) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.48,281.90) --
	(376.77,283.78) --
	(380.55,289.23) --
	(369.40,287.29) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.13,257.00) --
	(309.92,258.38) --
	(314.80,264.12) --
	(305.11,262.67) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.76,233.61) --
	(247.20,234.55) --
	(253.04,240.54) --
	(244.65,239.52) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.84,265.63) --
	(335.23,267.19) --
	(339.72,272.86) --
	(329.44,271.23) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.72,241.60) --
	(270.70,242.70) --
	(276.21,248.64) --
	(267.30,247.46) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.37,274.55) --
	(361.41,276.30) --
	(365.48,281.90) --
	(354.58,280.08) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.43,249.85) --
	(294.97,251.11) --
	(300.13,257.00) --
	(290.68,255.66) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.92,258.38) --
	(320.06,259.81) --
	(324.84,265.63) --
	(314.80,264.12) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.20,234.55) --
	(255.94,235.52) --
	(261.72,241.60) --
	(253.04,240.54) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.23,267.19) --
	(346.01,268.80) --
	(350.37,274.55) --
	(339.72,272.86) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.70,242.70) --
	(279.99,243.83) --
	(285.43,249.85) --
	(276.21,248.64) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.41,276.30) --
	(372.85,278.11) --
	(376.77,283.78) --
	(365.48,281.90) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.97,251.11) --
	(304.86,252.42) --
	(309.92,258.38) --
	(300.13,257.00) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.06,259.81) --
	(330.57,261.29) --
	(335.23,267.19) --
	(324.84,265.63) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.94,235.52) --
	(264.98,236.53) --
	(270.70,242.70) --
	(261.72,241.60) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.01,268.80) --
	(357.18,270.48) --
	(361.41,276.30) --
	(350.37,274.55) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.99,243.83) --
	(289.62,245.00) --
	(294.97,251.11) --
	(285.43,249.85) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.86,252.42) --
	(315.10,253.77) --
	(320.06,259.81) --
	(309.92,258.38) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.57,261.29) --
	(341.47,262.83) --
	(346.01,268.80) --
	(335.23,267.19) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.98,236.53) --
	(274.35,237.58) --
	(279.99,243.83) --
	(270.70,242.70) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.18,270.48) --
	(368.77,272.22) --
	(372.85,278.11) --
	(361.41,276.30) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.62,245.00) --
	(299.60,246.22) --
	(304.86,252.42) --
	(294.97,251.11) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.10,253.77) --
	(325.72,255.17) --
	(330.57,261.29) --
	(320.06,259.81) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.47,262.83) --
	(352.78,264.43) --
	(357.18,270.48) --
	(346.01,268.80) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.35,237.58) --
	(284.06,238.66) --
	(289.62,245.00) --
	(279.99,243.83) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.60,246.22) --
	(309.94,247.48) --
	(315.10,253.77) --
	(304.86,252.42) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.72,255.17) --
	(336.75,256.62) --
	(341.47,262.83) --
	(330.57,261.29) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.78,264.43) --
	(364.52,266.09) --
	(368.77,272.22) --
	(357.18,270.48) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.06,238.66) --
	(294.13,239.78) --
	(299.60,246.22) --
	(289.62,245.00) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.94,247.48) --
	(320.68,248.79) --
	(325.72,255.17) --
	(315.10,253.77) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.75,256.62) --
	(348.20,258.13) --
	(352.78,264.43) --
	(341.47,262.83) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.13,239.78) --
	(304.58,240.95) --
	(309.94,247.48) --
	(299.60,246.22) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.68,248.79) --
	(331.84,250.16) --
	(336.75,256.62) --
	(325.72,255.17) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.20,258.13) --
	(360.10,259.70) --
	(364.52,266.09) --
	(352.78,264.43) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.58,240.95) --
	(315.43,242.16) --
	(320.68,248.79) --
	(309.94,247.48) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.84,250.16) --
	(343.43,251.57) --
	(348.20,258.13) --
	(336.75,256.62) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.43,242.16) --
	(326.72,243.42) --
	(331.84,250.16) --
	(320.68,248.79) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.43,251.57) --
	(355.48,253.04) --
	(360.10,259.70) --
	(348.20,258.13) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.72,243.42) --
	(338.45,244.73) --
	(343.43,251.57) --
	(331.84,250.16) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.45,244.73) --
	(350.67,246.09) --
	(355.48,253.04) --
	(343.43,251.57) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.00,392.35) -- (358.95,330.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (358.95,330.53) -- (333.97, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (358.95,330.53) -- (446.89,418.48);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.57,276.22) -- (430.69,215.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.69,215.77) -- (474.64,447.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.64,447.33) -- (231.62,476.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,476.04) -- (239.57,276.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.43,154.58) -- (239.57,276.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,476.04) -- ( 31.25,415.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.25,415.50) -- ( 93.43,154.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.43,154.58) -- (337.05, 29.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.05, 29.85) -- (430.69,215.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-27.82,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.81, 71.78) {X};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73,143.66) -- (332.22, 15.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.34, 17.41) --
	(332.22, 15.20) --
	(326.51, 19.63);

\node[text=drawColor,rotate= 64.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (410.15,121.72) {W};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.81, 18.80) -- (436.48,208.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.54,201.24) --
	(436.48,208.20) --
	(432.27,202.33);

\node[text=drawColor,rotate=-75.72,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.99,261.39) {CAPCE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.61,152.43) -- ( 14.95,414.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.92,407.74) --
	( 14.95,414.33) --
	( 15.49,407.12);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{102,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.00,542.78) --
	(230.89,551.58) --
	(234.95,577.99) --
	(227.93,568.71) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.89,551.58) --
	(238.01,560.65) --
	(242.20,587.56) --
	(234.95,577.99) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.13,517.33) --
	(226.91,525.66) --
	(230.89,551.58) --
	(224.00,542.78) --
	cycle;
\definecolor{fillColor}{RGB}{105,0,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.01,560.65) --
	(245.34,570.00) --
	(249.67,597.44) --
	(242.20,587.56) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.91,525.66) --
	(233.89,534.24) --
	(238.01,560.65) --
	(230.89,551.58) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.34,570.00) --
	(252.92,579.66) --
	(257.39,607.64) --
	(249.67,597.44) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.34,492.34) --
	(223.00,500.21) --
	(226.91,525.66) --
	(220.13,517.33) --
	cycle;
\definecolor{fillColor}{RGB}{101,0,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.89,534.24) --
	(241.09,543.09) --
	(245.34,570.00) --
	(238.01,560.65) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.92,579.66) --
	(260.74,589.64) --
	(265.37,618.18) --
	(257.39,607.64) --
	cycle;
\definecolor{fillColor}{RGB}{96,0,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.00,500.21) --
	(229.85,508.33) --
	(233.89,534.24) --
	(226.91,525.66) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.09,543.09) --
	(248.53,552.23) --
	(252.92,579.66) --
	(245.34,570.00) --
	cycle;
\definecolor{fillColor}{RGB}{109,0,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.74,589.64) --
	(268.82,599.94) --
	(273.61,629.07) --
	(265.37,618.18) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.62,467.80) --
	(219.16,475.23) --
	(223.00,500.21) --
	(216.34,492.34) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.85,508.33) --
	(236.93,516.69) --
	(241.09,543.09) --
	(233.89,534.24) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.53,552.23) --
	(256.20,561.66) --
	(260.74,589.64) --
	(252.92,579.66) --
	cycle;
\definecolor{fillColor}{RGB}{111,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.82,599.94) --
	(277.18,610.60) --
	(282.13,640.33) --
	(273.61,629.07) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.16,475.23) --
	(225.89,482.89) --
	(229.85,508.33) --
	(223.00,500.21) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.93,516.69) --
	(244.22,525.32) --
	(248.53,552.23) --
	(241.09,543.09) --
	cycle;
\definecolor{fillColor}{RGB}{105,0,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.20,561.66) --
	(264.13,571.40) --
	(268.82,599.94) --
	(260.74,589.64) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.96,443.69) --
	(215.38,450.70) --
	(219.16,475.23) --
	(212.62,467.80) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.18,610.60) --
	(285.82,621.62) --
	(290.96,651.99) --
	(282.13,640.33) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.89,482.89) --
	(232.84,490.78) --
	(236.93,516.69) --
	(229.85,508.33) --
	cycle;
\definecolor{fillColor}{RGB}{101,0,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.22,525.32) --
	(251.75,534.23) --
	(256.20,561.66) --
	(248.53,552.23) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.13,571.40) --
	(272.32,581.47) --
	(277.18,610.60) --
	(268.82,599.94) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.38,450.70) --
	(222.00,457.92) --
	(225.89,482.89) --
	(219.16,475.23) --
	cycle;
\definecolor{fillColor}{RGB}{113,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.82,621.62) --
	(294.77,633.03) --
	(300.09,664.06) --
	(290.96,651.99) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.84,490.78) --
	(240.00,498.93) --
	(244.22,525.32) --
	(236.93,516.69) --
	cycle;
\definecolor{fillColor}{RGB}{101,0,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.75,534.23) --
	(259.53,543.43) --
	(264.13,571.40) --
	(256.20,561.66) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.36,420.00) --
	(211.68,426.60) --
	(215.38,450.70) --
	(208.96,443.69) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.32,581.47) --
	(280.79,591.88) --
	(285.82,621.62) --
	(277.18,610.60) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.00,457.92) --
	(228.82,465.36) --
	(232.84,490.78) --
	(225.89,482.89) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.77,633.03) --
	(304.03,644.85) --
	(309.55,676.56) --
	(300.09,664.06) --
	cycle;
\definecolor{fillColor}{RGB}{96,0,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.00,498.93) --
	(247.39,507.33) --
	(251.75,534.23) --
	(244.22,525.32) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.53,543.43) --
	(267.56,552.93) --
	(272.32,581.47) --
	(264.13,571.40) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.68,426.60) --
	(218.18,433.40) --
	(222.00,457.92) --
	(215.38,450.70) --
	cycle;
\definecolor{fillColor}{RGB}{109,0,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.79,591.88) --
	(289.56,602.66) --
	(294.77,633.03) --
	(285.82,621.62) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.82,465.36) --
	(235.85,473.03) --
	(240.00,498.93) --
	(232.84,490.78) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.03,644.85) --
	(313.63,657.09) --
	(319.36,689.53) --
	(309.55,676.56) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.39,507.33) --
	(255.02,516.00) --
	(259.53,543.43) --
	(251.75,534.23) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.83,396.73) --
	(208.04,402.93) --
	(211.68,426.60) --
	(205.36,420.00) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.56,552.93) --
	(275.86,562.75) --
	(280.79,591.88) --
	(272.32,581.47) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.18,433.40) --
	(224.88,440.40) --
	(228.82,465.36) --
	(222.00,457.92) --
	cycle;
\definecolor{fillColor}{RGB}{111,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.56,602.66) --
	(298.63,613.81) --
	(304.03,644.85) --
	(294.77,633.03) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.85,473.03) --
	(243.11,480.94) --
	(247.39,507.33) --
	(240.00,498.93) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.63,657.09) --
	(323.59,669.79) --
	(329.54,702.98) --
	(319.36,689.53) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.02,516.00) --
	(262.90,524.96) --
	(267.56,552.93) --
	(259.53,543.43) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.04,402.93) --
	(214.43,409.32) --
	(218.18,433.40) --
	(211.68,426.60) --
	cycle;
\definecolor{fillColor}{RGB}{105,0,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.86,562.75) --
	(284.45,572.91) --
	(289.56,602.66) --
	(280.79,591.88) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.88,440.40) --
	(231.79,447.61) --
	(235.85,473.03) --
	(228.82,465.36) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.63,613.81) --
	(308.03,625.36) --
	(313.63,657.09) --
	(304.03,644.85) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.11,480.94) --
	(250.59,489.11) --
	(255.02,516.00) --
	(247.39,507.33) --
	cycle;
\definecolor{fillColor}{RGB}{118,0,20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.59,669.79) --
	(333.93,682.97) --
	(340.11,716.94) --
	(329.54,702.98) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.36,373.86) --
	(204.46,379.68) --
	(208.04,402.93) --
	(201.83,396.73) --
	cycle;
\definecolor{fillColor}{RGB}{101,0,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.90,524.96) --
	(271.04,534.22) --
	(275.86,562.75) --
	(267.56,552.93) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.43,409.32) --
	(221.01,415.89) --
	(224.88,440.40) --
	(218.18,433.40) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.45,572.91) --
	(293.34,583.43) --
	(298.63,613.81) --
	(289.56,602.66) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.79,447.61) --
	(238.91,455.06) --
	(243.11,480.94) --
	(235.85,473.03) --
	cycle;
\definecolor{fillColor}{RGB}{113,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.03,625.36) --
	(317.77,637.34) --
	(323.59,669.79) --
	(313.63,657.09) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.59,489.11) --
	(258.32,497.54) --
	(262.90,524.96) --
	(255.02,516.00) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.93,682.97) --
	(344.66,696.65) --
	(351.08,731.44) --
	(340.11,716.94) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.46,379.68) --
	(210.75,385.67) --
	(214.43,409.32) --
	(208.04,402.93) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.04,534.22) --
	(279.46,543.79) --
	(284.45,572.91) --
	(275.86,562.75) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.01,415.89) --
	(227.80,422.67) --
	(231.79,447.61) --
	(224.88,440.40) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.34,583.43) --
	(302.55,594.32) --
	(308.03,625.36) --
	(298.63,613.81) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.91,455.06) --
	(246.26,462.73) --
	(250.59,489.11) --
	(243.11,480.94) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.77,637.34) --
	(327.88,649.76) --
	(333.93,682.97) --
	(323.59,669.79) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.95,351.38) --
	(200.95,356.83) --
	(204.46,379.68) --
	(198.36,373.86) --
	cycle;
\definecolor{fillColor}{RGB}{96,0,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.32,497.54) --
	(266.31,506.25) --
	(271.04,534.22) --
	(262.90,524.96) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.66,696.65) --
	(355.81,710.87) --
	(362.50,746.52) --
	(351.08,731.44) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.75,385.67) --
	(217.22,391.83) --
	(221.01,415.89) --
	(214.43,409.32) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.46,543.79) --
	(288.17,553.69) --
	(293.34,583.43) --
	(284.45,572.91) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.80,422.67) --
	(234.79,429.66) --
	(238.91,455.06) --
	(231.79,447.61) --
	cycle;
\definecolor{fillColor}{RGB}{109,0,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.55,594.32) --
	(312.09,605.60) --
	(317.77,637.34) --
	(308.03,625.36) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.26,462.73) --
	(253.84,470.66) --
	(258.32,497.54) --
	(250.59,489.11) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.88,649.76) --
	(338.37,662.66) --
	(344.66,696.65) --
	(333.93,682.97) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.95,356.83) --
	(207.13,362.43) --
	(210.75,385.67) --
	(204.46,379.68) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.31,506.25) --
	(274.56,515.25) --
	(279.46,543.79) --
	(271.04,534.22) --
	cycle;
\definecolor{fillColor}{RGB}{122,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.81,710.87) --
	(367.40,725.65) --
	(374.37,762.21) --
	(362.50,746.52) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,391.83) --
	(223.88,398.18) --
	(227.80,422.67) --
	(221.01,415.89) --
	cycle;
\definecolor{fillColor}{RGB}{105,0,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.17,553.69) --
	(297.18,563.94) --
	(302.55,594.32) --
	(293.34,583.43) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.79,429.66) --
	(242.00,436.86) --
	(246.26,462.73) --
	(238.91,455.06) --
	cycle;
\definecolor{fillColor}{RGB}{111,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.09,605.60) --
	(321.98,617.30) --
	(327.88,649.76) --
	(317.77,637.34) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.60,329.29) --
	(197.50,334.37) --
	(200.95,356.83) --
	(194.95,351.38) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.84,470.66) --
	(261.67,478.84) --
	(266.31,506.25) --
	(258.32,497.54) --
	cycle;
\definecolor{fillColor}{RGB}{118,0,20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.37,662.66) --
	(349.27,676.05) --
	(355.81,710.87) --
	(344.66,696.65) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.13,362.43) --
	(213.48,368.20) --
	(217.22,391.83) --
	(210.75,385.67) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.56,515.25) --
	(283.10,524.57) --
	(288.17,553.69) --
	(279.46,543.79) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.40,725.65) --
	(379.47,741.04) --
	(386.73,778.55) --
	(374.37,762.21) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.88,398.18) --
	(230.75,404.73) --
	(234.79,429.66) --
	(227.80,422.67) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.18,563.94) --
	(306.52,574.56) --
	(312.09,605.60) --
	(302.55,594.32) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.00,436.86) --
	(249.44,444.30) --
	(253.84,470.66) --
	(246.26,462.73) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.98,617.30) --
	(332.24,629.44) --
	(338.37,662.66) --
	(327.88,649.76) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.50,334.37) --
	(203.57,339.60) --
	(207.13,362.43) --
	(200.95,356.83) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.67,478.84) --
	(269.76,487.30) --
	(274.56,515.25) --
	(266.31,506.25) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.27,676.05) --
	(360.60,689.97) --
	(367.40,725.65) --
	(355.81,710.87) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.48,368.20) --
	(220.03,374.14) --
	(223.88,398.18) --
	(217.22,391.83) --
	cycle;
\definecolor{fillColor}{RGB}{101,0,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.10,524.57) --
	(291.93,534.20) --
	(297.18,563.94) --
	(288.17,553.69) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.47,741.04) --
	(392.04,757.07) --
	(399.62,795.58) --
	(386.73,778.55) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.75,404.73) --
	(237.83,411.48) --
	(242.00,436.86) --
	(234.79,429.66) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.52,574.56) --
	(316.20,585.56) --
	(321.98,617.30) --
	(312.09,605.60) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.30,307.56) --
	(194.11,312.30) --
	(197.50,334.37) --
	(191.60,329.29) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.44,444.30) --
	(257.13,451.97) --
	(261.67,478.84) --
	(253.84,470.66) --
	cycle;
\definecolor{fillColor}{RGB}{113,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.24,629.44) --
	(342.89,642.04) --
	(349.27,676.05) --
	(338.37,662.66) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.57,339.60) --
	(209.82,344.99) --
	(213.48,368.20) --
	(207.13,362.43) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.76,487.30) --
	(278.13,496.04) --
	(283.10,524.57) --
	(274.56,515.25) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.60,689.97) --
	(372.38,704.46) --
	(379.47,741.04) --
	(367.40,725.65) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.03,374.14) --
	(226.78,380.26) --
	(230.75,404.73) --
	(223.88,398.18) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.93,534.20) --
	(301.07,544.18) --
	(306.52,574.56) --
	(297.18,563.94) --
	cycle;
\definecolor{fillColor}{RGB}{126,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.04,757.07) --
	(405.14,773.79) --
	(413.06,813.34) --
	(399.62,795.58) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.83,411.48) --
	(245.13,418.44) --
	(249.44,444.30) --
	(242.00,436.86) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.20,585.56) --
	(326.24,596.97) --
	(332.24,629.44) --
	(321.98,617.30) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.11,312.30) --
	(200.08,317.17) --
	(203.57,339.60) --
	(197.50,334.37) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.13,451.97) --
	(265.06,459.90) --
	(269.76,487.30) --
	(261.67,478.84) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.89,642.04) --
	(353.96,655.14) --
	(360.60,689.97) --
	(349.27,676.05) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.82,344.99) --
	(216.25,350.53) --
	(220.03,374.14) --
	(213.48,368.20) --
	cycle;
\definecolor{fillColor}{RGB}{96,0,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.13,496.04) --
	(286.79,505.09) --
	(291.93,534.20) --
	(283.10,524.57) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.38,704.46) --
	(384.65,719.53) --
	(392.04,757.07) --
	(379.47,741.04) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.78,380.26) --
	(233.73,386.57) --
	(237.83,411.48) --
	(230.75,404.73) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.07,544.18) --
	(310.55,554.51) --
	(316.20,585.56) --
	(306.52,574.56) --
	cycle;
\definecolor{fillColor}{RGB}{128,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.14,773.79) --
	(418.82,791.22) --
	(427.09,831.88) --
	(413.06,813.34) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.06,286.20) --
	(190.77,290.60) --
	(194.11,312.30) --
	(188.30,307.56) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,418.44) --
	(252.67,425.63) --
	(257.13,451.97) --
	(249.44,444.30) --
	cycle;
\definecolor{fillColor}{RGB}{109,0,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.24,596.97) --
	(336.65,608.82) --
	(342.89,642.04) --
	(332.24,629.44) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.08,317.17) --
	(206.22,322.18) --
	(209.82,344.99) --
	(203.57,339.60) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.06,459.90) --
	(273.27,468.10) --
	(278.13,496.04) --
	(269.76,487.30) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.96,655.14) --
	(365.47,668.75) --
	(372.38,704.46) --
	(360.60,689.97) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.25,350.53) --
	(222.88,356.24) --
	(226.78,380.26) --
	(220.03,374.14) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.79,505.09) --
	(295.74,514.45) --
	(301.07,544.18) --
	(291.93,534.20) --
	cycle;
\definecolor{fillColor}{RGB}{122,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.65,719.53) --
	(397.43,735.25) --
	(405.14,773.79) --
	(392.04,757.07) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.73,386.57) --
	(240.90,393.08) --
	(245.13,418.44) --
	(237.83,411.48) --
	cycle;
\definecolor{fillColor}{RGB}{105,0,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.55,554.51) --
	(320.37,565.23) --
	(326.24,596.97) --
	(316.20,585.56) --
	cycle;
\definecolor{fillColor}{RGB}{129,0,9}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.82,791.22) --
	(433.10,809.43) --
	(441.75,851.25) --
	(427.09,831.88) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.77,290.60) --
	(196.64,295.12) --
	(200.08,317.17) --
	(194.11,312.30) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.67,425.63) --
	(260.46,433.05) --
	(265.06,459.90) --
	(257.13,451.97) --
	cycle;
\definecolor{fillColor}{RGB}{111,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.65,608.82) --
	(347.47,621.12) --
	(353.96,655.14) --
	(342.89,642.04) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.22,322.18) --
	(212.54,327.34) --
	(216.25,350.53) --
	(209.82,344.99) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.27,468.10) --
	(281.75,476.57) --
	(286.79,505.09) --
	(278.13,496.04) --
	cycle;
\definecolor{fillColor}{RGB}{118,0,20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.47,668.75) --
	(377.44,682.92) --
	(384.65,719.53) --
	(372.38,704.46) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.88,356.24) --
	(229.71,362.13) --
	(233.73,386.57) --
	(226.78,380.26) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.74,514.45) --
	(305.02,524.14) --
	(310.55,554.51) --
	(301.07,544.18) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.43,735.25) --
	(410.76,751.63) --
	(418.82,791.22) --
	(405.14,773.79) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.87,265.19) --
	(187.49,269.27) --
	(190.77,290.60) --
	(185.06,286.20) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.90,393.08) --
	(248.30,399.79) --
	(252.67,425.63) --
	(245.13,418.44) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.37,565.23) --
	(330.56,576.34) --
	(336.65,608.82) --
	(326.24,596.97) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.10,809.43) --
	(448.03,828.47) --
	(457.09,871.52) --
	(441.75,851.25) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.64,295.12) --
	(202.68,299.78) --
	(206.22,322.18) --
	(200.08,317.17) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.46,433.05) --
	(268.50,440.72) --
	(273.27,468.10) --
	(265.06,459.90) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.47,621.12) --
	(358.72,633.90) --
	(365.47,668.75) --
	(353.96,655.14) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.54,327.34) --
	(219.06,332.66) --
	(222.88,356.24) --
	(216.25,350.53) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.75,476.57) --
	(290.53,485.34) --
	(295.74,514.45) --
	(286.79,505.09) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.44,682.92) --
	(389.92,697.67) --
	(397.43,735.25) --
	(384.65,719.53) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.71,362.13) --
	(236.75,368.19) --
	(240.90,393.08) --
	(233.73,386.57) --
	cycle;
\definecolor{fillColor}{RGB}{101,0,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.02,524.14) --
	(314.63,534.19) --
	(320.37,565.23) --
	(310.55,554.51) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.76,751.63) --
	(424.68,768.73) --
	(433.10,809.43) --
	(418.82,791.22) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.49,269.27) --
	(193.27,273.45) --
	(196.64,295.12) --
	(190.77,290.60) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.30,399.79) --
	(255.94,406.72) --
	(260.46,433.05) --
	(252.67,425.63) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.56,576.34) --
	(341.14,587.88) --
	(347.47,621.12) --
	(336.65,608.82) --
	cycle;
\definecolor{fillColor}{RGB}{132,0,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.03,828.47) --
	(463.65,848.39) --
	(473.15,892.74) --
	(457.09,871.52) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.68,299.78) --
	(208.90,304.56) --
	(212.54,327.34) --
	(206.22,322.18) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.50,440.72) --
	(276.82,448.64) --
	(281.75,476.57) --
	(273.27,468.10) --
	cycle;
\definecolor{fillColor}{RGB}{113,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.72,633.90) --
	(370.41,647.20) --
	(377.44,682.92) --
	(365.47,668.75) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.06,332.66) --
	(225.77,338.13) --
	(229.71,362.13) --
	(222.88,356.24) --
	cycle;
\definecolor{fillColor}{RGB}{96,0,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.53,485.34) --
	(299.61,494.42) --
	(305.02,524.14) --
	(295.74,514.45) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.92,697.67) --
	(402.92,713.05) --
	(410.76,751.63) --
	(397.43,735.25) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.73,244.53) --
	(184.26,248.29) --
	(187.49,269.27) --
	(181.87,265.19) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.75,368.19) --
	(244.02,374.45) --
	(248.30,399.79) --
	(240.90,393.08) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.63,534.19) --
	(324.60,544.60) --
	(330.56,576.34) --
	(320.37,565.23) --
	cycle;
\definecolor{fillColor}{RGB}{126,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.68,768.73) --
	(439.22,786.60) --
	(448.03,828.47) --
	(433.10,809.43) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.27,273.45) --
	(199.21,277.76) --
	(202.68,299.78) --
	(196.64,295.12) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.94,406.72) --
	(263.83,413.88) --
	(268.50,440.72) --
	(260.46,433.05) --
	cycle;
\definecolor{fillColor}{RGB}{109,0,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.14,587.88) --
	(352.13,599.87) --
	(358.72,633.90) --
	(347.47,621.12) --
	cycle;
\definecolor{fillColor}{RGB}{133,0,5}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.65,848.39) --
	(480.02,869.26) --
	(489.98,914.98) --
	(473.15,892.74) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.90,304.56) --
	(215.30,309.49) --
	(219.06,332.66) --
	(212.54,327.34) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82,448.64) --
	(285.42,456.84) --
	(290.53,485.34) --
	(281.75,476.57) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.41,647.20) --
	(382.59,661.04) --
	(389.92,697.67) --
	(377.44,682.92) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.77,338.13) --
	(232.68,343.77) --
	(236.75,368.19) --
	(229.71,362.13) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.61,494.42) --
	(309.02,503.82) --
	(314.63,534.19) --
	(305.02,524.14) --
	cycle;
\definecolor{fillColor}{RGB}{122,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.92,713.05) --
	(416.48,729.10) --
	(424.68,768.73) --
	(410.76,751.63) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.26,248.29) --
	(189.95,252.15) --
	(193.27,273.45) --
	(187.49,269.27) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.02,374.45) --
	(251.51,380.91) --
	(255.94,406.72) --
	(248.30,399.79) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.60,544.60) --
	(334.95,555.41) --
	(341.14,587.88) --
	(330.56,576.34) --
	cycle;
\definecolor{fillColor}{RGB}{128,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.22,786.60) --
	(454.42,805.28) --
	(463.65,848.39) --
	(448.03,828.47) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.21,277.76) --
	(205.32,282.19) --
	(208.90,304.56) --
	(202.68,299.78) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.83,413.88) --
	(271.98,421.28) --
	(276.82,448.64) --
	(268.50,440.72) --
	cycle;
\definecolor{fillColor}{RGB}{111,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.13,599.87) --
	(363.55,612.33) --
	(370.41,647.20) --
	(358.72,633.90) --
	cycle;
\definecolor{fillColor}{RGB}{135,0,3}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.02,869.26) --
	(497.18,891.15) --
	(507.65,938.33) --
	(489.98,914.98) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.30,309.49) --
	(221.89,314.57) --
	(225.77,338.13) --
	(219.06,332.66) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.42,456.84) --
	(294.32,465.32) --
	(299.61,494.42) --
	(290.53,485.34) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.59,661.04) --
	(395.27,675.46) --
	(402.92,713.05) --
	(389.92,697.67) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.65,224.21) --
	(181.09,227.66) --
	(184.26,248.29) --
	(178.73,244.53) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.68,343.77) --
	(239.81,349.59) --
	(244.02,374.45) --
	(236.75,368.19) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.02,503.82) --
	(318.78,513.57) --
	(324.60,544.60) --
	(314.63,534.19) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.48,729.10) --
	(430.64,745.85) --
	(439.22,786.60) --
	(424.68,768.73) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.95,252.15) --
	(195.79,256.11) --
	(199.21,277.76) --
	(193.27,273.45) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.51,380.91) --
	(259.25,387.58) --
	(263.83,413.88) --
	(255.94,406.72) --
	cycle;
\definecolor{fillColor}{RGB}{105,0,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.95,555.41) --
	(345.69,566.64) --
	(352.13,599.87) --
	(341.14,587.88) --
	cycle;
\definecolor{fillColor}{RGB}{129,0,9}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.42,805.28) --
	(470.33,824.85) --
	(480.02,869.26) --
	(463.65,848.39) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.32,282.19) --
	(211.61,286.74) --
	(215.30,309.49) --
	(208.90,304.56) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.98,421.28) --
	(280.41,428.93) --
	(285.42,456.84) --
	(276.82,448.64) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.55,612.33) --
	(375.44,625.30) --
	(382.59,661.04) --
	(370.41,647.20) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.18,891.15) --
	(515.20,914.13) --
	(526.21,962.85) --
	(507.65,938.33) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.89,314.57) --
	(228.68,319.80) --
	(232.68,343.77) --
	(225.77,338.13) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,465.32) --
	(303.53,474.11) --
	(309.02,503.82) --
	(299.61,494.42) --
	cycle;
\definecolor{fillColor}{RGB}{118,0,20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.27,675.46) --
	(408.49,690.49) --
	(416.48,729.10) --
	(402.92,713.05) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09,227.66) --
	(186.68,231.20) --
	(189.95,252.15) --
	(184.26,248.29) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.81,349.59) --
	(247.17,355.59) --
	(251.51,380.91) --
	(244.02,374.45) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.78,513.57) --
	(328.90,523.68) --
	(334.95,555.41) --
	(324.60,544.60) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.64,745.85) --
	(445.44,763.36) --
	(454.42,805.28) --
	(439.22,786.60) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.79,256.11) --
	(201.80,260.19) --
	(205.32,282.19) --
	(199.21,277.76) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.25,387.58) --
	(267.25,394.47) --
	(271.98,421.28) --
	(263.83,413.88) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.69,566.64) --
	(356.85,578.30) --
	(363.55,612.33) --
	(352.13,599.87) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.33,824.85) --
	(487.01,845.35) --
	(497.18,891.15) --
	(480.02,869.26) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.61,286.74) --
	(218.09,291.44) --
	(221.89,314.57) --
	(215.30,309.49) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.41,428.93) --
	(289.13,436.84) --
	(294.32,465.32) --
	(285.42,456.84) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.44,625.30) --
	(387.81,638.80) --
	(395.27,675.46) --
	(382.59,661.04) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.62,204.21) --
	(177.97,207.36) --
	(181.09,227.66) --
	(175.65,224.21) --
	cycle;
\definecolor{fillColor}{RGB}{138,0,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.20,914.13) --
	(534.14,938.28) --
	(545.74,988.66) --
	(526.21,962.85) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.68,319.80) --
	(235.69,325.20) --
	(239.81,349.59) --
	(232.68,343.77) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.53,474.11) --
	(313.08,483.21) --
	(318.78,513.57) --
	(309.02,503.82) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.49,690.49) --
	(422.29,706.18) --
	(430.64,745.85) --
	(416.48,729.10) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.68,231.20) --
	(192.43,234.84) --
	(195.79,256.11) --
	(189.95,252.15) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.17,355.59) --
	(254.76,361.79) --
	(259.25,387.58) --
	(251.51,380.91) --
	cycle;
\definecolor{fillColor}{RGB}{101,0,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.90,523.68) --
	(339.40,534.17) --
	(345.69,566.64) --
	(334.95,555.41) --
	cycle;
\definecolor{fillColor}{RGB}{126,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.44,763.36) --
	(460.93,781.68) --
	(470.33,824.85) --
	(454.42,805.28) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.80,260.19) --
	(207.98,264.39) --
	(211.61,286.74) --
	(205.32,282.19) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.25,394.47) --
	(275.51,401.59) --
	(280.41,428.93) --
	(271.98,421.28) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.85,578.30) --
	(368.46,590.43) --
	(375.44,625.30) --
	(363.55,612.33) --
	cycle;
\definecolor{fillColor}{RGB}{132,0,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.01,845.35) --
	(504.51,866.85) --
	(515.20,914.13) --
	(497.18,891.15) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.09,291.44) --
	(224.76,296.27) --
	(228.68,319.80) --
	(221.89,314.57) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.13,436.84) --
	(298.16,445.03) --
	(303.53,474.11) --
	(294.32,465.32) --
	cycle;
\definecolor{fillColor}{RGB}{113,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.81,638.80) --
	(400.71,652.87) --
	(408.49,690.49) --
	(395.27,675.46) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.97,207.36) --
	(183.47,210.60) --
	(186.68,231.20) --
	(181.09,227.66) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.14,938.28) --
	(554.08,963.70) --
	(566.31,1015.84) --
	(545.74,988.66) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.69,325.20) --
	(242.91,330.76) --
	(247.17,355.59) --
	(239.81,349.59) --
	cycle;
\definecolor{fillColor}{RGB}{96,0,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.08,483.21) --
	(322.98,492.65) --
	(328.90,523.68) --
	(318.78,513.57) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.29,706.18) --
	(436.71,722.57) --
	(445.44,763.36) --
	(430.64,745.85) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.43,234.84) --
	(198.34,238.58) --
	(201.80,260.19) --
	(195.79,256.11) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.76,361.79) --
	(262.61,368.19) --
	(267.25,394.47) --
	(259.25,387.58) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.40,534.17) --
	(350.31,545.07) --
	(356.85,578.30) --
	(345.69,566.64) --
	cycle;
\definecolor{fillColor}{RGB}{126,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.93,781.68) --
	(477.14,800.86) --
	(487.01,845.35) --
	(470.33,824.85) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.98,264.39) --
	(214.35,268.72) --
	(218.09,291.44) --
	(211.61,286.74) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.51,401.59) --
	(284.06,408.95) --
	(289.13,436.84) --
	(280.41,428.93) --
	cycle;
\definecolor{fillColor}{RGB}{109,0,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.46,590.43) --
	(380.54,603.05) --
	(387.81,638.80) --
	(375.44,625.30) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.63,184.54) --
	(174.90,187.40) --
	(177.97,207.36) --
	(172.62,204.21) --
	cycle;
\definecolor{fillColor}{RGB}{133,0,5}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.51,866.85) --
	(522.90,889.45) --
	(534.14,938.28) --
	(515.20,914.13) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.76,296.27) --
	(231.64,301.26) --
	(235.69,325.20) --
	(228.68,319.80) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.16,445.03) --
	(307.51,453.52) --
	(313.08,483.21) --
	(303.53,474.11) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.71,652.87) --
	(414.16,667.55) --
	(422.29,706.18) --
	(408.49,690.49) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.47,210.60) --
	(189.13,213.92) --
	(192.43,234.84) --
	(186.68,231.20) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (554.08,963.70) --
	(575.09,990.50) --
	(588.00,1044.51) --
	(566.31,1015.84) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.91,330.76) --
	(250.36,336.50) --
	(254.76,361.79) --
	(247.17,355.59) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.98,492.65) --
	(333.26,502.44) --
	(339.40,534.17) --
	(328.90,523.68) --
	cycle;
\definecolor{fillColor}{RGB}{122,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.71,722.57) --
	(451.78,739.70) --
	(460.93,781.68) --
	(445.44,763.36) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.34,238.58) --
	(204.42,242.43) --
	(207.98,264.39) --
	(201.80,260.19) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.61,368.19) --
	(270.71,374.80) --
	(275.51,401.59) --
	(267.25,394.47) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.31,545.07) --
	(361.65,556.40) --
	(368.46,590.43) --
	(356.85,578.30) --
	cycle;
\definecolor{fillColor}{RGB}{128,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.14,800.86) --
	(494.15,820.97) --
	(504.51,866.85) --
	(487.01,845.35) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.35,268.72) --
	(220.91,273.17) --
	(224.76,296.27) --
	(218.09,291.44) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.06,408.95) --
	(292.90,416.57) --
	(298.16,445.03) --
	(289.13,436.84) --
	cycle;
\definecolor{fillColor}{RGB}{111,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.54,603.05) --
	(393.12,616.20) --
	(400.71,652.87) --
	(387.81,638.80) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.90,187.40) --
	(180.32,190.33) --
	(183.47,210.60) --
	(177.97,207.36) --
	cycle;
\definecolor{fillColor}{RGB}{135,0,3}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.90,889.45) --
	(542.23,913.21) --
	(554.08,963.70) --
	(534.14,938.28) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.64,301.26) --
	(238.73,306.39) --
	(242.91,330.76) --
	(235.69,325.20) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.51,453.52) --
	(317.20,462.31) --
	(322.98,492.65) --
	(313.08,483.21) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.16,667.55) --
	(428.20,682.87) --
	(436.71,722.57) --
	(422.29,706.18) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.13,213.92) --
	(194.94,217.34) --
	(198.34,238.58) --
	(192.43,234.84) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.36,336.50) --
	(258.06,342.42) --
	(262.61,368.19) --
	(254.76,361.79) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.26,502.44) --
	(343.92,512.61) --
	(350.31,545.07) --
	(339.40,534.17) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.78,739.70) --
	(467.55,757.64) --
	(477.14,800.86) --
	(460.93,781.68) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.42,242.43) --
	(210.68,246.40) --
	(214.35,268.72) --
	(207.98,264.39) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.71,374.80) --
	(279.09,381.63) --
	(284.06,408.95) --
	(275.51,401.59) --
	cycle;
\definecolor{fillColor}{RGB}{105,0,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.65,556.40) --
	(373.45,568.18) --
	(380.54,603.05) --
	(368.46,590.43) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.69,165.17) --
	(171.88,167.75) --
	(174.90,187.40) --
	(169.63,184.54) --
	cycle;
\definecolor{fillColor}{RGB}{129,0,9}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.15,820.97) --
	(511.99,842.09) --
	(522.90,889.45) --
	(504.51,866.85) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.91,273.17) --
	(227.66,277.76) --
	(231.64,301.26) --
	(224.76,296.27) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.90,416.57) --
	(302.06,424.46) --
	(307.51,453.52) --
	(298.16,445.03) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.12,616.20) --
	(406.24,629.91) --
	(414.16,667.55) --
	(400.71,652.87) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.32,190.33) --
	(185.88,193.35) --
	(189.13,213.92) --
	(183.47,210.60) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.23,913.21) --
	(562.59,938.23) --
	(575.09,990.50) --
	(554.08,963.70) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,306.39) --
	(246.04,311.69) --
	(250.36,336.50) --
	(242.91,330.76) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.20,462.31) --
	(327.25,471.43) --
	(333.26,502.44) --
	(322.98,492.65) --
	cycle;
\definecolor{fillColor}{RGB}{118,0,20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.20,682.87) --
	(442.88,698.87) --
	(451.78,739.70) --
	(436.71,722.57) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.94,217.34) --
	(200.92,220.86) --
	(204.42,242.43) --
	(198.34,238.58) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.06,342.42) --
	(266.00,348.55) --
	(270.71,374.80) --
	(262.61,368.19) --
	cycle;
\definecolor{fillColor}{RGB}{101,0,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.92,512.61) --
	(355.00,523.17) --
	(361.65,556.40) --
	(350.31,545.07) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.55,757.64) --
	(484.08,776.43) --
	(494.15,820.97) --
	(477.14,800.86) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.68,246.40) --
	(217.12,250.48) --
	(220.91,273.17) --
	(214.35,268.72) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.09,381.63) --
	(287.75,388.70) --
	(292.90,416.57) --
	(284.06,408.95) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.45,568.18) --
	(385.73,580.45) --
	(393.12,616.20) --
	(380.54,603.05) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.88,167.75) --
	(177.21,170.40) --
	(180.32,190.33) --
	(174.90,187.40) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.99,842.09) --
	(530.75,864.28) --
	(542.23,913.21) --
	(522.90,889.45) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.66,277.76) --
	(234.63,282.48) --
	(238.73,306.39) --
	(231.64,301.26) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.06,424.46) --
	(311.54,432.63) --
	(317.20,462.31) --
	(307.51,453.52) --
	cycle;
\definecolor{fillColor}{RGB}{113,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.24,629.91) --
	(419.93,644.21) --
	(428.20,682.87) --
	(414.16,667.55) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.88,193.35) --
	(191.60,196.46) --
	(194.94,217.34) --
	(189.13,213.92) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.04,311.69) --
	(253.59,317.16) --
	(258.06,342.42) --
	(250.36,336.50) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.25,471.43) --
	(337.68,480.89) --
	(343.92,512.61) --
	(333.26,502.44) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.88,698.87) --
	(458.23,715.62) --
	(467.55,757.64) --
	(451.78,739.70) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.92,220.86) --
	(207.08,224.47) --
	(210.68,246.40) --
	(204.42,242.43) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.00,348.55) --
	(274.22,354.87) --
	(279.09,381.63) --
	(270.71,374.80) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.00,523.17) --
	(366.52,534.15) --
	(373.45,568.18) --
	(361.65,556.40) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.80,146.12) --
	(168.91,148.43) --
	(171.88,167.75) --
	(166.69,165.17) --
	cycle;
\definecolor{fillColor}{RGB}{126,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.08,776.43) --
	(501.41,796.14) --
	(511.99,842.09) --
	(494.15,820.97) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.12,250.48) --
	(223.76,254.68) --
	(227.66,277.76) --
	(220.91,273.17) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.75,388.70) --
	(296.72,396.02) --
	(302.06,424.46) --
	(292.90,416.57) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.73,580.45) --
	(398.52,593.23) --
	(406.24,629.91) --
	(393.12,616.20) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.21,170.40) --
	(182.69,173.13) --
	(185.88,193.35) --
	(180.32,190.33) --
	cycle;
\definecolor{fillColor}{RGB}{132,0,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.75,864.28) --
	(550.49,887.62) --
	(562.59,938.23) --
	(542.23,913.21) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.63,282.48) --
	(241.81,287.36) --
	(246.04,311.69) --
	(238.73,306.39) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.54,432.63) --
	(321.38,441.10) --
	(327.25,471.43) --
	(317.20,462.31) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.93,644.21) --
	(434.22,659.15) --
	(442.88,698.87) --
	(428.20,682.87) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.60,196.46) --
	(197.48,199.65) --
	(200.92,220.86) --
	(194.94,217.34) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.59,317.16) --
	(261.39,322.81) --
	(266.00,348.55) --
	(258.06,342.42) --
	cycle;
\definecolor{fillColor}{RGB}{96,0,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.68,480.89) --
	(348.51,490.72) --
	(355.00,523.17) --
	(343.92,512.61) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.23,715.62) --
	(474.30,733.15) --
	(484.08,776.43) --
	(467.55,757.64) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.08,224.47) --
	(213.41,228.20) --
	(217.12,250.48) --
	(210.68,246.40) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.22,354.87) --
	(282.71,361.41) --
	(287.75,388.70) --
	(279.09,381.63) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.52,534.15) --
	(378.51,545.58) --
	(385.73,580.45) --
	(373.45,568.18) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.91,148.43) --
	(174.16,150.80) --
	(177.21,170.40) --
	(171.88,167.75) --
	cycle;
\definecolor{fillColor}{RGB}{128,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.41,796.14) --
	(519.62,816.83) --
	(530.75,864.28) --
	(511.99,842.09) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.76,254.68) --
	(230.60,259.02) --
	(234.63,282.48) --
	(227.66,277.76) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.72,396.02) --
	(306.01,403.60) --
	(311.54,432.63) --
	(302.06,424.46) --
	cycle;
\definecolor{fillColor}{RGB}{109,0,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,593.23) --
	(411.86,606.56) --
	(419.93,644.21) --
	(406.24,629.91) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.69,173.13) --
	(188.32,175.92) --
	(191.60,196.46) --
	(185.88,193.35) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.81,287.36) --
	(249.22,292.39) --
	(253.59,317.16) --
	(246.04,311.69) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.38,441.10) --
	(331.58,449.89) --
	(337.68,480.89) --
	(327.25,471.43) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.22,659.15) --
	(449.16,674.76) --
	(458.23,715.62) --
	(442.88,698.87) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.48,199.65) --
	(203.53,202.93) --
	(207.08,224.47) --
	(200.92,220.86) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.39,322.81) --
	(269.44,328.65) --
	(274.22,354.87) --
	(266.00,348.55) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.51,490.72) --
	(359.76,500.93) --
	(366.52,534.15) --
	(355.00,523.17) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.95,127.36) --
	(165.99,129.40) --
	(168.91,148.43) --
	(163.80,146.12) --
	cycle;
\definecolor{fillColor}{RGB}{122,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.30,733.15) --
	(491.14,751.53) --
	(501.41,796.14) --
	(484.08,776.43) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.41,228.20) --
	(219.93,232.03) --
	(223.76,254.68) --
	(217.12,250.48) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71,361.41) --
	(291.49,368.18) --
	(296.72,396.02) --
	(287.75,388.70) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.51,545.58) --
	(391.00,557.48) --
	(398.52,593.23) --
	(385.73,580.45) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.16,150.80) --
	(179.55,153.23) --
	(182.69,173.13) --
	(177.21,170.40) --
	cycle;
\definecolor{fillColor}{RGB}{129,0,9}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (519.62,816.83) --
	(538.76,838.60) --
	(550.49,887.62) --
	(530.75,864.28) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.60,259.02) --
	(237.65,263.48) --
	(241.81,287.36) --
	(234.63,282.48) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.01,403.60) --
	(315.63,411.45) --
	(321.38,441.10) --
	(311.54,432.63) --
	cycle;
\definecolor{fillColor}{RGB}{111,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.86,606.56) --
	(425.79,620.48) --
	(434.22,659.15) --
	(419.93,644.21) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.32,175.92) --
	(194.10,178.80) --
	(197.48,199.65) --
	(191.60,196.46) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.22,292.39) --
	(256.87,297.58) --
	(261.39,322.81) --
	(253.59,317.16) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.58,449.89) --
	(342.17,459.02) --
	(348.51,490.72) --
	(337.68,480.89) --
	cycle;
\definecolor{fillColor}{RGB}{118,0,20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.16,674.76) --
	(464.79,691.10) --
	(474.30,733.15) --
	(458.23,715.62) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.53,202.93) --
	(209.76,206.31) --
	(213.41,228.20) --
	(207.08,224.47) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.44,328.65) --
	(277.77,334.68) --
	(282.71,361.41) --
	(274.22,354.87) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.76,500.93) --
	(371.47,511.55) --
	(378.51,545.58) --
	(366.52,534.15) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.99,129.40) --
	(171.15,131.50) --
	(174.16,150.80) --
	(168.91,148.43) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.14,751.53) --
	(508.82,770.82) --
	(519.62,816.83) --
	(501.41,796.14) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.93,232.03) --
	(226.65,235.98) --
	(230.60,259.02) --
	(223.76,254.68) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.49,368.18) --
	(300.59,375.19) --
	(306.01,403.60) --
	(296.72,396.02) --
	cycle;
\definecolor{fillColor}{RGB}{105,0,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.00,557.48) --
	(404.01,569.88) --
	(411.86,606.56) --
	(398.52,593.23) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.55,153.23) --
	(185.09,155.73) --
	(188.32,175.92) --
	(182.69,173.13) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.65,263.48) --
	(244.93,268.09) --
	(249.22,292.39) --
	(241.81,287.36) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,411.45) --
	(325.61,419.59) --
	(331.58,449.89) --
	(321.38,441.10) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.79,620.48) --
	(440.34,635.01) --
	(449.16,674.76) --
	(434.22,659.15) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.10,178.80) --
	(200.05,181.76) --
	(203.53,202.93) --
	(197.48,199.65) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.87,297.58) --
	(264.77,302.95) --
	(269.44,328.65) --
	(261.39,322.81) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.17,459.02) --
	(353.17,468.50) --
	(359.76,500.93) --
	(348.51,490.72) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.15,108.89) --
	(163.11,110.68) --
	(165.99,129.40) --
	(160.95,127.36) --
	cycle;
\definecolor{fillColor}{RGB}{118,0,20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.79,691.10) --
	(481.17,708.21) --
	(491.14,751.53) --
	(474.30,733.15) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.76,206.31) --
	(216.17,209.78) --
	(219.93,232.03) --
	(213.41,228.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.77,334.68) --
	(286.38,340.92) --
	(291.49,368.18) --
	(282.71,361.41) --
	cycle;
\definecolor{fillColor}{RGB}{101,0,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.47,511.55) --
	(383.66,522.61) --
	(391.00,557.48) --
	(378.51,545.58) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.15,131.50) --
	(176.46,133.66) --
	(179.55,153.23) --
	(174.16,150.80) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (508.82,770.82) --
	(527.40,791.08) --
	(538.76,838.60) --
	(519.62,816.83) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.65,235.98) --
	(233.57,240.05) --
	(237.65,263.48) --
	(230.60,259.02) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.59,375.19) --
	(310.01,382.44) --
	(315.63,411.45) --
	(306.01,403.60) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.01,569.88) --
	(417.58,582.82) --
	(425.79,620.48) --
	(411.86,606.56) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.09,155.73) --
	(190.78,158.30) --
	(194.10,178.80) --
	(188.32,175.92) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.93,268.09) --
	(252.43,272.85) --
	(256.87,297.58) --
	(249.22,292.39) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.61,419.59) --
	(335.97,428.04) --
	(342.17,459.02) --
	(331.58,449.89) --
	cycle;
\definecolor{fillColor}{RGB}{113,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.34,635.01) --
	(455.56,650.21) --
	(464.79,691.10) --
	(449.16,674.76) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.05,181.76) --
	(206.17,184.80) --
	(209.76,206.31) --
	(203.53,202.93) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.77,302.95) --
	(272.93,308.49) --
	(277.77,334.68) --
	(269.44,328.65) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.17,468.50) --
	(364.60,478.35) --
	(371.47,511.55) --
	(359.76,500.93) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.11,110.68) --
	(168.20,112.52) --
	(171.15,131.50) --
	(165.99,129.40) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.17,708.21) --
	(498.35,726.16) --
	(508.82,770.82) --
	(491.14,751.53) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.17,209.78) --
	(222.77,213.37) --
	(226.65,235.98) --
	(219.93,232.03) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.38,340.92) --
	(295.29,347.38) --
	(300.59,375.19) --
	(291.49,368.18) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.66,522.61) --
	(396.35,534.13) --
	(404.01,569.88) --
	(391.00,557.48) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.46,133.66) --
	(181.91,135.88) --
	(185.09,155.73) --
	(179.55,153.23) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.57,240.05) --
	(240.71,244.25) --
	(244.93,268.09) --
	(237.65,263.48) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.01,382.44) --
	(319.78,389.97) --
	(325.61,419.59) --
	(315.63,411.45) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.58,582.82) --
	(431.76,596.33) --
	(440.34,635.01) --
	(425.79,620.48) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.78,158.30) --
	(196.63,160.95) --
	(200.05,181.76) --
	(194.10,178.80) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.43,272.85) --
	(260.18,277.75) --
	(264.77,302.95) --
	(256.87,297.58) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.97,428.04) --
	(346.72,436.82) --
	(353.17,468.50) --
	(342.17,459.02) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.39, 90.71) --
	(160.27, 92.25) --
	(163.11,110.68) --
	(158.15,108.89) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.56,650.21) --
	(471.48,666.13) --
	(481.17,708.21) --
	(464.79,691.10) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.17,184.80) --
	(212.47,187.93) --
	(216.17,209.78) --
	(209.76,206.31) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.93,308.49) --
	(281.37,314.22) --
	(286.38,340.92) --
	(277.77,334.68) --
	cycle;
\definecolor{fillColor}{RGB}{96,0,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.60,478.35) --
	(376.50,488.60) --
	(383.66,522.61) --
	(371.47,511.55) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.20,112.52) --
	(173.42,114.41) --
	(176.46,133.66) --
	(171.15,131.50) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.35,726.16) --
	(516.38,745.00) --
	(527.40,791.08) --
	(508.82,770.82) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.77,213.37) --
	(229.57,217.06) --
	(233.57,240.05) --
	(226.65,235.98) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.29,347.38) --
	(304.52,354.06) --
	(310.01,382.44) --
	(300.59,375.19) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.35,534.13) --
	(409.59,546.14) --
	(417.58,582.82) --
	(404.01,569.88) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.91,135.88) --
	(187.51,138.15) --
	(190.78,158.30) --
	(185.09,155.73) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.71,244.25) --
	(248.08,248.58) --
	(252.43,272.85) --
	(244.93,268.09) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.78,389.97) --
	(329.91,397.77) --
	(335.97,428.04) --
	(325.61,419.59) --
	cycle;
\definecolor{fillColor}{RGB}{109,0,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.76,596.33) --
	(446.57,610.45) --
	(455.56,650.21) --
	(440.34,635.01) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.63,160.95) --
	(202.65,163.67) --
	(206.17,184.80) --
	(200.05,181.76) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.18,277.75) --
	(268.19,282.83) --
	(272.93,308.49) --
	(264.77,302.95) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.72,436.82) --
	(357.90,445.93) --
	(364.60,478.35) --
	(353.17,468.50) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.27, 92.25) --
	(165.29, 93.83) --
	(168.20,112.52) --
	(163.11,110.68) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.48,666.13) --
	(488.18,682.80) --
	(498.35,726.16) --
	(481.17,708.21) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.47,187.93) --
	(218.96,191.16) --
	(222.77,213.37) --
	(216.17,209.78) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.37,314.22) --
	(290.10,320.15) --
	(295.29,347.38) --
	(286.38,340.92) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.50,488.60) --
	(388.89,499.27) --
	(396.35,534.13) --
	(383.66,522.61) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.42,114.41) --
	(178.78,116.34) --
	(181.91,135.88) --
	(176.46,133.66) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.57,217.06) --
	(236.58,220.86) --
	(240.71,244.25) --
	(233.57,240.05) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.52,354.06) --
	(314.08,360.99) --
	(319.78,389.97) --
	(310.01,382.44) --
	cycle;
\definecolor{fillColor}{RGB}{105,0,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.59,546.14) --
	(423.40,558.67) --
	(431.76,596.33) --
	(417.58,582.82) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.51,138.15) --
	(193.27,140.49) --
	(196.63,160.95) --
	(190.78,158.30) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.08,248.58) --
	(255.69,253.05) --
	(260.18,277.75) --
	(252.43,272.85) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.91,397.77) --
	(340.43,405.87) --
	(346.72,436.82) --
	(335.97,428.04) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.67, 72.80) --
	(157.48, 74.11) --
	(160.27, 92.25) --
	(155.39, 90.71) --
	cycle;
\definecolor{fillColor}{RGB}{111,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.57,610.45) --
	(462.07,625.22) --
	(471.48,666.13) --
	(455.56,650.21) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.65,163.67) --
	(208.84,166.47) --
	(212.47,187.93) --
	(206.17,184.80) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.19,282.83) --
	(276.46,288.07) --
	(281.37,314.22) --
	(272.93,308.49) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.90,445.93) --
	(369.52,455.41) --
	(376.50,488.60) --
	(364.60,478.35) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.29, 93.83) --
	(170.43, 95.46) --
	(173.42,114.41) --
	(168.20,112.52) --
	cycle;
\definecolor{fillColor}{RGB}{118,0,20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.18,682.80) --
	(505.69,700.30) --
	(516.38,745.00) --
	(498.35,726.16) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.96,191.16) --
	(225.64,194.48) --
	(229.57,217.06) --
	(222.77,213.37) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.10,320.15) --
	(299.14,326.29) --
	(304.52,354.06) --
	(295.29,347.38) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.89,499.27) --
	(401.80,510.40) --
	(409.59,546.14) --
	(396.35,534.13) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.78,116.34) --
	(184.29,118.33) --
	(187.51,138.15) --
	(181.91,135.88) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.58,220.86) --
	(243.81,224.78) --
	(248.08,248.58) --
	(240.71,244.25) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.08,360.99) --
	(323.99,368.17) --
	(329.91,397.77) --
	(319.78,389.97) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.40,558.67) --
	(437.83,571.76) --
	(446.57,610.45) --
	(431.76,596.33) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.27,140.49) --
	(199.18,142.90) --
	(202.65,163.67) --
	(196.63,160.95) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.69,253.05) --
	(263.54,257.67) --
	(268.19,282.83) --
	(260.18,277.75) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.43,405.87) --
	(351.35,414.28) --
	(357.90,445.93) --
	(346.72,436.82) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.48, 74.11) --
	(162.42, 75.44) --
	(165.29, 93.83) --
	(160.27, 92.25) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.07,625.22) --
	(478.30,640.69) --
	(488.18,682.80) --
	(471.48,666.13) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84,166.47) --
	(215.22,169.35) --
	(218.96,191.16) --
	(212.47,187.93) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.46,288.07) --
	(285.02,293.49) --
	(290.10,320.15) --
	(281.37,314.22) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.52,455.41) --
	(381.61,465.28) --
	(388.89,499.27) --
	(376.50,488.60) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.43, 95.46) --
	(175.71, 97.13) --
	(178.78,116.34) --
	(173.42,114.41) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.64,194.48) --
	(232.53,197.90) --
	(236.58,220.86) --
	(229.57,217.06) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.14,326.29) --
	(308.50,332.64) --
	(314.08,360.99) --
	(304.52,354.06) --
	cycle;
\definecolor{fillColor}{RGB}{101,0,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.80,510.40) --
	(415.26,522.00) --
	(423.40,558.67) --
	(409.59,546.14) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.29,118.33) --
	(189.96,120.38) --
	(193.27,140.49) --
	(187.51,138.15) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.81,224.78) --
	(251.28,228.83) --
	(255.69,253.05) --
	(248.08,248.58) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.99,368.17) --
	(334.27,375.62) --
	(340.43,405.87) --
	(329.91,397.77) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.00, 55.17) --
	(154.74, 56.24) --
	(157.48, 74.11) --
	(152.67, 72.80) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.83,571.76) --
	(452.91,585.45) --
	(462.07,625.22) --
	(446.57,610.45) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.18,142.90) --
	(205.27,145.37) --
	(208.84,166.47) --
	(202.65,163.67) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.54,257.67) --
	(271.65,262.44) --
	(276.46,288.07) --
	(268.19,282.83) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.35,414.28) --
	(362.70,423.02) --
	(369.52,455.41) --
	(357.90,445.93) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.42, 75.44) --
	(167.49, 76.82) --
	(170.43, 95.46) --
	(165.29, 93.83) --
	cycle;
\definecolor{fillColor}{RGB}{113,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.30,640.69) --
	(495.31,656.91) --
	(505.69,700.30) --
	(488.18,682.80) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.22,169.35) --
	(221.78,172.31) --
	(225.64,194.48) --
	(218.96,191.16) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.02,293.49) --
	(293.87,299.10) --
	(299.14,326.29) --
	(290.10,320.15) --
	cycle;
\definecolor{fillColor}{RGB}{96,0,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.61,465.28) --
	(394.20,475.56) --
	(401.80,510.40) --
	(388.89,499.27) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.71, 97.13) --
	(181.13, 98.84) --
	(184.29,118.33) --
	(178.78,116.34) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.53,197.90) --
	(239.63,201.43) --
	(243.81,224.78) --
	(236.58,220.86) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.50,332.64) --
	(318.20,339.23) --
	(323.99,368.17) --
	(314.08,360.99) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.26,522.00) --
	(429.32,534.11) --
	(437.83,571.76) --
	(423.40,558.67) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.96,120.38) --
	(195.78,122.48) --
	(199.18,142.90) --
	(193.27,140.49) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.28,228.83) --
	(258.98,233.01) --
	(263.54,257.67) --
	(255.69,253.05) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.27,375.62) --
	(344.95,383.36) --
	(351.35,414.28) --
	(340.43,405.87) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.74, 56.24) --
	(159.60, 57.34) --
	(162.42, 75.44) --
	(157.48, 74.11) --
	cycle;
\definecolor{fillColor}{RGB}{109,0,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.91,585.45) --
	(468.70,599.77) --
	(478.30,640.69) --
	(462.07,625.22) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.27,145.37) --
	(211.54,147.92) --
	(215.22,169.35) --
	(208.84,166.47) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.65,262.44) --
	(280.04,267.37) --
	(285.02,293.49) --
	(276.46,288.07) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.70,423.02) --
	(374.51,432.12) --
	(381.61,465.28) --
	(369.52,455.41) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.49, 76.82) --
	(172.68, 78.22) --
	(175.71, 97.13) --
	(170.43, 95.46) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.78,172.31) --
	(228.55,175.37) --
	(232.53,197.90) --
	(225.64,194.48) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.87,299.10) --
	(303.04,304.90) --
	(308.50,332.64) --
	(299.14,326.29) --
	cycle;
\definecolor{fillColor}{RGB}{96,0,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.20,475.56) --
	(407.33,486.27) --
	(415.26,522.00) --
	(401.80,510.40) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.13, 98.84) --
	(186.71,100.60) --
	(189.96,120.38) --
	(184.29,118.33) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.63,201.43) --
	(246.95,205.07) --
	(251.28,228.83) --
	(243.81,224.78) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.20,339.23) --
	(328.26,346.06) --
	(334.27,375.62) --
	(323.99,368.17) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.36, 37.80) --
	(152.03, 38.65) --
	(154.74, 56.24) --
	(150.00, 55.17) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.32,534.11) --
	(444.00,546.76) --
	(452.91,585.45) --
	(437.83,571.76) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.78,122.48) --
	(201.77,124.65) --
	(205.27,145.37) --
	(199.18,142.90) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.98,233.01) --
	(266.94,237.33) --
	(271.65,262.44) --
	(263.54,257.67) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.95,383.36) --
	(356.04,391.40) --
	(362.70,423.02) --
	(351.35,414.28) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.60, 57.34) --
	(164.59, 58.46) --
	(167.49, 76.82) --
	(162.42, 75.44) --
	cycle;
\definecolor{fillColor}{RGB}{111,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.70,599.77) --
	(485.24,614.78) --
	(495.31,656.91) --
	(478.30,640.69) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.54,147.92) --
	(217.99,150.54) --
	(221.78,172.31) --
	(215.22,169.35) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.04,267.37) --
	(288.71,272.47) --
	(293.87,299.10) --
	(285.02,293.49) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.51,432.12) --
	(386.80,441.58) --
	(394.20,475.56) --
	(381.61,465.28) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68, 78.22) --
	(178.02, 79.67) --
	(181.13, 98.84) --
	(175.71, 97.13) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.55,175.37) --
	(235.52,178.52) --
	(239.63,201.43) --
	(232.53,197.90) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.04,304.90) --
	(312.53,310.92) --
	(318.20,339.23) --
	(308.50,332.64) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.33,486.27) --
	(421.03,497.44) --
	(429.32,534.11) --
	(415.26,522.00) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.71,100.60) --
	(192.43,102.41) --
	(195.78,122.48) --
	(189.96,120.38) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.95,205.07) --
	(254.51,208.83) --
	(258.98,233.01) --
	(251.28,228.83) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.26,346.06) --
	(338.70,353.15) --
	(344.95,383.36) --
	(334.27,375.62) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.03, 38.65) --
	(156.82, 39.51) --
	(159.60, 57.34) --
	(154.74, 56.24) --
	cycle;
\definecolor{fillColor}{RGB}{105,0,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.00,546.76) --
	(459.36,560.00) --
	(468.70,599.77) --
	(452.91,585.45) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.77,124.65) --
	(207.93,126.87) --
	(211.54,147.92) --
	(205.27,145.37) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.94,237.33) --
	(275.16,241.79) --
	(280.04,267.37) --
	(271.65,262.44) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.04,391.40) --
	(367.58,399.75) --
	(374.51,432.12) --
	(362.70,423.02) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59, 58.46) --
	(169.71, 59.62) --
	(172.68, 78.22) --
	(167.49, 76.82) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.99,150.54) --
	(224.64,153.24) --
	(228.55,175.37) --
	(221.78,172.31) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.71,272.47) --
	(297.69,277.75) --
	(303.04,304.90) --
	(293.87,299.10) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.80,441.58) --
	(399.61,451.45) --
	(407.33,486.27) --
	(394.20,475.56) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.02, 79.67) --
	(183.51, 81.15) --
	(186.71,100.60) --
	(181.13, 98.84) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.52,178.52) --
	(242.71,181.77) --
	(246.95,205.07) --
	(239.63,201.43) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.53,310.92) --
	(322.38,317.15) --
	(328.26,346.06) --
	(318.20,339.23) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.77, 20.70) --
	(149.37, 21.32) --
	(152.03, 38.65) --
	(147.36, 37.80) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.03,497.44) --
	(435.34,509.12) --
	(444.00,546.76) --
	(429.32,534.11) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.43,102.41) --
	(198.32,104.27) --
	(201.77,124.65) --
	(195.78,122.48) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.51,208.83) --
	(262.32,212.71) --
	(266.94,237.33) --
	(258.98,233.01) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.70,353.15) --
	(349.54,360.51) --
	(356.04,391.40) --
	(344.95,383.36) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.82, 39.51) --
	(161.74, 40.40) --
	(164.59, 58.46) --
	(159.60, 57.34) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.36,560.00) --
	(475.45,573.85) --
	(485.24,614.78) --
	(468.70,599.77) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.93,126.87) --
	(214.27,129.16) --
	(217.99,150.54) --
	(211.54,147.92) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.16,241.79) --
	(283.66,246.40) --
	(288.71,272.47) --
	(280.04,267.37) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.58,399.75) --
	(379.58,408.45) --
	(386.80,441.58) --
	(374.51,432.12) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.71, 59.62) --
	(174.96, 60.81) --
	(178.02, 79.67) --
	(172.68, 78.22) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,153.24) --
	(231.49,156.03) --
	(235.52,178.52) --
	(228.55,175.37) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.69,277.75) --
	(306.99,283.22) --
	(312.53,310.92) --
	(303.04,304.90) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.61,451.45) --
	(412.96,461.73) --
	(421.03,497.44) --
	(407.33,486.27) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.51, 81.15) --
	(189.14, 82.68) --
	(192.43,102.41) --
	(186.71,100.60) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.71,181.77) --
	(250.13,185.12) --
	(254.51,208.83) --
	(246.95,205.07) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.38,317.15) --
	(332.59,323.62) --
	(338.70,353.15) --
	(328.26,346.06) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.37, 21.32) --
	(154.09, 21.96) --
	(156.82, 39.51) --
	(152.03, 38.65) --
	cycle;
\definecolor{fillColor}{RGB}{101,0,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.34,509.12) --
	(450.29,521.32) --
	(459.36,560.00) --
	(444.00,546.76) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.32,104.27) --
	(204.38,106.19) --
	(207.93,126.87) --
	(201.77,124.65) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.32,212.71) --
	(270.38,216.72) --
	(275.16,241.79) --
	(266.94,237.33) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.54,360.51) --
	(360.81,368.16) --
	(367.58,399.75) --
	(356.04,391.40) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.74, 40.40) --
	(166.78, 41.31) --
	(169.71, 59.62) --
	(164.59, 58.46) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.27,129.16) --
	(220.80,131.52) --
	(224.64,153.24) --
	(217.99,150.54) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.66,246.40) --
	(292.46,251.18) --
	(297.69,277.75) --
	(288.71,272.47) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.58,408.45) --
	(392.07,417.50) --
	(399.61,451.45) --
	(386.80,441.58) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.96, 60.81) --
	(180.36, 62.02) --
	(183.51, 81.15) --
	(178.02, 79.67) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.49,156.03) --
	(238.55,158.90) --
	(242.71,181.77) --
	(235.52,178.52) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.99,283.22) --
	(316.63,288.89) --
	(322.38,317.15) --
	(312.53,310.92) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.21,  3.85) --
	(146.75,  4.26) --
	(149.37, 21.32) --
	(144.77, 20.70) --
	cycle;
\definecolor{fillColor}{RGB}{96,0,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.96,461.73) --
	(426.90,472.47) --
	(435.34,509.12) --
	(421.03,497.44) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.14, 82.68) --
	(194.94, 84.25) --
	(198.32,104.27) --
	(192.43,102.41) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.13,185.12) --
	(257.79,188.58) --
	(262.32,212.71) --
	(254.51,208.83) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.59,323.62) --
	(343.19,330.34) --
	(349.54,360.51) --
	(338.70,353.15) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.09, 21.96) --
	(158.93, 22.62) --
	(161.74, 40.40) --
	(156.82, 39.51) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.29,521.32) --
	(465.94,534.08) --
	(475.45,573.85) --
	(459.36,560.00) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.38,106.19) --
	(210.62,108.16) --
	(214.27,129.16) --
	(207.93,126.87) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.38,216.72) --
	(278.72,220.86) --
	(283.66,246.40) --
	(275.16,241.79) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.81,368.16) --
	(372.53,376.12) --
	(379.58,408.45) --
	(367.58,399.75) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.78, 41.31) --
	(171.95, 42.25) --
	(174.96, 60.81) --
	(169.71, 59.62) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.80,131.52) --
	(227.53,133.95) --
	(231.49,156.03) --
	(224.64,153.24) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.46,251.18) --
	(301.57,256.12) --
	(306.99,283.22) --
	(297.69,277.75) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.07,417.50) --
	(405.10,426.94) --
	(412.96,461.73) --
	(399.61,451.45) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36, 62.02) --
	(185.91, 63.28) --
	(189.14, 82.68) --
	(183.51, 81.15) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.55,158.90) --
	(245.83,161.86) --
	(250.13,185.12) --
	(242.71,181.77) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.63,288.89) --
	(326.62,294.76) --
	(332.59,323.62) --
	(322.38,317.15) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.75,  4.26) --
	(151.40,  4.68) --
	(154.09, 21.96) --
	(149.37, 21.32) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.90,472.47) --
	(441.46,483.69) --
	(450.29,521.32) --
	(435.34,509.12) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.94, 84.25) --
	(200.89, 85.86) --
	(204.38,106.19) --
	(198.32,104.27) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.79,188.58) --
	(265.70,192.15) --
	(270.38,216.72) --
	(262.32,212.71) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.19,330.34) --
	(354.20,337.31) --
	(360.81,368.16) --
	(349.54,360.51) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.93, 22.62) --
	(163.90, 23.29) --
	(166.78, 41.31) --
	(161.74, 40.40) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.62,108.16) --
	(217.03,110.19) --
	(220.80,131.52) --
	(214.27,129.16) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.72,220.86) --
	(287.34,225.15) --
	(292.46,251.18) --
	(283.66,246.40) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.53,376.12) --
	(384.73,384.40) --
	(392.07,417.50) --
	(379.58,408.45) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.95, 42.25) --
	(177.27, 43.21) --
	(180.36, 62.02) --
	(174.96, 60.81) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.53,133.95) --
	(234.47,136.46) --
	(238.55,158.90) --
	(231.49,156.03) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.57,256.12) --
	(311.00,261.23) --
	(316.63,288.89) --
	(306.99,283.22) --
	cycle;
\definecolor{fillColor}{RGB}{2,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.69,-12.76) --
	(144.16,-12.56) --
	(146.75,  4.26) --
	(142.21,  3.85) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.10,426.94) --
	(418.68,436.79) --
	(426.90,472.47) --
	(412.96,461.73) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.91, 63.28) --
	(191.61, 64.56) --
	(194.94, 84.25) --
	(189.14, 82.68) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.83,161.86) --
	(253.35,164.91) --
	(257.79,188.58) --
	(250.13,185.12) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,294.76) --
	(336.99,300.86) --
	(343.19,330.34) --
	(332.59,323.62) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.40,  4.68) --
	(156.17,  5.11) --
	(158.93, 22.62) --
	(154.09, 21.96) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.46,483.69) --
	(456.69,495.41) --
	(465.94,534.08) --
	(450.29,521.32) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.89, 85.86) --
	(207.02, 87.52) --
	(210.62,108.16) --
	(204.38,106.19) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.70,192.15) --
	(273.87,195.84) --
	(278.72,220.86) --
	(270.38,216.72) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.20,337.31) --
	(365.65,344.57) --
	(372.53,376.12) --
	(360.81,368.16) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.90, 23.29) --
	(168.99, 23.98) --
	(171.95, 42.25) --
	(166.78, 41.31) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03,110.19) --
	(223.65,112.28) --
	(227.53,133.95) --
	(220.80,131.52) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.34,225.15) --
	(296.26,229.59) --
	(301.57,256.12) --
	(292.46,251.18) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.73,384.40) --
	(397.43,393.03) --
	(405.10,426.94) --
	(392.07,417.50) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.27, 43.21) --
	(182.73, 44.19) --
	(185.91, 63.28) --
	(180.36, 62.02) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.47,136.46) --
	(241.62,139.04) --
	(245.83,161.86) --
	(238.55,158.90) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.00,261.23) --
	(320.78,266.54) --
	(326.62,294.76) --
	(316.63,288.89) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.16,-12.56) --
	(148.74,-12.35) --
	(151.40,  4.68) --
	(146.75,  4.26) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.68,436.79) --
	(432.87,447.06) --
	(441.46,483.69) --
	(426.90,472.47) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.61, 64.56) --
	(197.47, 65.88) --
	(200.89, 85.86) --
	(194.94, 84.25) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.35,164.91) --
	(261.11,168.07) --
	(265.70,192.15) --
	(257.79,188.58) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.99,300.86) --
	(347.75,307.19) --
	(354.20,337.31) --
	(343.19,330.34) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.17,  5.11) --
	(161.06,  5.55) --
	(163.90, 23.29) --
	(158.93, 22.62) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.02, 87.52) --
	(213.33, 89.23) --
	(217.03,110.19) --
	(210.62,108.16) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.87,195.84) --
	(282.32,199.66) --
	(287.34,225.15) --
	(278.72,220.86) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.65,344.57) --
	(377.56,352.11) --
	(384.73,384.40) --
	(372.53,376.12) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.99, 23.98) --
	(174.22, 24.69) --
	(177.27, 43.21) --
	(171.95, 42.25) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.65,112.28) --
	(230.46,114.43) --
	(234.47,136.46) --
	(227.53,133.95) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.26,229.59) --
	(305.50,234.18) --
	(311.00,261.23) --
	(301.57,256.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.20,-29.12) --
	(141.61,-29.12) --
	(144.16,-12.56) --
	(139.69,-12.76) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.43,393.03) --
	(410.68,402.02) --
	(418.68,436.79) --
	(405.10,426.94) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.73, 44.19) --
	(188.33, 45.20) --
	(191.61, 64.56) --
	(185.91, 63.28) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.62,139.04) --
	(248.99,141.70) --
	(253.35,164.91) --
	(245.83,161.86) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.78,266.54) --
	(330.92,272.04) --
	(336.99,300.86) --
	(326.62,294.76) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.74,-12.35) --
	(153.44,-12.13) --
	(156.17,  5.11) --
	(151.40,  4.68) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.87,447.06) --
	(447.70,457.81) --
	(456.69,495.41) --
	(441.46,483.69) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.47, 65.88) --
	(203.50, 67.25) --
	(207.02, 87.52) --
	(200.89, 85.86) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.11,168.07) --
	(269.12,171.32) --
	(273.87,195.84) --
	(265.70,192.15) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.75,307.19) --
	(358.94,313.76) --
	(365.65,344.57) --
	(354.20,337.31) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.06,  5.55) --
	(166.08,  6.01) --
	(168.99, 23.98) --
	(163.90, 23.29) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.33, 89.23) --
	(219.83, 90.99) --
	(223.65,112.28) --
	(217.03,110.19) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.32,199.66) --
	(291.06,203.61) --
	(296.26,229.59) --
	(287.34,225.15) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.56,352.11) --
	(389.96,359.97) --
	(397.43,393.03) --
	(384.73,384.40) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.22, 24.69) --
	(179.59, 25.42) --
	(182.73, 44.19) --
	(177.27, 43.21) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.46,114.43) --
	(237.48,116.65) --
	(241.62,139.04) --
	(234.47,136.46) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.50,234.18) --
	(315.07,238.94) --
	(320.78,266.54) --
	(311.00,261.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.61,-29.12) --
	(146.13,-29.11) --
	(148.74,-12.35) --
	(144.16,-12.56) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.68,402.02) --
	(424.51,411.41) --
	(432.87,447.06) --
	(418.68,436.79) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.33, 45.20) --
	(194.10, 46.25) --
	(197.47, 65.88) --
	(191.61, 64.56) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.99,141.70) --
	(256.61,144.45) --
	(261.11,168.07) --
	(253.35,164.91) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.92,272.04) --
	(341.45,277.75) --
	(347.75,307.19) --
	(336.99,300.86) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.44,-12.13) --
	(158.26,-11.91) --
	(161.06,  5.55) --
	(156.17,  5.11) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.50, 67.25) --
	(209.70, 68.64) --
	(213.33, 89.23) --
	(207.02, 87.52) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.12,171.32) --
	(277.41,174.69) --
	(282.32,199.66) --
	(273.87,195.84) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.94,313.76) --
	(370.57,320.60) --
	(377.56,352.11) --
	(365.65,344.57) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.08,  6.01) --
	(171.23,  6.47) --
	(174.22, 24.69) --
	(168.99, 23.98) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.83, 90.99) --
	(226.52, 92.80) --
	(230.46,114.43) --
	(223.65,112.28) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.06,203.61) --
	(300.11,207.70) --
	(305.50,234.18) --
	(296.26,229.59) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.96,359.97) --
	(402.88,368.15) --
	(410.68,402.02) --
	(397.43,393.03) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.59, 25.42) --
	(185.11, 26.17) --
	(188.33, 45.20) --
	(182.73, 44.19) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.48,116.65) --
	(244.72,118.93) --
	(248.99,141.70) --
	(241.62,139.04) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.07,238.94) --
	(324.99,243.87) --
	(330.92,272.04) --
	(320.78,266.54) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.13,-29.11) --
	(150.76,-29.11) --
	(153.44,-12.13) --
	(148.74,-12.35) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.51,411.41) --
	(438.94,421.21) --
	(447.70,457.81) --
	(432.87,447.06) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.10, 46.25) --
	(200.03, 47.32) --
	(203.50, 67.25) --
	(197.47, 65.88) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.61,144.45) --
	(264.47,147.29) --
	(269.12,171.32) --
	(261.11,168.07) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.45,277.75) --
	(352.38,283.68) --
	(358.94,313.76) --
	(347.75,307.19) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.26,-11.91) --
	(163.21,-11.69) --
	(166.08,  6.01) --
	(161.06,  5.55) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.70, 68.64) --
	(216.08, 70.09) --
	(219.83, 90.99) --
	(213.33, 89.23) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.41,174.69) --
	(285.97,178.17) --
	(291.06,203.61) --
	(282.32,199.66) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.57,320.60) --
	(382.67,327.72) --
	(389.96,359.97) --
	(377.56,352.11) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.23,  6.47) --
	(176.52,  6.95) --
	(179.59, 25.42) --
	(174.22, 24.69) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.52, 92.80) --
	(233.42, 94.67) --
	(237.48,116.65) --
	(230.46,114.43) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.11,207.70) --
	(309.48,211.93) --
	(315.07,238.94) --
	(305.50,234.18) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.88,368.15) --
	(416.36,376.69) --
	(424.51,411.41) --
	(410.68,402.02) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.11, 26.17) --
	(190.79, 26.94) --
	(194.10, 46.25) --
	(188.33, 45.20) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.72,118.93) --
	(252.19,121.30) --
	(256.61,144.45) --
	(248.99,141.70) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.99,243.87) --
	(335.29,248.99) --
	(341.45,277.75) --
	(330.92,272.04) --
	cycle;
\definecolor{fillColor}{RGB}{2,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.76,-29.11) --
	(155.51,-29.11) --
	(158.26,-11.91) --
	(153.44,-12.13) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.03, 47.32) --
	(206.12, 48.42) --
	(209.70, 68.64) --
	(203.50, 67.25) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.47,147.29) --
	(272.59,150.23) --
	(277.41,174.69) --
	(269.12,171.32) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.38,283.68) --
	(363.75,289.85) --
	(370.57,320.60) --
	(358.94,313.76) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.21,-11.69) --
	(168.28,-11.45) --
	(171.23,  6.47) --
	(166.08,  6.01) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.08, 70.09) --
	(222.66, 71.57) --
	(226.52, 92.80) --
	(219.83, 90.99) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.97,178.17) --
	(294.84,181.78) --
	(300.11,207.70) --
	(291.06,203.61) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.67,327.72) --
	(395.28,335.13) --
	(402.88,368.15) --
	(389.96,359.97) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.52,  6.95) --
	(181.95,  7.44) --
	(185.11, 26.17) --
	(179.59, 25.42) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.42, 94.67) --
	(240.53, 96.60) --
	(244.72,118.93) --
	(237.48,116.65) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.48,211.93) --
	(319.20,216.32) --
	(324.99,243.87) --
	(315.07,238.94) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.36,376.69) --
	(430.43,385.60) --
	(438.94,421.21) --
	(424.51,411.41) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.79, 26.94) --
	(196.62, 27.73) --
	(200.03, 47.32) --
	(194.10, 46.25) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.19,121.30) --
	(259.91,123.73) --
	(264.47,147.29) --
	(256.61,144.45) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.29,248.99) --
	(345.98,254.30) --
	(352.38,283.68) --
	(341.45,277.75) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.51,-29.11) --
	(160.38,-29.10) --
	(163.21,-11.69) --
	(158.26,-11.91) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.12, 48.42) --
	(212.40, 49.55) --
	(216.08, 70.09) --
	(209.70, 68.64) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.59,150.23) --
	(280.99,153.26) --
	(285.97,178.17) --
	(277.41,174.69) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.75,289.85) --
	(375.57,296.26) --
	(382.67,327.72) --
	(370.57,320.60) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.28,-11.45) --
	(173.49,-11.22) --
	(176.52,  6.95) --
	(171.23,  6.47) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.66, 71.57) --
	(229.43, 73.10) --
	(233.42, 94.67) --
	(226.52, 92.80) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.84,181.78) --
	(304.02,185.51) --
	(309.48,211.93) --
	(300.11,207.70) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.28,335.13) --
	(408.42,342.86) --
	(416.36,376.69) --
	(402.88,368.15) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.95,  7.44) --
	(187.53,  7.95) --
	(190.79, 26.94) --
	(185.11, 26.17) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.53, 96.60) --
	(247.86, 98.58) --
	(252.19,121.30) --
	(244.72,118.93) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.20,216.32) --
	(329.27,220.87) --
	(335.29,248.99) --
	(324.99,243.87) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.62, 27.73) --
	(202.61, 28.54) --
	(206.12, 48.42) --
	(200.03, 47.32) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.91,123.73) --
	(267.87,126.25) --
	(272.59,150.23) --
	(264.47,147.29) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.98,254.30) --
	(357.08,259.82) --
	(363.75,289.85) --
	(352.38,283.68) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.38,-29.10) --
	(165.38,-29.10) --
	(168.28,-11.45) --
	(163.21,-11.69) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.40, 49.55) --
	(218.86, 50.72) --
	(222.66, 71.57) --
	(216.08, 70.09) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.99,153.26) --
	(289.68,156.40) --
	(294.84,181.78) --
	(285.97,178.17) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.57,296.26) --
	(387.87,302.94) --
	(395.28,335.13) --
	(382.67,327.72) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.49,-11.22) --
	(178.83,-10.97) --
	(181.95,  7.44) --
	(176.52,  6.95) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.43, 73.10) --
	(236.41, 74.67) --
	(240.53, 96.60) --
	(233.42, 94.67) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.02,185.51) --
	(313.53,189.37) --
	(319.20,216.32) --
	(309.48,211.93) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.42,342.86) --
	(422.13,350.92) --
	(430.43,385.60) --
	(416.36,376.69) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.53,  7.95) --
	(193.26,  8.47) --
	(196.62, 27.73) --
	(190.79, 26.94) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.86, 98.58) --
	(255.43,100.63) --
	(259.91,123.73) --
	(252.19,121.30) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.27,220.87) --
	(339.72,225.59) --
	(345.98,254.30) --
	(335.29,248.99) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.61, 28.54) --
	(208.78, 29.38) --
	(212.40, 49.55) --
	(206.12, 48.42) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.87,126.25) --
	(276.11,128.85) --
	(280.99,153.26) --
	(272.59,150.23) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.08,259.82) --
	(368.63,265.56) --
	(375.57,296.26) --
	(363.75,289.85) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.38,-29.10) --
	(170.50,-29.10) --
	(173.49,-11.22) --
	(168.28,-11.45) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.86, 50.72) --
	(225.52, 51.92) --
	(229.43, 73.10) --
	(222.66, 71.57) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.68,156.40) --
	(298.67,159.64) --
	(304.02,185.51) --
	(294.84,181.78) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.87,302.94) --
	(400.69,309.89) --
	(408.42,342.86) --
	(395.28,335.13) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.83,-10.97) --
	(184.32,-10.72) --
	(187.53,  7.95) --
	(181.95,  7.44) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.41, 74.67) --
	(243.61, 76.30) --
	(247.86, 98.58) --
	(240.53, 96.60) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.53,189.37) --
	(323.38,193.38) --
	(329.27,220.87) --
	(319.20,216.32) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.26,  8.47) --
	(199.16,  9.00) --
	(202.61, 28.54) --
	(196.62, 27.73) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.43,100.63) --
	(263.25,102.75) --
	(267.87,126.25) --
	(259.91,123.73) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.72,225.59) --
	(350.57,230.50) --
	(357.08,259.82) --
	(345.98,254.30) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.78, 29.38) --
	(215.13, 30.24) --
	(218.86, 50.72) --
	(212.40, 49.55) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.11,128.85) --
	(284.62,131.54) --
	(289.68,156.40) --
	(280.99,153.26) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.63,265.56) --
	(380.64,271.53) --
	(387.87,302.94) --
	(375.57,296.26) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.50,-29.10) --
	(175.77,-29.09) --
	(178.83,-10.97) --
	(173.49,-11.22) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.52, 51.92) --
	(232.38, 53.16) --
	(236.41, 74.67) --
	(229.43, 73.10) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.67,159.64) --
	(307.98,163.01) --
	(313.53,189.37) --
	(304.02,185.51) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.69,309.89) --
	(414.06,317.14) --
	(422.13,350.92) --
	(408.42,342.86) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.32,-10.72) --
	(189.97,-10.46) --
	(193.26,  8.47) --
	(187.53,  7.95) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.61, 76.30) --
	(251.04, 77.98) --
	(255.43,100.63) --
	(247.86, 98.58) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.38,193.38) --
	(333.61,197.53) --
	(339.72,225.59) --
	(329.27,220.87) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.16,  9.00) --
	(205.23,  9.55) --
	(208.78, 29.38) --
	(202.61, 28.54) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.25,102.75) --
	(271.32,104.93) --
	(276.11,128.85) --
	(267.87,126.25) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.57,230.50) --
	(361.85,235.59) --
	(368.63,265.56) --
	(357.08,259.82) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.13, 30.24) --
	(221.67, 31.12) --
	(225.52, 51.92) --
	(218.86, 50.72) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.62,131.54) --
	(293.43,134.33) --
	(298.67,159.64) --
	(289.68,156.40) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.64,271.53) --
	(393.15,277.75) --
	(400.69,309.89) --
	(387.87,302.94) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.77,-29.09) --
	(181.17,-29.09) --
	(184.32,-10.72) --
	(178.83,-10.97) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.38, 53.16) --
	(239.45, 54.44) --
	(243.61, 76.30) --
	(236.41, 74.67) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.98,163.01) --
	(317.62,166.49) --
	(323.38,193.38) --
	(313.53,189.37) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.97,-10.46) --
	(195.77,-10.20) --
	(199.16,  9.00) --
	(193.26,  8.47) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.04, 77.98) --
	(258.71, 79.71) --
	(263.25,102.75) --
	(255.43,100.63) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.61,197.53) --
	(344.22,201.85) --
	(350.57,230.50) --
	(339.72,225.59) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.23,  9.55) --
	(211.47, 10.12) --
	(215.13, 30.24) --
	(208.78, 29.38) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.32,104.93) --
	(279.67,107.20) --
	(284.62,131.54) --
	(276.11,128.85) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.85,235.59) --
	(373.59,240.89) --
	(380.64,271.53) --
	(368.63,265.56) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.67, 31.12) --
	(228.41, 32.04) --
	(232.38, 53.16) --
	(225.52, 51.92) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.43,134.33) --
	(302.55,137.21) --
	(307.98,163.01) --
	(298.67,159.64) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.15,277.75) --
	(406.19,284.23) --
	(414.06,317.14) --
	(400.69,309.89) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.17,-29.09) --
	(186.73,-29.08) --
	(189.97,-10.46) --
	(184.32,-10.72) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.45, 54.44) --
	(246.74, 55.75) --
	(251.04, 77.98) --
	(243.61, 76.30) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.62,166.49) --
	(327.63,170.11) --
	(333.61,197.53) --
	(323.38,193.38) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.77,-10.20) --
	(201.74, -9.93) --
	(205.23,  9.55) --
	(199.16,  9.00) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.71, 79.71) --
	(266.63, 81.49) --
	(271.32,104.93) --
	(263.25,102.75) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.22,201.85) --
	(355.24,206.33) --
	(361.85,235.59) --
	(350.57,230.50) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 10.12) --
	(217.90, 10.70) --
	(221.67, 31.12) --
	(215.13, 30.24) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.67,107.20) --
	(288.30,109.53) --
	(293.43,134.33) --
	(284.62,131.54) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.59,240.89) --
	(385.80,246.41) --
	(393.15,277.75) --
	(380.64,271.53) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.41, 32.04) --
	(235.36, 32.98) --
	(239.45, 54.44) --
	(232.38, 53.16) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.55,137.21) --
	(311.99,140.19) --
	(317.62,166.49) --
	(307.98,163.01) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.73,-29.08) --
	(192.44,-29.08) --
	(195.77,-10.20) --
	(189.97,-10.46) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.74, 55.75) --
	(254.26, 57.11) --
	(258.71, 79.71) --
	(251.04, 77.98) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.63,170.11) --
	(338.01,173.85) --
	(344.22,201.85) --
	(333.61,197.53) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.74, -9.93) --
	(207.88, -9.65) --
	(211.47, 10.12) --
	(205.23,  9.55) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.63, 81.49) --
	(274.81, 83.34) --
	(279.67,107.20) --
	(271.32,104.93) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.24,206.33) --
	(366.70,210.99) --
	(373.59,240.89) --
	(361.85,235.59) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.90, 10.70) --
	(224.52, 11.30) --
	(228.41, 32.04) --
	(221.67, 31.12) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.30,109.53) --
	(297.23,111.95) --
	(302.55,137.21) --
	(293.43,134.33) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.80,246.41) --
	(398.51,252.15) --
	(406.19,284.23) --
	(393.15,277.75) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.36, 32.98) --
	(242.52, 33.95) --
	(246.74, 55.75) --
	(239.45, 54.44) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.99,140.19) --
	(321.78,143.28) --
	(327.63,170.11) --
	(317.62,166.49) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.44,-29.08) --
	(198.30,-29.08) --
	(201.74, -9.93) --
	(195.77,-10.20) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.26, 57.11) --
	(262.03, 58.52) --
	(266.63, 81.49) --
	(258.71, 79.71) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.01,173.85) --
	(348.78,177.75) --
	(355.24,206.33) --
	(344.22,201.85) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.88, -9.65) --
	(214.19, -9.36) --
	(217.90, 10.70) --
	(211.47, 10.12) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.81, 83.34) --
	(283.28, 85.25) --
	(288.30,109.53) --
	(279.67,107.20) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.70,210.99) --
	(378.62,215.83) --
	(385.80,246.41) --
	(373.59,240.89) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.52, 11.30) --
	(231.34, 11.92) --
	(235.36, 32.98) --
	(228.41, 32.04) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.23,111.95) --
	(306.48,114.46) --
	(311.99,140.19) --
	(302.55,137.21) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.52, 33.95) --
	(249.90, 34.95) --
	(254.26, 57.11) --
	(246.74, 55.75) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.78,143.28) --
	(331.93,146.49) --
	(338.01,173.85) --
	(327.63,170.11) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.30,-29.08) --
	(204.34,-29.07) --
	(207.88, -9.65) --
	(201.74, -9.93) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.03, 58.52) --
	(270.06, 59.96) --
	(274.81, 83.34) --
	(266.63, 81.49) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.78,177.75) --
	(359.98,181.79) --
	(366.70,210.99) --
	(355.24,206.33) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.19, -9.36) --
	(220.70, -9.06) --
	(224.52, 11.30) --
	(217.90, 10.70) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.28, 85.25) --
	(292.03, 87.23) --
	(297.23,111.95) --
	(288.30,109.53) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.62,215.83) --
	(391.03,220.88) --
	(398.51,252.15) --
	(385.80,246.41) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.34, 11.92) --
	(238.37, 12.56) --
	(242.52, 33.95) --
	(235.36, 32.98) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.48,114.46) --
	(316.06,117.05) --
	(321.78,143.28) --
	(311.99,140.19) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.90, 34.95) --
	(257.53, 35.99) --
	(262.03, 58.52) --
	(254.26, 57.11) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.93,146.49) --
	(342.47,149.82) --
	(348.78,177.75) --
	(338.01,173.85) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.34,-29.07) --
	(210.55,-29.07) --
	(214.19, -9.36) --
	(207.88, -9.65) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.06, 59.96) --
	(278.35, 61.46) --
	(283.28, 85.25) --
	(274.81, 83.34) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.98,181.79) --
	(371.62,186.00) --
	(378.62,215.83) --
	(366.70,210.99) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.70, -9.06) --
	(227.40, -8.76) --
	(231.34, 11.92) --
	(224.52, 11.30) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.03, 87.23) --
	(301.09, 89.27) --
	(306.48,114.46) --
	(297.23,111.95) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.37, 12.56) --
	(245.62, 13.21) --
	(249.90, 34.95) --
	(242.52, 33.95) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.06,117.05) --
	(326.00,119.74) --
	(331.93,146.49) --
	(321.78,143.28) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.53, 35.99) --
	(265.40, 37.05) --
	(270.06, 59.96) --
	(262.03, 58.52) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.47,149.82) --
	(353.42,153.28) --
	(359.98,181.79) --
	(348.78,177.75) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.55,-29.07) --
	(216.95,-29.06) --
	(220.70, -9.06) --
	(214.19, -9.36) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.35, 61.46) --
	(286.93, 63.01) --
	(292.03, 87.23) --
	(283.28, 85.25) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.62,186.00) --
	(383.74,190.37) --
	(391.03,220.88) --
	(378.62,215.83) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.40, -8.76) --
	(234.31, -8.44) --
	(238.37, 12.56) --
	(231.34, 11.92) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.09, 89.27) --
	(310.47, 91.39) --
	(316.06,117.05) --
	(306.48,114.46) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62, 13.21) --
	(253.10, 13.89) --
	(257.53, 35.99) --
	(249.90, 34.95) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.00,119.74) --
	(336.30,122.53) --
	(342.47,149.82) --
	(331.93,146.49) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.40, 37.05) --
	(273.53, 38.16) --
	(278.35, 61.46) --
	(270.06, 59.96) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.42,153.28) --
	(364.79,156.87) --
	(371.62,186.00) --
	(359.98,181.79) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.95,-29.06) --
	(223.53,-29.06) --
	(227.40, -8.76) --
	(220.70, -9.06) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.93, 63.01) --
	(295.81, 64.62) --
	(301.09, 89.27) --
	(292.03, 87.23) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.31, -8.44) --
	(241.42, -8.12) --
	(245.62, 13.21) --
	(238.37, 12.56) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.47, 91.39) --
	(320.19, 93.58) --
	(326.00,119.74) --
	(316.06,117.05) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.10, 13.89) --
	(260.83, 14.59) --
	(265.40, 37.05) --
	(257.53, 35.99) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.30,122.53) --
	(347.00,125.43) --
	(353.42,153.28) --
	(342.47,149.82) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.53, 38.16) --
	(281.94, 39.30) --
	(286.93, 63.01) --
	(278.35, 61.46) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.79,156.87) --
	(376.62,160.61) --
	(383.74,190.37) --
	(371.62,186.00) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.53,-29.06) --
	(230.31,-29.05) --
	(234.31, -8.44) --
	(227.40, -8.76) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81, 64.62) --
	(305.00, 66.27) --
	(310.47, 91.39) --
	(301.09, 89.27) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.42, -8.12) --
	(248.77, -7.78) --
	(253.10, 13.89) --
	(245.62, 13.21) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 93.58) --
	(330.28, 95.86) --
	(336.30,122.53) --
	(326.00,119.74) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.83, 14.59) --
	(268.81, 15.31) --
	(273.53, 38.16) --
	(265.40, 37.05) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.00,125.43) --
	(358.12,128.44) --
	(364.79,156.87) --
	(353.42,153.28) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.94, 39.30) --
	(290.64, 40.47) --
	(295.81, 64.62) --
	(286.93, 63.01) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.31,-29.05) --
	(237.30,-29.05) --
	(241.42, -8.12) --
	(234.31, -8.44) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.00, 66.27) --
	(314.51, 67.99) --
	(320.19, 93.58) --
	(310.47, 91.39) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.77, -7.78) --
	(256.35, -7.44) --
	(260.83, 14.59) --
	(253.10, 13.89) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.28, 95.86) --
	(340.74, 98.22) --
	(347.00,125.43) --
	(336.30,122.53) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.81, 15.31) --
	(277.05, 16.06) --
	(281.94, 39.30) --
	(273.53, 38.16) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.12,128.44) --
	(369.68,131.57) --
	(376.62,160.61) --
	(364.79,156.87) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.64, 40.47) --
	(299.64, 41.69) --
	(305.00, 66.27) --
	(295.81, 64.62) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.30,-29.05) --
	(244.52,-29.04) --
	(248.77, -7.78) --
	(241.42, -8.12) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.51, 67.99) --
	(324.38, 69.78) --
	(330.28, 95.86) --
	(320.19, 93.58) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.35, -7.44) --
	(264.17, -7.08) --
	(268.81, 15.31) --
	(260.83, 14.59) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.74, 98.22) --
	(351.61,100.67) --
	(358.12,128.44) --
	(347.00,125.43) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.05, 16.06) --
	(285.57, 16.83) --
	(290.64, 40.47) --
	(281.94, 39.30) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.64, 41.69) --
	(308.96, 42.96) --
	(314.51, 67.99) --
	(305.00, 66.27) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.52,-29.04) --
	(251.95,-29.04) --
	(256.35, -7.44) --
	(248.77, -7.78) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.38, 69.78) --
	(334.62, 71.62) --
	(340.74, 98.22) --
	(330.28, 95.86) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.17, -7.08) --
	(272.26, -6.71) --
	(277.05, 16.06) --
	(268.81, 15.31) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.61,100.67) --
	(362.90,103.22) --
	(369.68,131.57) --
	(358.12,128.44) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.57, 16.83) --
	(294.39, 17.63) --
	(299.64, 41.69) --
	(290.64, 40.47) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.96, 42.96) --
	(318.62, 44.27) --
	(324.38, 69.78) --
	(314.51, 67.99) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.95,-29.04) --
	(259.63,-29.03) --
	(264.17, -7.08) --
	(256.35, -7.44) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.62, 71.62) --
	(345.24, 73.54) --
	(351.61,100.67) --
	(340.74, 98.22) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.26, -6.71) --
	(280.61, -6.33) --
	(285.57, 16.83) --
	(277.05, 16.06) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.39, 17.63) --
	(303.52, 18.46) --
	(308.96, 42.96) --
	(299.64, 41.69) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.62, 44.27) --
	(328.63, 45.63) --
	(334.62, 71.62) --
	(324.38, 69.78) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.63,-29.03) --
	(267.56,-29.02) --
	(272.26, -6.71) --
	(264.17, -7.08) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.24, 73.54) --
	(356.28, 75.54) --
	(362.90,103.22) --
	(351.61,100.67) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.61, -6.33) --
	(289.26, -5.93) --
	(294.39, 17.63) --
	(285.57, 16.83) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.52, 18.46) --
	(312.98, 19.31) --
	(318.62, 44.27) --
	(308.96, 42.96) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.63, 45.63) --
	(339.02, 47.03) --
	(345.24, 73.54) --
	(334.62, 71.62) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.56,-29.02) --
	(275.76,-29.02) --
	(280.61, -6.33) --
	(272.26, -6.71) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.26, -5.93) --
	(298.20, -5.52) --
	(303.52, 18.46) --
	(294.39, 17.63) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.98, 19.31) --
	(322.78, 20.20) --
	(328.63, 45.63) --
	(318.62, 44.27) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.02, 47.03) --
	(349.81, 48.50) --
	(356.28, 75.54) --
	(345.24, 73.54) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.76,-29.02) --
	(284.23,-29.01) --
	(289.26, -5.93) --
	(280.61, -6.33) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.20, -5.52) --
	(307.46, -5.10) --
	(312.98, 19.31) --
	(303.52, 18.46) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.78, 20.20) --
	(332.94, 21.12) --
	(339.02, 47.03) --
	(328.63, 45.63) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.23,-29.01) --
	(292.99,-29.01) --
	(298.20, -5.52) --
	(289.26, -5.93) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.46, -5.10) --
	(317.05, -4.66) --
	(322.78, 20.20) --
	(312.98, 19.31) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94, 21.12) --
	(343.49, 22.08) --
	(349.81, 48.50) --
	(339.02, 47.03) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.99,-29.01) --
	(302.06,-29.00) --
	(307.46, -5.10) --
	(298.20, -5.52) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.05, -4.66) --
	(327.00, -4.21) --
	(332.94, 21.12) --
	(322.78, 20.20) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.06,-29.00) --
	(311.45,-28.99) --
	(317.05, -4.66) --
	(307.46, -5.10) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.00, -4.21) --
	(337.32, -3.74) --
	(343.49, 22.08) --
	(332.94, 21.12) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.45,-28.99) --
	(321.19,-28.98) --
	(327.00, -4.21) --
	(317.05, -4.66) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.19,-28.98) --
	(331.28,-28.98) --
	(337.32, -3.74) --
	(327.00, -4.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.25,415.50) -- (367.49,340.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (367.49,340.17) -- (337.05, 29.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (367.49,340.17) -- (474.64,447.33);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.57,276.22) -- (430.69,215.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.69,215.77) -- (474.64,447.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.64,447.33) -- (231.62,476.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,476.04) -- (239.57,276.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.43,154.58) -- (239.57,276.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,476.04) -- ( 31.25,415.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.25,415.50) -- ( 93.43,154.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.43,154.58) -- (337.05, 29.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.05, 29.85) -- (430.69,215.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-27.82,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.81, 71.78) {X};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73,143.66) -- (332.22, 15.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.34, 17.41) --
	(332.22, 15.20) --
	(326.51, 19.63);

\node[text=drawColor,rotate= 64.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (410.15,121.72) {W};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.81, 18.80) -- (436.48,208.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.54,201.24) --
	(436.48,208.20) --
	(432.27,202.33);

\node[text=drawColor,rotate=-75.72,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.99,261.39) {CAPCE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.61,152.43) -- ( 14.95,414.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.92,407.74) --
	( 14.95,414.33) --
	( 15.49,407.12);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{12,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.10,291.10) --
	(240.61,294.64) --
	(244.35,298.02) --
	(238.85,294.47) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.61,294.64) --
	(246.26,298.26) --
	(249.98,301.65) --
	(244.35,298.02) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.29,287.66) --
	(236.81,291.20) --
	(240.61,294.64) --
	(235.10,291.10) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.26,298.26) --
	(252.03,301.97) --
	(255.74,305.36) --
	(249.98,301.65) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.81,291.20) --
	(242.46,294.81) --
	(246.26,298.26) --
	(240.61,294.64) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.03,301.97) --
	(257.95,305.77) --
	(261.65,309.16) --
	(255.74,305.36) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.40,284.16) --
	(232.93,287.69) --
	(236.81,291.20) --
	(231.29,287.66) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.46,294.81) --
	(248.24,298.52) --
	(252.03,301.97) --
	(246.26,298.26) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.95,305.77) --
	(264.00,309.66) --
	(267.69,313.05) --
	(261.65,309.16) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.93,287.69) --
	(238.59,291.30) --
	(242.46,294.81) --
	(236.81,291.20) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.24,298.52) --
	(254.17,302.31) --
	(257.95,305.77) --
	(252.03,301.97) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.00,309.66) --
	(270.21,313.65) --
	(273.88,317.04) --
	(267.69,313.05) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.44,280.59) --
	(228.97,284.11) --
	(232.93,287.69) --
	(227.40,284.16) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.59,291.30) --
	(244.38,295.00) --
	(248.24,298.52) --
	(242.46,294.81) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.17,302.31) --
	(260.25,306.20) --
	(264.00,309.66) --
	(257.95,305.77) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.21,313.65) --
	(276.58,317.73) --
	(280.23,321.13) --
	(273.88,317.04) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.97,284.11) --
	(234.64,287.71) --
	(238.59,291.30) --
	(232.93,287.69) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.38,295.00) --
	(250.32,298.78) --
	(254.17,302.31) --
	(248.24,298.52) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.25,306.20) --
	(266.47,310.18) --
	(270.21,313.65) --
	(264.00,309.66) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.40,276.95) --
	(224.94,280.46) --
	(228.97,284.11) --
	(223.44,280.59) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.58,317.73) --
	(283.10,321.93) --
	(286.73,325.32) --
	(280.23,321.13) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.64,287.71) --
	(240.44,291.40) --
	(244.38,295.00) --
	(238.59,291.30) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.32,298.78) --
	(256.41,302.67) --
	(260.25,306.20) --
	(254.17,302.31) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.47,310.18) --
	(272.85,314.27) --
	(276.58,317.73) --
	(270.21,313.65) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.94,280.46) --
	(230.61,284.06) --
	(234.64,287.71) --
	(228.97,284.11) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.10,321.93) --
	(289.79,326.22) --
	(293.40,329.62) --
	(286.73,325.32) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.44,291.40) --
	(246.39,295.19) --
	(250.32,298.78) --
	(244.38,295.00) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.41,302.67) --
	(262.65,306.65) --
	(266.47,310.18) --
	(260.25,306.20) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.28,273.24) --
	(220.82,276.74) --
	(224.94,280.46) --
	(219.40,276.95) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.85,314.27) --
	(279.40,318.46) --
	(283.10,321.93) --
	(276.58,317.73) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.61,284.06) --
	(236.43,287.74) --
	(240.44,291.40) --
	(234.64,287.71) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.79,326.22) --
	(296.66,330.63) --
	(300.24,334.02) --
	(293.40,329.62) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.39,295.19) --
	(252.49,299.06) --
	(256.41,302.67) --
	(250.32,298.78) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.65,306.65) --
	(269.05,310.73) --
	(272.85,314.27) --
	(266.47,310.18) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.82,276.74) --
	(226.50,280.33) --
	(230.61,284.06) --
	(224.94,280.46) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.40,318.46) --
	(286.11,322.76) --
	(289.79,326.22) --
	(283.10,321.93) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.43,287.74) --
	(242.39,291.51) --
	(246.39,295.19) --
	(240.44,291.40) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.66,330.63) --
	(303.71,335.16) --
	(307.26,338.55) --
	(300.24,334.02) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.49,299.06) --
	(258.75,303.04) --
	(262.65,306.65) --
	(256.41,302.67) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.08,269.46) --
	(216.63,272.95) --
	(220.82,276.74) --
	(215.28,273.24) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.05,310.73) --
	(275.61,314.92) --
	(279.40,318.46) --
	(272.85,314.27) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.50,280.33) --
	(232.33,284.00) --
	(236.43,287.74) --
	(230.61,284.06) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.11,322.76) --
	(293.00,327.17) --
	(296.66,330.63) --
	(289.79,326.22) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.39,291.51) --
	(248.50,295.38) --
	(252.49,299.06) --
	(246.39,295.19) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.71,335.16) --
	(310.94,339.80) --
	(314.47,343.19) --
	(307.26,338.55) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.75,303.04) --
	(265.17,307.12) --
	(269.05,310.73) --
	(262.65,306.65) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.63,272.95) --
	(222.31,276.52) --
	(226.50,280.33) --
	(220.82,276.74) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.61,314.92) --
	(282.35,319.22) --
	(286.11,322.76) --
	(279.40,318.46) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.33,284.00) --
	(238.30,287.77) --
	(242.39,291.51) --
	(236.43,287.74) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.00,327.17) --
	(300.08,331.70) --
	(303.71,335.16) --
	(296.66,330.63) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.50,295.38) --
	(254.77,299.36) --
	(258.75,303.04) --
	(252.49,299.06) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.94,339.80) --
	(318.37,344.58) --
	(321.86,347.95) --
	(314.47,343.19) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.79,265.60) --
	(212.34,269.07) --
	(216.63,272.95) --
	(211.08,269.46) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.17,307.12) --
	(271.75,311.30) --
	(275.61,314.92) --
	(269.05,310.73) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.31,276.52) --
	(228.14,280.18) --
	(232.33,284.00) --
	(226.50,280.33) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.35,319.22) --
	(289.27,323.63) --
	(293.00,327.17) --
	(286.11,322.76) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.30,287.77) --
	(244.42,291.63) --
	(248.50,295.38) --
	(242.39,291.51) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.08,331.70) --
	(307.34,336.35) --
	(310.94,339.80) --
	(303.71,335.16) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.77,299.36) --
	(261.20,303.43) --
	(265.17,307.12) --
	(258.75,303.04) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.37,344.58) --
	(326.01,349.48) --
	(329.46,352.85) --
	(321.86,347.95) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.34,269.07) --
	(218.03,272.63) --
	(222.31,276.52) --
	(216.63,272.95) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.75,311.30) --
	(278.51,315.60) --
	(282.35,319.22) --
	(275.61,314.92) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.14,280.18) --
	(234.12,283.94) --
	(238.30,287.77) --
	(232.33,284.00) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.27,323.63) --
	(296.37,328.16) --
	(300.08,331.70) --
	(293.00,327.17) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.42,291.63) --
	(250.70,295.59) --
	(254.77,299.36) --
	(248.50,295.38) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.34,336.35) --
	(314.81,341.13) --
	(318.37,344.58) --
	(310.94,339.80) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.42,261.66) --
	(207.97,265.12) --
	(212.34,269.07) --
	(206.79,265.60) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.20,303.43) --
	(267.80,307.61) --
	(271.75,311.30) --
	(265.17,307.12) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.01,349.48) --
	(333.86,354.52) --
	(337.27,357.88) --
	(329.46,352.85) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.03,272.63) --
	(223.87,276.29) --
	(228.14,280.18) --
	(222.31,276.52) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.51,315.60) --
	(285.45,320.01) --
	(289.27,323.63) --
	(282.35,319.22) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.12,283.94) --
	(240.26,287.79) --
	(244.42,291.63) --
	(238.30,287.77) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.37,328.16) --
	(303.67,332.81) --
	(307.34,336.35) --
	(300.08,331.70) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.70,295.59) --
	(257.15,299.66) --
	(261.20,303.43) --
	(254.77,299.36) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.81,341.13) --
	(322.48,346.04) --
	(326.01,349.48) --
	(318.37,344.58) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.97,265.12) --
	(213.67,268.67) --
	(218.03,272.63) --
	(212.34,269.07) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.80,307.61) --
	(274.58,311.91) --
	(278.51,315.60) --
	(271.75,311.30) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.86,354.52) --
	(341.92,359.70) --
	(345.29,363.05) --
	(337.27,357.88) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.87,276.29) --
	(229.86,280.03) --
	(234.12,283.94) --
	(228.14,280.18) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.45,320.01) --
	(292.58,324.54) --
	(296.37,328.16) --
	(289.27,323.63) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.26,287.79) --
	(246.55,291.75) --
	(250.70,295.59) --
	(244.42,291.63) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.67,332.81) --
	(311.16,337.60) --
	(314.81,341.13) --
	(307.34,336.35) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.96,257.64) --
	(203.51,261.09) --
	(207.97,265.12) --
	(202.42,261.66) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.15,299.66) --
	(263.77,303.84) --
	(267.80,307.61) --
	(261.20,303.43) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.48,346.04) --
	(330.37,351.08) --
	(333.86,354.52) --
	(326.01,349.48) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.67,268.67) --
	(219.51,272.31) --
	(223.87,276.29) --
	(218.03,272.63) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.58,311.91) --
	(281.55,316.32) --
	(285.45,320.01) --
	(278.51,315.60) --
	cycle;
\definecolor{fillColor}{RGB}{127,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.92,359.70) --
	(350.22,365.03) --
	(353.54,368.36) --
	(345.29,363.05) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.86,280.03) --
	(236.00,283.88) --
	(240.26,287.79) --
	(234.12,283.94) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.58,324.54) --
	(299.90,329.20) --
	(303.67,332.81) --
	(296.37,328.16) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.55,291.75) --
	(253.01,295.81) --
	(257.15,299.66) --
	(250.70,295.59) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.16,337.60) --
	(318.87,342.51) --
	(322.48,346.04) --
	(314.81,341.13) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.51,261.09) --
	(209.21,264.62) --
	(213.67,268.67) --
	(207.97,265.12) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.77,303.84) --
	(270.57,308.13) --
	(274.58,311.91) --
	(267.80,307.61) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.37,351.08) --
	(338.48,356.28) --
	(341.92,359.70) --
	(333.86,354.52) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.51,272.31) --
	(225.50,276.04) --
	(229.86,280.03) --
	(223.87,276.29) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.55,316.32) --
	(288.70,320.85) --
	(292.58,324.54) --
	(285.45,320.01) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.22,365.03) --
	(358.76,370.51) --
	(362.03,373.83) --
	(353.54,368.36) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.00,283.88) --
	(242.31,287.82) --
	(246.55,291.75) --
	(240.26,287.79) --
	cycle;
\definecolor{fillColor}{RGB}{97,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.90,329.20) --
	(307.43,333.99) --
	(311.16,337.60) --
	(303.67,332.81) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.41,253.54) --
	(198.96,256.97) --
	(203.51,261.09) --
	(197.96,257.64) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01,295.81) --
	(259.65,299.98) --
	(263.77,303.84) --
	(257.15,299.66) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.87,342.51) --
	(326.80,347.57) --
	(330.37,351.08) --
	(322.48,346.04) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.21,264.62) --
	(215.05,268.25) --
	(219.51,272.31) --
	(213.67,268.67) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.57,308.13) --
	(277.56,312.54) --
	(281.55,316.32) --
	(274.58,311.91) --
	cycle;
\definecolor{fillColor}{RGB}{127,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.48,356.28) --
	(346.82,361.62) --
	(350.22,365.03) --
	(341.92,359.70) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.50,276.04) --
	(231.65,279.88) --
	(236.00,283.88) --
	(229.86,280.03) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.70,320.85) --
	(296.06,325.51) --
	(299.90,329.20) --
	(292.58,324.54) --
	cycle;
\definecolor{fillColor}{RGB}{143,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.76,370.51) --
	(367.55,376.16) --
	(370.76,379.45) --
	(362.03,373.83) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.31,287.82) --
	(248.78,291.88) --
	(253.01,295.81) --
	(246.55,291.75) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.43,333.99) --
	(315.18,338.91) --
	(318.87,342.51) --
	(311.16,337.60) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.96,256.97) --
	(204.66,260.49) --
	(209.21,264.62) --
	(203.51,261.09) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.65,299.98) --
	(266.47,304.27) --
	(270.57,308.13) --
	(263.77,303.84) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.80,347.57) --
	(334.95,352.77) --
	(338.48,356.28) --
	(330.37,351.08) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.05,268.25) --
	(221.05,271.97) --
	(225.50,276.04) --
	(219.51,272.31) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.56,312.54) --
	(284.74,317.07) --
	(288.70,320.85) --
	(281.55,316.32) --
	cycle;
\definecolor{fillColor}{RGB}{134,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.82,361.62) --
	(355.42,367.12) --
	(358.76,370.51) --
	(350.22,365.03) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.65,279.88) --
	(237.97,283.81) --
	(242.31,287.82) --
	(236.00,283.88) --
	cycle;
\definecolor{fillColor}{RGB}{97,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.06,325.51) --
	(303.62,330.29) --
	(307.43,333.99) --
	(299.90,329.20) --
	cycle;
\definecolor{fillColor}{RGB}{149,0,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.55,376.16) --
	(376.60,381.97) --
	(379.75,385.25) --
	(370.76,379.45) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.76,249.36) --
	(194.31,252.76) --
	(198.96,256.97) --
	(193.41,253.54) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.78,291.88) --
	(255.44,296.04) --
	(259.65,299.98) --
	(253.01,295.81) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.18,338.91) --
	(323.14,343.97) --
	(326.80,347.57) --
	(318.87,342.51) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.66,260.49) --
	(210.51,264.10) --
	(215.05,268.25) --
	(209.21,264.62) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.47,304.27) --
	(273.48,308.67) --
	(277.56,312.54) --
	(270.57,308.13) --
	cycle;
\definecolor{fillColor}{RGB}{127,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.95,352.77) --
	(343.35,358.13) --
	(346.82,361.62) --
	(338.48,356.28) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.05,271.97) --
	(227.21,275.79) --
	(231.65,279.88) --
	(225.50,276.04) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.74,317.07) --
	(292.12,321.72) --
	(296.06,325.51) --
	(288.70,320.85) --
	cycle;
\definecolor{fillColor}{RGB}{143,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.42,367.12) --
	(364.26,372.78) --
	(367.55,376.16) --
	(358.76,370.51) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.97,283.81) --
	(244.46,287.86) --
	(248.78,291.88) --
	(242.31,287.82) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.62,330.29) --
	(311.40,335.22) --
	(315.18,338.91) --
	(307.43,333.99) --
	cycle;
\definecolor{fillColor}{RGB}{158,0,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.60,381.97) --
	(385.93,387.96) --
	(389.01,391.21) --
	(379.75,385.25) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.31,252.76) --
	(200.01,256.26) --
	(204.66,260.49) --
	(198.96,256.97) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.44,296.04) --
	(262.28,300.32) --
	(266.47,304.27) --
	(259.65,299.98) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.14,343.97) --
	(331.34,349.19) --
	(334.95,352.77) --
	(326.80,347.57) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.51,264.10) --
	(216.51,267.80) --
	(221.05,271.97) --
	(215.05,268.25) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.48,308.67) --
	(280.68,313.20) --
	(284.74,317.07) --
	(277.56,312.54) --
	cycle;
\definecolor{fillColor}{RGB}{134,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.35,358.13) --
	(351.99,363.64) --
	(355.42,367.12) --
	(346.82,361.62) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.21,275.79) --
	(233.54,279.71) --
	(237.97,283.81) --
	(231.65,279.88) --
	cycle;
\definecolor{fillColor}{RGB}{97,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.12,321.72) --
	(299.72,326.52) --
	(303.62,330.29) --
	(296.06,325.51) --
	cycle;
\definecolor{fillColor}{RGB}{149,0,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.26,372.78) --
	(373.38,378.62) --
	(376.60,381.97) --
	(367.55,376.16) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.01,245.08) --
	(189.56,248.47) --
	(194.31,252.76) --
	(188.76,249.36) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.46,287.86) --
	(251.13,292.01) --
	(255.44,296.04) --
	(248.78,291.88) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.40,335.22) --
	(319.41,340.29) --
	(323.14,343.97) --
	(315.18,338.91) --
	cycle;
\definecolor{fillColor}{RGB}{164,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.93,387.96) --
	(395.54,394.14) --
	(398.55,397.36) --
	(389.01,391.21) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.01,256.26) --
	(205.86,259.86) --
	(210.51,264.10) --
	(204.66,260.49) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.28,300.32) --
	(269.31,304.72) --
	(273.48,308.67) --
	(266.47,304.27) --
	cycle;
\definecolor{fillColor}{RGB}{127,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.34,349.19) --
	(339.79,354.55) --
	(343.35,358.13) --
	(334.95,352.77) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.51,267.80) --
	(222.67,271.61) --
	(227.21,275.79) --
	(221.05,271.97) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.68,313.20) --
	(288.10,317.86) --
	(292.12,321.72) --
	(284.74,317.07) --
	cycle;
\definecolor{fillColor}{RGB}{143,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.99,363.64) --
	(360.89,369.32) --
	(364.26,372.78) --
	(355.42,367.12) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.54,279.71) --
	(240.04,283.74) --
	(244.46,287.86) --
	(237.97,283.81) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.72,326.52) --
	(307.53,331.45) --
	(311.40,335.22) --
	(303.62,330.29) --
	cycle;
\definecolor{fillColor}{RGB}{158,0,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.38,378.62) --
	(382.77,384.63) --
	(385.93,387.96) --
	(376.60,381.97) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.56,248.47) --
	(195.26,251.95) --
	(200.01,256.26) --
	(194.31,252.76) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.13,292.01) --
	(257.99,296.28) --
	(262.28,300.32) --
	(255.44,296.04) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.41,340.29) --
	(327.65,345.51) --
	(331.34,349.19) --
	(323.14,343.97) --
	cycle;
\definecolor{fillColor}{RGB}{171,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.54,394.14) --
	(405.46,400.50) --
	(408.39,403.70) --
	(398.55,397.36) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.86,259.86) --
	(211.86,263.55) --
	(216.51,267.80) --
	(210.51,264.10) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.31,304.72) --
	(276.54,309.24) --
	(280.68,313.20) --
	(273.48,308.67) --
	cycle;
\definecolor{fillColor}{RGB}{134,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.79,354.55) --
	(348.48,360.08) --
	(351.99,363.64) --
	(343.35,358.13) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.67,271.61) --
	(229.01,275.52) --
	(233.54,279.71) --
	(227.21,275.79) --
	cycle;
\definecolor{fillColor}{RGB}{97,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.10,317.86) --
	(295.72,322.65) --
	(299.72,326.52) --
	(292.12,321.72) --
	cycle;
\definecolor{fillColor}{RGB}{149,0,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.89,369.32) --
	(370.07,375.18) --
	(373.38,378.62) --
	(364.26,372.78) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.17,240.71) --
	(184.71,244.08) --
	(189.56,248.47) --
	(184.01,245.08) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.04,283.74) --
	(246.73,287.89) --
	(251.13,292.01) --
	(244.46,287.86) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.53,331.45) --
	(315.58,336.52) --
	(319.41,340.29) --
	(311.40,335.22) --
	cycle;
\definecolor{fillColor}{RGB}{164,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.77,384.63) --
	(392.46,390.83) --
	(395.54,394.14) --
	(385.93,387.96) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.26,251.95) --
	(201.11,255.52) --
	(205.86,259.86) --
	(200.01,256.26) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.99,296.28) --
	(265.04,300.67) --
	(269.31,304.72) --
	(262.28,300.32) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.65,345.51) --
	(336.14,350.89) --
	(339.79,354.55) --
	(331.34,349.19) --
	cycle;
\definecolor{fillColor}{RGB}{180,0,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.46,400.50) --
	(415.69,407.07) --
	(418.54,410.23) --
	(408.39,403.70) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.86,263.55) --
	(218.03,267.34) --
	(222.67,271.61) --
	(216.51,267.80) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.54,309.24) --
	(283.97,313.90) --
	(288.10,317.86) --
	(280.68,313.20) --
	cycle;
\definecolor{fillColor}{RGB}{141,0,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.48,360.08) --
	(357.44,365.78) --
	(360.89,369.32) --
	(351.99,363.64) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.01,275.52) --
	(235.52,279.54) --
	(240.04,283.74) --
	(233.54,279.71) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.72,322.65) --
	(303.57,327.58) --
	(307.53,331.45) --
	(299.72,326.52) --
	cycle;
\definecolor{fillColor}{RGB}{156,0,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.07,375.18) --
	(379.53,381.21) --
	(382.77,384.63) --
	(373.38,378.62) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.71,244.08) --
	(190.40,247.54) --
	(195.26,251.95) --
	(189.56,248.47) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.73,287.89) --
	(253.60,292.15) --
	(257.99,296.28) --
	(251.13,292.01) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.58,336.52) --
	(323.86,341.75) --
	(327.65,345.51) --
	(319.41,340.29) --
	cycle;
\definecolor{fillColor}{RGB}{171,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.46,390.83) --
	(402.45,397.23) --
	(405.46,400.50) --
	(395.54,394.14) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.11,255.52) --
	(207.11,259.19) --
	(211.86,263.55) --
	(205.86,259.86) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.04,300.67) --
	(272.29,305.19) --
	(276.54,309.24) --
	(269.31,304.72) --
	cycle;
\definecolor{fillColor}{RGB}{134,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.14,350.89) --
	(344.89,356.43) --
	(348.48,360.08) --
	(339.79,354.55) --
	cycle;
\definecolor{fillColor}{RGB}{186,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.69,407.07) --
	(426.25,413.85) --
	(429.00,416.98) --
	(418.54,410.23) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.03,267.34) --
	(224.38,271.23) --
	(229.01,275.52) --
	(222.67,271.61) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.97,313.90) --
	(291.63,318.69) --
	(295.72,322.65) --
	(288.10,317.86) --
	cycle;
\definecolor{fillColor}{RGB}{149,0,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.44,365.78) --
	(366.68,371.65) --
	(370.07,375.18) --
	(360.89,369.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.21,236.25) --
	(179.75,239.60) --
	(184.71,244.08) --
	(179.17,240.71) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.52,279.54) --
	(242.22,283.67) --
	(246.73,287.89) --
	(240.04,283.74) --
	cycle;
\definecolor{fillColor}{RGB}{110,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.57,327.58) --
	(311.65,332.66) --
	(315.58,336.52) --
	(307.53,331.45) --
	cycle;
\definecolor{fillColor}{RGB}{164,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.53,381.21) --
	(389.29,387.44) --
	(392.46,390.83) --
	(382.77,384.63) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.40,247.54) --
	(196.25,251.09) --
	(201.11,255.52) --
	(195.26,251.95) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.60,292.15) --
	(260.67,296.53) --
	(265.04,300.67) --
	(257.99,296.28) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.86,341.75) --
	(332.40,347.14) --
	(336.14,350.89) --
	(327.65,345.51) --
	cycle;
\definecolor{fillColor}{RGB}{180,0,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.45,397.23) --
	(412.77,403.83) --
	(415.69,407.07) --
	(405.46,400.50) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.11,259.19) --
	(213.29,262.97) --
	(218.03,267.34) --
	(211.86,263.55) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.29,305.19) --
	(279.75,309.84) --
	(283.97,313.90) --
	(276.54,309.24) --
	cycle;
\definecolor{fillColor}{RGB}{141,0,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.89,356.43) --
	(353.90,362.14) --
	(357.44,365.78) --
	(348.48,360.08) --
	cycle;
\definecolor{fillColor}{RGB}{193,0,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.25,413.85) --
	(437.16,420.86) --
	(439.81,423.94) --
	(429.00,416.98) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.38,271.23) --
	(230.90,275.24) --
	(235.52,279.54) --
	(229.01,275.52) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.63,318.69) --
	(299.51,323.62) --
	(303.57,327.58) --
	(295.72,322.65) --
	cycle;
\definecolor{fillColor}{RGB}{156,0,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.68,371.65) --
	(376.21,377.71) --
	(379.53,381.21) --
	(370.07,375.18) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.75,239.60) --
	(185.44,243.03) --
	(190.40,247.54) --
	(184.71,244.08) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.22,283.67) --
	(249.11,287.92) --
	(253.60,292.15) --
	(246.73,287.89) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.65,332.66) --
	(319.98,337.89) --
	(323.86,341.75) --
	(315.58,336.52) --
	cycle;
\definecolor{fillColor}{RGB}{171,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.29,387.44) --
	(399.37,393.86) --
	(402.45,397.23) --
	(392.46,390.83) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.25,251.09) --
	(202.26,254.74) --
	(207.11,259.19) --
	(201.11,255.52) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.67,296.53) --
	(267.94,301.05) --
	(272.29,305.19) --
	(265.04,300.67) --
	cycle;
\definecolor{fillColor}{RGB}{134,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.40,347.14) --
	(341.20,352.69) --
	(344.89,356.43) --
	(336.14,350.89) --
	cycle;
\definecolor{fillColor}{RGB}{186,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.77,403.83) --
	(423.42,410.65) --
	(426.25,413.85) --
	(415.69,407.07) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.29,262.97) --
	(219.64,266.85) --
	(224.38,271.23) --
	(218.03,267.34) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.75,309.84) --
	(287.44,314.63) --
	(291.63,318.69) --
	(283.97,313.90) --
	cycle;
\definecolor{fillColor}{RGB}{147,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.90,362.14) --
	(363.21,368.03) --
	(366.68,371.65) --
	(357.44,365.78) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.15,231.69) --
	(174.68,235.02) --
	(179.75,239.60) --
	(174.21,236.25) --
	cycle;
\definecolor{fillColor}{RGB}{202,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.16,420.86) --
	(448.42,428.10) --
	(450.97,431.13) --
	(439.81,423.94) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.90,275.24) --
	(237.61,279.36) --
	(242.22,283.67) --
	(235.52,279.54) --
	cycle;
\definecolor{fillColor}{RGB}{110,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.51,323.62) --
	(307.64,328.70) --
	(311.65,332.66) --
	(303.57,327.58) --
	cycle;
\definecolor{fillColor}{RGB}{163,0,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.21,377.71) --
	(386.05,383.96) --
	(389.29,387.44) --
	(379.53,381.21) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.44,243.03) --
	(191.28,246.57) --
	(196.25,251.09) --
	(190.40,247.54) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.11,287.92) --
	(256.19,292.30) --
	(260.67,296.53) --
	(253.60,292.15) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.98,337.89) --
	(328.57,343.29) --
	(332.40,347.14) --
	(323.86,341.75) --
	cycle;
\definecolor{fillColor}{RGB}{178,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.37,393.86) --
	(409.77,400.50) --
	(412.77,403.83) --
	(402.45,397.23) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.26,254.74) --
	(208.44,258.50) --
	(213.29,262.97) --
	(207.11,259.19) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.94,301.05) --
	(275.43,305.69) --
	(279.75,309.84) --
	(272.29,305.19) --
	cycle;
\definecolor{fillColor}{RGB}{141,0,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.20,352.69) --
	(350.28,358.41) --
	(353.90,362.14) --
	(344.89,356.43) --
	cycle;
\definecolor{fillColor}{RGB}{193,0,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.42,410.65) --
	(434.43,417.69) --
	(437.16,420.86) --
	(426.25,413.85) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.64,266.85) --
	(226.17,270.83) --
	(230.90,275.24) --
	(224.38,271.23) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.44,314.63) --
	(295.36,319.57) --
	(299.51,323.62) --
	(291.63,318.69) --
	cycle;
\definecolor{fillColor}{RGB}{156,0,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.21,368.03) --
	(372.80,374.11) --
	(376.21,377.71) --
	(366.68,371.65) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.68,235.02) --
	(180.37,238.43) --
	(185.44,243.03) --
	(179.75,239.60) --
	cycle;
\definecolor{fillColor}{RGB}{208,0,5}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.42,428.10) --
	(460.08,435.58) --
	(462.51,438.56) --
	(450.97,431.13) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.61,279.36) --
	(244.51,283.60) --
	(249.11,287.92) --
	(242.22,283.67) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.64,328.70) --
	(316.01,333.94) --
	(319.98,337.89) --
	(311.65,332.66) --
	cycle;
\definecolor{fillColor}{RGB}{171,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.05,383.96) --
	(396.20,390.41) --
	(399.37,393.86) --
	(389.29,387.44) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.28,246.57) --
	(197.29,250.19) --
	(202.26,254.74) --
	(196.25,251.09) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.19,292.30) --
	(263.49,296.80) --
	(267.94,301.05) --
	(260.67,296.53) --
	cycle;
\definecolor{fillColor}{RGB}{132,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.57,343.29) --
	(337.42,348.85) --
	(341.20,352.69) --
	(332.40,347.14) --
	cycle;
\definecolor{fillColor}{RGB}{186,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.77,400.50) --
	(420.52,407.36) --
	(423.42,410.65) --
	(412.77,403.83) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.44,258.50) --
	(214.79,262.36) --
	(219.64,266.85) --
	(213.29,262.97) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.43,305.69) --
	(283.15,310.48) --
	(287.44,314.63) --
	(279.75,309.84) --
	cycle;
\definecolor{fillColor}{RGB}{147,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.28,358.41) --
	(359.64,364.32) --
	(363.21,368.03) --
	(353.90,362.14) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.98,227.04) --
	(169.50,230.33) --
	(174.68,235.02) --
	(169.15,231.69) --
	cycle;
\definecolor{fillColor}{RGB}{202,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.43,417.69) --
	(445.81,424.98) --
	(448.42,428.10) --
	(437.16,420.86) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.17,270.83) --
	(232.89,274.94) --
	(237.61,279.36) --
	(230.90,275.24) --
	cycle;
\definecolor{fillColor}{RGB}{110,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.36,319.57) --
	(303.52,324.65) --
	(307.64,328.70) --
	(299.51,323.62) --
	cycle;
\definecolor{fillColor}{RGB}{163,0,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.80,374.11) --
	(382.71,380.39) --
	(386.05,383.96) --
	(376.21,377.71) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.37,238.43) --
	(186.21,241.93) --
	(191.28,246.57) --
	(185.44,243.03) --
	cycle;
\definecolor{fillColor}{RGB}{215,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.08,435.58) --
	(472.13,443.32) --
	(474.44,446.25) --
	(462.51,438.56) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.51,283.60) --
	(251.61,287.96) --
	(256.19,292.30) --
	(249.11,287.92) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.01,333.94) --
	(324.64,339.34) --
	(328.57,343.29) --
	(319.98,337.89) --
	cycle;
\definecolor{fillColor}{RGB}{178,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.20,390.41) --
	(406.69,397.08) --
	(409.77,400.50) --
	(399.37,393.86) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.29,250.19) --
	(203.47,253.93) --
	(208.44,258.50) --
	(202.26,254.74) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.49,296.80) --
	(271.01,301.44) --
	(275.43,305.69) --
	(267.94,301.05) --
	cycle;
\definecolor{fillColor}{RGB}{141,0,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.42,348.85) --
	(346.55,354.59) --
	(350.28,358.41) --
	(341.20,352.69) --
	cycle;
\definecolor{fillColor}{RGB}{193,0,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.52,407.36) --
	(431.63,414.44) --
	(434.43,417.69) --
	(423.42,410.65) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.79,262.36) --
	(221.33,266.33) --
	(226.17,270.83) --
	(219.64,266.85) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.15,310.48) --
	(291.10,315.41) --
	(295.36,319.57) --
	(287.44,314.63) --
	cycle;
\definecolor{fillColor}{RGB}{156,0,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.64,364.32) --
	(369.31,370.42) --
	(372.80,374.11) --
	(363.21,368.03) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.50,230.33) --
	(175.18,233.72) --
	(180.37,238.43) --
	(174.68,235.02) --
	cycle;
\definecolor{fillColor}{RGB}{208,0,5}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.81,424.98) --
	(457.58,432.51) --
	(460.08,435.58) --
	(448.42,428.10) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.89,274.94) --
	(239.80,279.16) --
	(244.51,283.60) --
	(237.61,279.36) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.52,324.65) --
	(311.93,329.89) --
	(316.01,333.94) --
	(307.64,328.70) --
	cycle;
\definecolor{fillColor}{RGB}{171,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.71,380.39) --
	(392.95,386.87) --
	(396.20,390.41) --
	(386.05,383.96) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.21,241.93) --
	(192.21,245.54) --
	(197.29,250.19) --
	(191.28,246.57) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.61,287.96) --
	(258.93,292.45) --
	(263.49,296.80) --
	(256.19,292.30) --
	cycle;
\definecolor{fillColor}{RGB}{132,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.64,339.34) --
	(333.54,344.92) --
	(337.42,348.85) --
	(328.57,343.29) --
	cycle;
\definecolor{fillColor}{RGB}{184,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.69,397.08) --
	(417.53,403.97) --
	(420.52,407.36) --
	(409.77,400.50) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.47,253.93) --
	(209.83,257.77) --
	(214.79,262.36) --
	(208.44,258.50) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.01,301.44) --
	(278.75,306.22) --
	(283.15,310.48) --
	(275.43,305.69) --
	cycle;
\definecolor{fillColor}{RGB}{147,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.55,354.59) --
	(355.98,360.51) --
	(359.64,364.32) --
	(350.28,358.41) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.69,222.27) --
	(164.20,225.54) --
	(169.50,230.33) --
	(163.98,227.04) --
	cycle;
\definecolor{fillColor}{RGB}{199,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.63,414.44) --
	(443.12,421.77) --
	(445.81,424.98) --
	(434.43,417.69) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.33,266.33) --
	(228.05,270.42) --
	(232.89,274.94) --
	(226.17,270.83) --
	cycle;
\definecolor{fillColor}{RGB}{110,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.10,315.41) --
	(299.29,320.49) --
	(303.52,324.65) --
	(295.36,319.57) --
	cycle;
\definecolor{fillColor}{RGB}{163,0,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.31,370.42) --
	(379.29,376.72) --
	(382.71,380.39) --
	(372.80,374.11) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.18,233.72) --
	(181.01,237.20) --
	(186.21,241.93) --
	(180.37,238.43) --
	cycle;
\definecolor{fillColor}{RGB}{215,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.58,432.51) --
	(469.76,440.31) --
	(472.13,443.32) --
	(460.08,435.58) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.80,279.16) --
	(246.92,283.52) --
	(251.61,287.96) --
	(244.51,283.60) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.93,329.89) --
	(320.61,335.30) --
	(324.64,339.34) --
	(316.01,333.94) --
	cycle;
\definecolor{fillColor}{RGB}{178,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.95,386.87) --
	(403.53,393.57) --
	(406.69,397.08) --
	(396.20,390.41) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.21,245.54) --
	(198.39,249.25) --
	(203.47,253.93) --
	(197.29,250.19) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.93,292.45) --
	(266.47,297.08) --
	(271.01,301.44) --
	(263.49,296.80) --
	cycle;
\definecolor{fillColor}{RGB}{138,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.54,344.92) --
	(342.73,350.67) --
	(346.55,354.59) --
	(337.42,348.85) --
	cycle;
\definecolor{fillColor}{RGB}{193,0,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.53,403.97) --
	(428.74,411.10) --
	(431.63,414.44) --
	(420.52,407.36) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.83,257.77) --
	(216.37,261.72) --
	(221.33,266.33) --
	(214.79,262.36) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.75,306.22) --
	(286.73,311.15) --
	(291.10,315.41) --
	(283.15,310.48) --
	cycle;
\definecolor{fillColor}{RGB}{153,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.98,360.51) --
	(365.72,366.63) --
	(369.31,370.42) --
	(359.64,364.32) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.20,225.54) --
	(169.87,228.90) --
	(175.18,233.72) --
	(169.50,230.33) --
	cycle;
\definecolor{fillColor}{RGB}{208,0,5}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.12,421.77) --
	(455.01,429.36) --
	(457.58,432.51) --
	(445.81,424.98) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.05,270.42) --
	(234.98,274.63) --
	(239.80,279.16) --
	(232.89,274.94) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.29,320.49) --
	(307.75,325.74) --
	(311.93,329.89) --
	(303.52,324.65) --
	cycle;
\definecolor{fillColor}{RGB}{169,0,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.29,376.72) --
	(389.61,383.23) --
	(392.95,386.87) --
	(382.71,380.39) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.01,237.20) --
	(187.01,240.78) --
	(192.21,245.54) --
	(186.21,241.93) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.92,283.52) --
	(254.26,288.00) --
	(258.93,292.45) --
	(251.61,287.96) --
	cycle;
\definecolor{fillColor}{RGB}{132,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.61,335.30) --
	(329.56,340.88) --
	(333.54,344.92) --
	(324.64,339.34) --
	cycle;
\definecolor{fillColor}{RGB}{184,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.53,393.57) --
	(414.47,400.50) --
	(417.53,403.97) --
	(406.69,397.08) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.39,249.25) --
	(204.75,253.07) --
	(209.83,257.77) --
	(203.47,253.93) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.47,297.08) --
	(274.24,301.86) --
	(278.75,306.22) --
	(271.01,301.44) --
	cycle;
\definecolor{fillColor}{RGB}{147,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.73,350.67) --
	(352.22,356.61) --
	(355.98,360.51) --
	(346.55,354.59) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.29,217.40) --
	(158.79,220.64) --
	(164.20,225.54) --
	(158.69,222.27) --
	cycle;
\definecolor{fillColor}{RGB}{199,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.74,411.10) --
	(440.35,418.48) --
	(443.12,421.77) --
	(431.63,414.44) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.37,261.72) --
	(223.10,265.79) --
	(228.05,270.42) --
	(221.33,266.33) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.73,311.15) --
	(294.96,316.23) --
	(299.29,320.49) --
	(291.10,315.41) --
	cycle;
\definecolor{fillColor}{RGB}{163,0,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.72,366.63) --
	(375.77,372.95) --
	(379.29,376.72) --
	(369.31,370.42) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.87,228.90) --
	(175.70,232.35) --
	(181.01,237.20) --
	(175.18,233.72) --
	cycle;
\definecolor{fillColor}{RGB}{215,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.01,429.36) --
	(467.32,437.21) --
	(469.76,440.31) --
	(457.58,432.51) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.98,274.63) --
	(242.12,278.96) --
	(246.92,283.52) --
	(239.80,279.16) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.75,325.74) --
	(316.47,331.15) --
	(320.61,335.30) --
	(311.93,329.89) --
	cycle;
\definecolor{fillColor}{RGB}{178,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.61,383.23) --
	(400.28,389.96) --
	(403.53,393.57) --
	(392.95,386.87) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.01,240.78) --
	(193.19,244.46) --
	(198.39,249.25) --
	(192.21,245.54) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.26,288.00) --
	(261.82,292.62) --
	(266.47,297.08) --
	(258.93,292.45) --
	cycle;
\definecolor{fillColor}{RGB}{138,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.56,340.88) --
	(338.81,346.64) --
	(342.73,350.67) --
	(333.54,344.92) --
	cycle;
\definecolor{fillColor}{RGB}{193,0,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.47,400.50) --
	(425.78,407.67) --
	(428.74,411.10) --
	(417.53,403.97) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.75,253.07) --
	(211.29,257.00) --
	(216.37,261.72) --
	(209.83,257.77) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.24,301.86) --
	(282.25,306.78) --
	(286.73,311.15) --
	(278.75,306.22) --
	cycle;
\definecolor{fillColor}{RGB}{153,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.22,356.61) --
	(362.03,362.74) --
	(365.72,366.63) --
	(355.98,360.51) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.79,220.64) --
	(164.44,223.96) --
	(169.87,228.90) --
	(164.20,225.54) --
	cycle;
\definecolor{fillColor}{RGB}{206,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.35,418.48) --
	(452.36,426.11) --
	(455.01,429.36) --
	(443.12,421.77) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.10,265.79) --
	(230.04,269.98) --
	(234.98,274.63) --
	(228.05,270.42) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.96,316.23) --
	(303.46,321.47) --
	(307.75,325.74) --
	(299.29,320.49) --
	cycle;
\definecolor{fillColor}{RGB}{169,0,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.77,372.95) --
	(386.18,379.49) --
	(389.61,383.23) --
	(379.29,376.72) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.70,232.35) --
	(181.69,235.90) --
	(187.01,240.78) --
	(181.01,237.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.12,278.96) --
	(249.47,283.43) --
	(254.26,288.00) --
	(246.92,283.52) --
	cycle;
\definecolor{fillColor}{RGB}{132,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.47,331.15) --
	(325.48,336.73) --
	(329.56,340.88) --
	(320.61,335.30) --
	cycle;
\definecolor{fillColor}{RGB}{184,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.28,389.96) --
	(411.31,396.92) --
	(414.47,400.50) --
	(403.53,393.57) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.19,244.46) --
	(199.55,248.25) --
	(204.75,253.07) --
	(198.39,249.25) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.82,292.62) --
	(269.62,297.38) --
	(274.24,301.86) --
	(266.47,297.08) --
	cycle;
\definecolor{fillColor}{RGB}{147,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.81,346.64) --
	(348.36,352.59) --
	(352.22,356.61) --
	(342.73,350.67) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.76,212.42) --
	(153.24,215.62) --
	(158.79,220.64) --
	(153.29,217.40) --
	cycle;
\definecolor{fillColor}{RGB}{199,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.78,407.67) --
	(437.50,415.09) --
	(440.35,418.48) --
	(428.74,411.10) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.29,257.00) --
	(218.03,261.04) --
	(223.10,265.79) --
	(216.37,261.72) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.25,306.78) --
	(290.52,311.86) --
	(294.96,316.23) --
	(286.73,311.15) --
	cycle;
\definecolor{fillColor}{RGB}{163,0,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.03,362.74) --
	(372.16,369.08) --
	(375.77,372.95) --
	(365.72,366.63) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.44,223.96) --
	(170.26,227.39) --
	(175.70,232.35) --
	(169.87,228.90) --
	cycle;
\definecolor{fillColor}{RGB}{215,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.36,426.11) --
	(464.81,434.02) --
	(467.32,437.21) --
	(455.01,429.36) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.04,269.98) --
	(237.19,274.30) --
	(242.12,278.96) --
	(234.98,274.63) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.46,321.47) --
	(312.23,326.89) --
	(316.47,331.15) --
	(307.75,325.74) --
	cycle;
\definecolor{fillColor}{RGB}{175,0,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.18,379.49) --
	(396.93,386.25) --
	(400.28,389.96) --
	(389.61,383.23) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.69,235.90) --
	(187.86,239.56) --
	(193.19,244.46) --
	(187.01,240.78) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.47,283.43) --
	(257.05,288.04) --
	(261.82,292.62) --
	(254.26,288.00) --
	cycle;
\definecolor{fillColor}{RGB}{138,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.48,336.73) --
	(334.78,342.50) --
	(338.81,346.64) --
	(329.56,340.88) --
	cycle;
\definecolor{fillColor}{RGB}{191,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.31,396.92) --
	(422.74,404.13) --
	(425.78,407.67) --
	(414.47,400.50) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.55,248.25) --
	(206.09,252.16) --
	(211.29,257.00) --
	(204.75,253.07) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.62,297.38) --
	(277.66,302.30) --
	(282.25,306.78) --
	(274.24,301.86) --
	cycle;
\definecolor{fillColor}{RGB}{153,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.36,352.59) --
	(358.24,358.74) --
	(362.03,362.74) --
	(352.22,356.61) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.24,215.62) --
	(158.88,218.92) --
	(164.44,223.96) --
	(158.79,220.64) --
	cycle;
\definecolor{fillColor}{RGB}{206,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.50,415.09) --
	(449.64,422.77) --
	(452.36,426.11) --
	(440.35,418.48) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.03,261.04) --
	(224.98,265.21) --
	(230.04,269.98) --
	(223.10,265.79) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.52,311.86) --
	(299.06,317.10) --
	(303.46,321.47) --
	(294.96,316.23) --
	cycle;
\definecolor{fillColor}{RGB}{169,0,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.16,369.08) --
	(382.65,375.64) --
	(386.18,379.49) --
	(375.77,372.95) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.26,227.39) --
	(176.24,230.91) --
	(181.69,235.90) --
	(175.70,232.35) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.19,274.30) --
	(244.56,278.75) --
	(249.47,283.43) --
	(242.12,278.96) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.23,326.89) --
	(321.29,332.48) --
	(325.48,336.73) --
	(316.47,331.15) --
	cycle;
\definecolor{fillColor}{RGB}{184,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.93,386.25) --
	(408.07,393.25) --
	(411.31,396.92) --
	(400.28,389.96) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.86,239.56) --
	(194.22,243.32) --
	(199.55,248.25) --
	(193.19,244.46) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.05,288.04) --
	(264.88,292.79) --
	(269.62,297.38) --
	(261.82,292.62) --
	cycle;
\definecolor{fillColor}{RGB}{145,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.78,342.50) --
	(344.40,348.47) --
	(348.36,352.59) --
	(338.81,346.64) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.10,207.33) --
	(147.57,210.49) --
	(153.24,215.62) --
	(147.76,212.42) --
	cycle;
\definecolor{fillColor}{RGB}{199,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.74,404.13) --
	(434.57,411.60) --
	(437.50,415.09) --
	(425.78,407.67) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.09,252.16) --
	(212.84,256.18) --
	(218.03,261.04) --
	(211.29,257.00) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.66,302.30) --
	(285.96,307.37) --
	(290.52,311.86) --
	(282.25,306.78) --
	cycle;
\definecolor{fillColor}{RGB}{160,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.24,358.74) --
	(368.45,365.11) --
	(372.16,369.08) --
	(362.03,362.74) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.88,218.92) --
	(164.69,222.31) --
	(170.26,227.39) --
	(164.44,223.96) --
	cycle;
\definecolor{fillColor}{RGB}{215,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.64,422.77) --
	(462.22,430.74) --
	(464.81,434.02) --
	(452.36,426.11) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.98,265.21) --
	(232.14,269.51) --
	(237.19,274.30) --
	(230.04,269.98) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.06,317.10) --
	(307.87,322.51) --
	(312.23,326.89) --
	(303.46,321.47) --
	cycle;
\definecolor{fillColor}{RGB}{175,0,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.65,375.64) --
	(393.50,382.43) --
	(396.93,386.25) --
	(386.18,379.49) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.24,230.91) --
	(182.41,234.53) --
	(187.86,239.56) --
	(181.69,235.90) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.56,278.75) --
	(252.17,283.34) --
	(257.05,288.04) --
	(249.47,283.43) --
	cycle;
\definecolor{fillColor}{RGB}{138,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.29,332.48) --
	(330.65,338.25) --
	(334.78,342.50) --
	(325.48,336.73) --
	cycle;
\definecolor{fillColor}{RGB}{191,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.07,393.25) --
	(419.60,400.49) --
	(422.74,404.13) --
	(411.31,396.92) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.22,243.32) --
	(200.77,247.20) --
	(206.09,252.16) --
	(199.55,248.25) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.88,292.79) --
	(272.95,297.70) --
	(277.66,302.30) --
	(269.62,297.38) --
	cycle;
\definecolor{fillColor}{RGB}{153,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.40,348.47) --
	(354.34,354.63) --
	(358.24,358.74) --
	(348.36,352.59) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.57,210.49) --
	(153.19,213.75) --
	(158.88,218.92) --
	(153.24,215.62) --
	cycle;
\definecolor{fillColor}{RGB}{206,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.57,411.60) --
	(446.83,419.33) --
	(449.64,422.77) --
	(437.50,415.09) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.84,256.18) --
	(219.79,260.33) --
	(224.98,265.21) --
	(218.03,261.04) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.96,307.37) --
	(294.54,312.61) --
	(299.06,317.10) --
	(290.52,311.86) --
	cycle;
\definecolor{fillColor}{RGB}{169,0,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.45,365.11) --
	(379.02,371.69) --
	(382.65,375.64) --
	(372.16,369.08) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.69,222.31) --
	(170.66,225.79) --
	(176.24,230.91) --
	(170.26,227.39) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.14,269.51) --
	(239.53,273.95) --
	(244.56,278.75) --
	(237.19,274.30) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.87,322.51) --
	(316.98,328.10) --
	(321.29,332.48) --
	(312.23,326.89) --
	cycle;
\definecolor{fillColor}{RGB}{184,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.50,382.43) --
	(404.73,389.46) --
	(408.07,393.25) --
	(396.93,386.25) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.41,234.53) --
	(188.76,238.27) --
	(194.22,243.32) --
	(187.86,239.56) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.17,283.34) --
	(260.01,288.08) --
	(264.88,292.79) --
	(257.05,288.04) --
	cycle;
\definecolor{fillColor}{RGB}{145,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.65,338.25) --
	(340.33,344.23) --
	(344.40,348.47) --
	(334.78,342.50) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.31,202.11) --
	(141.76,205.24) --
	(147.57,210.49) --
	(142.10,207.33) --
	cycle;
\definecolor{fillColor}{RGB}{197,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.60,400.49) --
	(431.55,408.00) --
	(434.57,411.60) --
	(422.74,404.13) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.77,247.20) --
	(207.51,251.20) --
	(212.84,256.18) --
	(206.09,252.16) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.95,297.70) --
	(281.28,302.76) --
	(285.96,307.37) --
	(277.66,302.30) --
	cycle;
\definecolor{fillColor}{RGB}{160,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.34,354.63) --
	(364.63,361.02) --
	(368.45,365.11) --
	(358.24,358.74) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.19,213.75) --
	(158.98,217.10) --
	(164.69,222.31) --
	(158.88,218.92) --
	cycle;
\definecolor{fillColor}{RGB}{213,0,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.83,419.33) --
	(459.55,427.36) --
	(462.22,430.74) --
	(449.64,422.77) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.79,260.33) --
	(226.96,264.61) --
	(232.14,269.51) --
	(224.98,265.21) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.54,312.61) --
	(303.40,318.02) --
	(307.87,322.51) --
	(299.06,317.10) --
	cycle;
\definecolor{fillColor}{RGB}{175,0,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.02,371.69) --
	(389.96,378.51) --
	(393.50,382.43) --
	(382.65,375.64) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.66,225.79) --
	(176.82,229.39) --
	(182.41,234.53) --
	(176.24,230.91) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.53,273.95) --
	(247.15,278.52) --
	(252.17,283.34) --
	(244.56,278.75) --
	cycle;
\definecolor{fillColor}{RGB}{138,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.98,328.10) --
	(326.40,333.89) --
	(330.65,338.25) --
	(321.29,332.48) --
	cycle;
\definecolor{fillColor}{RGB}{191,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.73,389.46) --
	(416.37,396.75) --
	(419.60,400.49) --
	(408.07,393.25) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.76,238.27) --
	(195.31,242.12) --
	(200.77,247.20) --
	(194.22,243.32) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.01,288.08) --
	(268.11,292.97) --
	(272.95,297.70) --
	(264.88,292.79) --
	cycle;
\definecolor{fillColor}{RGB}{152,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.33,344.23) --
	(350.34,350.41) --
	(354.34,354.63) --
	(344.40,348.47) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.76,205.24) --
	(147.37,208.46) --
	(153.19,213.75) --
	(147.57,210.49) --
	cycle;
\definecolor{fillColor}{RGB}{206,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.55,408.00) --
	(443.95,415.79) --
	(446.83,419.33) --
	(434.57,411.60) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.51,251.20) --
	(214.47,255.32) --
	(219.79,260.33) --
	(212.84,256.18) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.28,302.76) --
	(289.90,307.99) --
	(294.54,312.61) --
	(285.96,307.37) --
	cycle;
\definecolor{fillColor}{RGB}{167,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.63,361.02) --
	(375.29,367.62) --
	(379.02,371.69) --
	(368.45,365.11) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.98,217.10) --
	(164.95,220.56) --
	(170.66,225.79) --
	(164.69,222.31) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.96,264.61) --
	(234.36,269.02) --
	(239.53,273.95) --
	(232.14,269.51) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.40,318.02) --
	(312.55,323.61) --
	(316.98,328.10) --
	(307.87,322.51) --
	cycle;
\definecolor{fillColor}{RGB}{182,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.96,378.51) --
	(401.30,385.57) --
	(404.73,389.46) --
	(393.50,382.43) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.82,229.39) --
	(183.17,233.09) --
	(188.76,238.27) --
	(182.41,234.53) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.15,278.52) --
	(255.02,283.25) --
	(260.01,288.08) --
	(252.17,283.34) --
	cycle;
\definecolor{fillColor}{RGB}{145,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.40,333.89) --
	(336.14,339.87) --
	(340.33,344.23) --
	(330.65,338.25) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.39,196.78) --
	(135.81,199.86) --
	(141.76,205.24) --
	(136.31,202.11) --
	cycle;
\definecolor{fillColor}{RGB}{197,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.37,396.75) --
	(428.45,404.30) --
	(431.55,408.00) --
	(419.60,400.49) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.31,242.12) --
	(202.05,246.09) --
	(207.51,251.20) --
	(200.77,247.20) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.11,292.97) --
	(276.48,298.03) --
	(281.28,302.76) --
	(272.95,297.70) --
	cycle;
\definecolor{fillColor}{RGB}{160,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.34,350.41) --
	(360.71,356.81) --
	(364.63,361.02) --
	(354.34,354.63) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.37,208.46) --
	(153.14,211.77) --
	(158.98,217.10) --
	(153.19,213.75) --
	cycle;
\definecolor{fillColor}{RGB}{213,0,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.95,415.79) --
	(456.81,423.87) --
	(459.55,427.36) --
	(446.83,419.33) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.47,255.32) --
	(221.65,259.58) --
	(226.96,264.61) --
	(219.79,260.33) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.90,307.99) --
	(298.80,313.40) --
	(303.40,318.02) --
	(294.54,312.61) --
	cycle;
\definecolor{fillColor}{RGB}{175,0,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.29,367.62) --
	(386.32,374.47) --
	(389.96,378.51) --
	(379.02,371.69) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.95,220.56) --
	(171.09,224.12) --
	(176.82,229.39) --
	(170.66,225.79) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.36,269.02) --
	(242.00,273.58) --
	(247.15,278.52) --
	(239.53,273.95) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.55,323.61) --
	(322.03,329.40) --
	(326.40,333.89) --
	(316.98,328.10) --
	cycle;
\definecolor{fillColor}{RGB}{191,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.30,385.57) --
	(413.05,392.89) --
	(416.37,396.75) --
	(404.73,389.46) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.17,233.09) --
	(189.71,236.91) --
	(195.31,242.12) --
	(188.76,238.27) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.02,283.25) --
	(263.14,288.13) --
	(268.11,292.97) --
	(260.01,288.08) --
	cycle;
\definecolor{fillColor}{RGB}{152,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.14,339.87) --
	(346.22,346.06) --
	(350.34,350.41) --
	(340.33,344.23) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.81,199.86) --
	(141.40,203.04) --
	(147.37,208.46) --
	(141.76,205.24) --
	cycle;
\definecolor{fillColor}{RGB}{206,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.45,404.30) --
	(440.97,412.14) --
	(443.95,415.79) --
	(431.55,408.00) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.05,246.09) --
	(209.02,250.19) --
	(214.47,255.32) --
	(207.51,251.20) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.48,298.03) --
	(285.13,303.25) --
	(289.90,307.99) --
	(281.28,302.76) --
	cycle;
\definecolor{fillColor}{RGB}{167,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.71,356.81) --
	(371.44,363.44) --
	(375.29,367.62) --
	(364.63,361.02) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.14,211.77) --
	(159.09,215.19) --
	(164.95,220.56) --
	(158.98,217.10) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.65,259.58) --
	(229.06,263.97) --
	(234.36,269.02) --
	(226.96,264.61) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.80,313.40) --
	(308.01,319.00) --
	(312.55,323.61) --
	(303.40,318.02) --
	cycle;
\definecolor{fillColor}{RGB}{182,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.32,374.47) --
	(397.76,381.56) --
	(401.30,385.57) --
	(389.96,378.51) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.09,224.12) --
	(177.43,227.79) --
	(183.17,233.09) --
	(176.82,229.39) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.00,273.58) --
	(249.89,278.28) --
	(255.02,283.25) --
	(247.15,278.52) --
	cycle;
\definecolor{fillColor}{RGB}{145,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.03,329.40) --
	(331.83,335.39) --
	(336.14,339.87) --
	(326.40,333.89) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.32,191.31) --
	(129.72,194.35) --
	(135.81,199.86) --
	(130.39,196.78) --
	cycle;
\definecolor{fillColor}{RGB}{197,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.05,392.89) --
	(425.24,400.49) --
	(428.45,404.30) --
	(416.37,396.75) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.71,236.91) --
	(196.45,240.85) --
	(202.05,246.09) --
	(195.31,242.12) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.14,288.13) --
	(271.54,293.17) --
	(276.48,298.03) --
	(268.11,292.97) --
	cycle;
\definecolor{fillColor}{RGB}{160,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.22,346.06) --
	(356.67,352.48) --
	(360.71,356.81) --
	(350.34,350.41) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.40,203.04) --
	(147.15,206.31) --
	(153.14,211.77) --
	(147.37,208.46) --
	cycle;
\definecolor{fillColor}{RGB}{213,0,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.97,412.14) --
	(453.97,420.28) --
	(456.81,423.87) --
	(443.95,415.79) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.02,250.19) --
	(216.20,254.41) --
	(221.65,259.58) --
	(214.47,255.32) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.13,303.25) --
	(294.07,308.66) --
	(298.80,313.40) --
	(289.90,307.99) --
	cycle;
\definecolor{fillColor}{RGB}{175,0,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.44,363.44) --
	(382.57,370.31) --
	(386.32,374.47) --
	(375.29,367.62) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.09,215.19) --
	(165.22,218.71) --
	(171.09,224.12) --
	(164.95,220.56) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.06,263.97) --
	(236.72,268.50) --
	(242.00,273.58) --
	(234.36,269.02) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.01,319.00) --
	(317.53,324.78) --
	(322.03,329.40) --
	(312.55,323.61) --
	cycle;
\definecolor{fillColor}{RGB}{189,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.76,381.56) --
	(409.63,388.92) --
	(413.05,392.89) --
	(401.30,385.57) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.43,227.79) --
	(183.96,231.57) --
	(189.71,236.91) --
	(183.17,233.09) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.89,278.28) --
	(258.04,283.15) --
	(263.14,288.13) --
	(255.02,283.25) --
	cycle;
\definecolor{fillColor}{RGB}{152,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.83,335.39) --
	(341.98,341.59) --
	(346.22,346.06) --
	(336.14,339.87) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.72,194.35) --
	(135.28,197.49) --
	(141.40,203.04) --
	(135.81,199.86) --
	cycle;
\definecolor{fillColor}{RGB}{204,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.24,400.49) --
	(437.90,408.38) --
	(440.97,412.14) --
	(428.45,404.30) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.45,240.85) --
	(203.42,244.92) --
	(209.02,250.19) --
	(202.05,246.09) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.54,293.17) --
	(280.23,298.38) --
	(285.13,303.25) --
	(276.48,298.03) --
	cycle;
\definecolor{fillColor}{RGB}{167,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.67,352.48) --
	(367.49,359.13) --
	(371.44,363.44) --
	(360.71,356.81) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.15,206.31) --
	(153.09,209.69) --
	(159.09,215.19) --
	(153.14,211.77) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20,254.41) --
	(223.62,258.78) --
	(229.06,263.97) --
	(221.65,259.58) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.07,308.66) --
	(303.33,314.25) --
	(308.01,319.00) --
	(298.80,313.40) --
	cycle;
\definecolor{fillColor}{RGB}{182,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.57,370.31) --
	(394.12,377.43) --
	(397.76,381.56) --
	(386.32,374.47) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.22,218.71) --
	(171.55,222.34) --
	(177.43,227.79) --
	(171.09,224.12) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.72,268.50) --
	(244.62,273.19) --
	(249.89,278.28) --
	(242.00,273.58) --
	cycle;
\definecolor{fillColor}{RGB}{143,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.53,324.78) --
	(327.40,330.78) --
	(331.83,335.39) --
	(322.03,329.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.11,185.72) --
	(123.48,188.71) --
	(129.72,194.35) --
	(124.32,191.31) --
	cycle;
\definecolor{fillColor}{RGB}{197,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.63,388.92) --
	(421.94,396.56) --
	(425.24,400.49) --
	(413.05,392.89) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.96,231.57) --
	(190.71,235.47) --
	(196.45,240.85) --
	(189.71,236.91) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.04,283.15) --
	(266.47,288.17) --
	(271.54,293.17) --
	(263.14,288.13) --
	cycle;
\definecolor{fillColor}{RGB}{158,0,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.98,341.59) --
	(352.50,348.02) --
	(356.67,352.48) --
	(346.22,346.06) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.28,197.49) --
	(141.02,200.72) --
	(147.15,206.31) --
	(141.40,203.04) --
	cycle;
\definecolor{fillColor}{RGB}{213,0,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.90,408.38) --
	(451.05,416.57) --
	(453.97,420.28) --
	(440.97,412.14) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.42,244.92) --
	(210.61,249.11) --
	(216.20,254.41) --
	(209.02,250.19) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.23,298.38) --
	(289.21,303.78) --
	(294.07,308.66) --
	(285.13,303.25) --
	cycle;
\definecolor{fillColor}{RGB}{174,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.49,359.13) --
	(378.71,366.02) --
	(382.57,370.31) --
	(371.44,363.44) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.09,209.69) --
	(159.20,213.17) --
	(165.22,218.71) --
	(159.09,215.19) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.62,258.78) --
	(231.29,263.29) --
	(236.72,268.50) --
	(229.06,263.97) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.33,314.25) --
	(312.91,320.04) --
	(317.53,324.78) --
	(308.01,319.00) --
	cycle;
\definecolor{fillColor}{RGB}{189,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.12,377.43) --
	(406.10,384.82) --
	(409.63,388.92) --
	(397.76,381.56) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.55,222.34) --
	(178.07,226.09) --
	(183.96,231.57) --
	(177.43,227.79) --
	cycle;
\definecolor{fillColor}{RGB}{97,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.62,273.19) --
	(252.80,278.03) --
	(258.04,283.15) --
	(249.89,278.28) --
	cycle;
\definecolor{fillColor}{RGB}{152,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.40,330.78) --
	(337.62,336.99) --
	(341.98,341.59) --
	(331.83,335.39) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.48,188.71) --
	(129.02,191.80) --
	(135.28,197.49) --
	(129.72,194.35) --
	cycle;
\definecolor{fillColor}{RGB}{204,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.94,396.56) --
	(434.74,404.49) --
	(437.90,408.38) --
	(425.24,400.49) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.71,235.47) --
	(197.67,239.51) --
	(203.42,244.92) --
	(196.45,240.85) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.47,288.17) --
	(275.19,293.38) --
	(280.23,298.38) --
	(271.54,293.17) --
	cycle;
\definecolor{fillColor}{RGB}{167,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.50,348.02) --
	(363.41,354.69) --
	(367.49,359.13) --
	(356.67,352.48) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.02,200.72) --
	(146.93,204.05) --
	(153.09,209.69) --
	(147.15,206.31) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.61,249.11) --
	(218.03,253.45) --
	(223.62,258.78) --
	(216.20,254.41) --
	cycle;
\definecolor{fillColor}{RGB}{127,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.21,303.78) --
	(298.52,309.36) --
	(303.33,314.25) --
	(294.07,308.66) --
	cycle;
\definecolor{fillColor}{RGB}{182,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.71,366.02) --
	(390.36,373.17) --
	(394.12,377.43) --
	(382.57,370.31) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.20,213.17) --
	(165.51,216.76) --
	(171.55,222.34) --
	(165.22,218.71) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.29,263.29) --
	(239.21,267.95) --
	(244.62,273.19) --
	(236.72,268.50) --
	cycle;
\definecolor{fillColor}{RGB}{143,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.91,320.04) --
	(322.84,326.03) --
	(327.40,330.78) --
	(317.53,324.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.74,179.98) --
	(117.09,182.93) --
	(123.48,188.71) --
	(118.11,185.72) --
	cycle;
\definecolor{fillColor}{RGB}{197,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.10,384.82) --
	(418.54,392.50) --
	(421.94,396.56) --
	(409.63,388.92) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.07,226.09) --
	(184.81,229.96) --
	(190.71,235.47) --
	(183.96,231.57) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.80,278.03) --
	(261.26,283.04) --
	(266.47,288.17) --
	(258.04,283.15) --
	cycle;
\definecolor{fillColor}{RGB}{158,0,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.62,336.99) --
	(348.22,343.43) --
	(352.50,348.02) --
	(341.98,341.59) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.02,191.80) --
	(134.73,194.98) --
	(141.02,200.72) --
	(135.28,197.49) --
	cycle;
\definecolor{fillColor}{RGB}{210,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.74,404.49) --
	(448.03,412.74) --
	(451.05,416.57) --
	(437.90,408.38) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.67,239.51) --
	(204.86,243.67) --
	(210.61,249.11) --
	(203.42,244.92) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.19,293.38) --
	(284.22,298.76) --
	(289.21,303.78) --
	(280.23,298.38) --
	cycle;
\definecolor{fillColor}{RGB}{174,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.41,354.69) --
	(374.73,361.60) --
	(378.71,366.02) --
	(367.49,359.13) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.93,204.05) --
	(153.03,207.48) --
	(159.20,213.17) --
	(153.09,209.69) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.03,253.45) --
	(225.71,257.93) --
	(231.29,263.29) --
	(223.62,258.78) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.52,309.36) --
	(308.15,315.15) --
	(312.91,320.04) --
	(303.33,314.25) --
	cycle;
\definecolor{fillColor}{RGB}{189,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.36,373.17) --
	(402.45,380.60) --
	(406.10,384.82) --
	(394.12,377.43) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.51,216.76) --
	(172.03,220.46) --
	(178.07,226.09) --
	(171.55,222.34) --
	cycle;
\definecolor{fillColor}{RGB}{97,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.21,267.95) --
	(247.41,272.77) --
	(252.80,278.03) --
	(244.62,273.19) --
	cycle;
\definecolor{fillColor}{RGB}{152,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.84,326.03) --
	(333.13,332.25) --
	(337.62,336.99) --
	(327.40,330.78) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.09,182.93) --
	(122.59,185.96) --
	(129.02,191.80) --
	(123.48,188.71) --
	cycle;
\definecolor{fillColor}{RGB}{204,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.54,392.50) --
	(431.47,400.49) --
	(434.74,404.49) --
	(421.94,396.56) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.81,229.96) --
	(191.77,233.95) --
	(197.67,239.51) --
	(190.71,235.47) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.26,283.04) --
	(270.01,288.23) --
	(275.19,293.38) --
	(266.47,288.17) --
	cycle;
\definecolor{fillColor}{RGB}{164,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.22,343.43) --
	(359.21,350.11) --
	(363.41,354.69) --
	(352.50,348.02) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.73,194.98) --
	(140.61,198.26) --
	(146.93,204.05) --
	(141.02,200.72) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.86,243.67) --
	(212.29,247.97) --
	(218.03,253.45) --
	(210.61,249.11) --
	cycle;
\definecolor{fillColor}{RGB}{127,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.22,298.76) --
	(293.56,304.34) --
	(298.52,309.36) --
	(289.21,303.78) --
	cycle;
\definecolor{fillColor}{RGB}{180,0,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.73,361.60) --
	(386.49,368.78) --
	(390.36,373.17) --
	(378.71,366.02) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.03,207.48) --
	(159.32,211.03) --
	(165.51,216.76) --
	(159.20,213.17) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.71,257.93) --
	(233.65,262.57) --
	(239.21,267.95) --
	(231.29,263.29) --
	cycle;
\definecolor{fillColor}{RGB}{143,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.15,315.15) --
	(318.14,321.15) --
	(322.84,326.03) --
	(312.91,320.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.22,174.11) --
	(110.53,177.00) --
	(117.09,182.93) --
	(111.74,179.98) --
	cycle;
\definecolor{fillColor}{RGB}{195,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.45,380.60) --
	(415.02,388.32) --
	(418.54,392.50) --
	(406.10,384.82) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.03,220.46) --
	(178.76,224.29) --
	(184.81,229.96) --
	(178.07,226.09) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.41,272.77) --
	(255.89,277.76) --
	(261.26,283.04) --
	(252.80,278.03) --
	cycle;
\definecolor{fillColor}{RGB}{158,0,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.13,332.25) --
	(343.80,338.70) --
	(348.22,343.43) --
	(337.62,336.99) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.59,185.96) --
	(128.27,189.09) --
	(134.73,194.98) --
	(129.02,191.80) --
	cycle;
\definecolor{fillColor}{RGB}{210,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.47,400.49) --
	(444.92,408.79) --
	(448.03,412.74) --
	(434.74,404.49) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.77,233.95) --
	(198.96,238.08) --
	(204.86,243.67) --
	(197.67,239.51) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.01,288.23) --
	(279.07,293.60) --
	(284.22,298.76) --
	(275.19,293.38) --
	cycle;
\definecolor{fillColor}{RGB}{174,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.21,350.11) --
	(370.63,357.05) --
	(374.73,361.60) --
	(363.41,354.69) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61,198.26) --
	(146.69,201.65) --
	(153.03,207.48) --
	(146.93,204.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.29,247.97) --
	(219.98,252.42) --
	(225.71,257.93) --
	(218.03,253.45) --
	cycle;
\definecolor{fillColor}{RGB}{134,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.56,304.34) --
	(303.25,310.12) --
	(308.15,315.15) --
	(298.52,309.36) --
	cycle;
\definecolor{fillColor}{RGB}{189,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.49,368.78) --
	(398.70,376.24) --
	(402.45,380.60) --
	(390.36,373.17) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.32,211.03) --
	(165.82,214.69) --
	(172.03,220.46) --
	(165.51,216.76) --
	cycle;
\definecolor{fillColor}{RGB}{97,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.65,262.57) --
	(241.87,267.36) --
	(247.41,272.77) --
	(239.21,267.95) --
	cycle;
\definecolor{fillColor}{RGB}{149,0,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.14,321.15) --
	(328.50,327.37) --
	(333.13,332.25) --
	(322.84,326.03) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.53,177.00) --
	(116.01,179.98) --
	(122.59,185.96) --
	(117.09,182.93) --
	cycle;
\definecolor{fillColor}{RGB}{204,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.02,388.32) --
	(428.10,396.35) --
	(431.47,400.49) --
	(418.54,392.50) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.76,224.29) --
	(185.71,228.25) --
	(191.77,233.95) --
	(184.81,229.96) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.89,277.76) --
	(264.68,282.93) --
	(270.01,288.23) --
	(261.26,283.04) --
	cycle;
\definecolor{fillColor}{RGB}{164,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.80,338.70) --
	(354.89,345.39) --
	(359.21,350.11) --
	(348.22,343.43) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.27,189.09) --
	(134.14,192.32) --
	(140.61,198.26) --
	(134.73,194.98) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.96,238.08) --
	(206.40,242.35) --
	(212.29,247.97) --
	(204.86,243.67) --
	cycle;
\definecolor{fillColor}{RGB}{127,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.07,293.60) --
	(288.47,299.16) --
	(293.56,304.34) --
	(284.22,298.76) --
	cycle;
\definecolor{fillColor}{RGB}{180,0,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.63,357.05) --
	(382.49,364.25) --
	(386.49,368.78) --
	(374.73,361.60) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.69,201.65) --
	(152.97,205.15) --
	(159.32,211.03) --
	(153.03,207.48) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.98,252.42) --
	(227.93,257.03) --
	(233.65,262.57) --
	(225.71,257.93) --
	cycle;
\definecolor{fillColor}{RGB}{143,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.25,310.12) --
	(313.30,316.11) --
	(318.14,321.15) --
	(308.15,315.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.54,168.08) --
	(103.81,170.92) --
	(110.53,177.00) --
	(105.22,174.11) --
	cycle;
\definecolor{fillColor}{RGB}{195,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.70,376.24) --
	(411.40,384.00) --
	(415.02,388.32) --
	(402.45,380.60) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.82,214.69) --
	(172.54,218.47) --
	(178.76,224.29) --
	(172.03,220.46) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.87,267.36) --
	(250.37,272.33) --
	(255.89,277.76) --
	(247.41,272.77) --
	cycle;
\definecolor{fillColor}{RGB}{158,0,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.50,327.37) --
	(339.25,333.82) --
	(343.80,338.70) --
	(333.13,332.25) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.01,179.98) --
	(121.65,183.06) --
	(128.27,189.09) --
	(122.59,185.96) --
	cycle;
\definecolor{fillColor}{RGB}{210,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.10,396.35) --
	(441.70,404.70) --
	(444.92,408.79) --
	(431.47,400.49) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.71,228.25) --
	(192.90,232.33) --
	(198.96,238.08) --
	(191.77,233.95) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.68,282.93) --
	(273.78,288.28) --
	(279.07,293.60) --
	(270.01,288.23) --
	cycle;
\definecolor{fillColor}{RGB}{174,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.89,345.39) --
	(366.40,352.35) --
	(370.63,357.05) --
	(359.21,350.11) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.14,192.32) --
	(140.19,195.66) --
	(146.69,201.65) --
	(140.61,198.26) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.40,242.35) --
	(214.09,246.76) --
	(219.98,252.42) --
	(212.29,247.97) --
	cycle;
\definecolor{fillColor}{RGB}{134,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.47,299.16) --
	(298.21,304.93) --
	(303.25,310.12) --
	(293.56,304.34) --
	cycle;
\definecolor{fillColor}{RGB}{189,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.49,364.25) --
	(394.82,371.74) --
	(398.70,376.24) --
	(386.49,368.78) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.97,205.15) --
	(159.45,208.76) --
	(165.82,214.69) --
	(159.32,211.03) --
	cycle;
\definecolor{fillColor}{RGB}{97,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.93,257.03) --
	(236.17,261.80) --
	(241.87,267.36) --
	(233.65,262.57) --
	cycle;
\definecolor{fillColor}{RGB}{149,0,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.30,316.11) --
	(323.73,322.33) --
	(328.50,327.37) --
	(318.14,321.15) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.81,170.92) --
	(109.25,173.84) --
	(116.01,179.98) --
	(110.53,177.00) --
	cycle;
\definecolor{fillColor}{RGB}{202,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.40,384.00) --
	(424.61,392.07) --
	(428.10,396.35) --
	(415.02,388.32) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.54,218.47) --
	(179.48,222.38) --
	(185.71,228.25) --
	(178.76,224.29) --
	cycle;
\definecolor{fillColor}{RGB}{112,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.37,272.33) --
	(259.19,277.47) --
	(264.68,282.93) --
	(255.89,277.76) --
	cycle;
\definecolor{fillColor}{RGB}{164,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.25,333.82) --
	(350.42,340.53) --
	(354.89,345.39) --
	(343.80,338.70) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.65,183.06) --
	(127.49,186.23) --
	(134.14,192.32) --
	(128.27,189.09) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.90,232.33) --
	(200.33,236.56) --
	(206.40,242.35) --
	(198.96,238.08) --
	cycle;
\definecolor{fillColor}{RGB}{127,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.78,288.28) --
	(283.21,293.83) --
	(288.47,299.16) --
	(279.07,293.60) --
	cycle;
\definecolor{fillColor}{RGB}{180,0,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.40,352.35) --
	(378.36,359.57) --
	(382.49,364.25) --
	(370.63,357.05) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.19,195.66) --
	(146.44,199.11) --
	(152.97,205.15) --
	(146.69,201.65) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.09,246.76) --
	(222.05,251.34) --
	(227.93,257.03) --
	(219.98,252.42) --
	cycle;
\definecolor{fillColor}{RGB}{143,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.21,304.93) --
	(308.31,310.92) --
	(313.30,316.11) --
	(303.25,310.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.68,161.91) --
	( 96.91,164.68) --
	(103.81,170.92) --
	( 98.54,168.08) --
	cycle;
\definecolor{fillColor}{RGB}{195,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.82,371.74) --
	(407.65,379.54) --
	(411.40,384.00) --
	(398.70,376.24) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.45,208.76) --
	(166.15,212.50) --
	(172.54,218.47) --
	(165.82,214.69) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.17,261.80) --
	(244.70,266.74) --
	(250.37,272.33) --
	(241.87,267.36) --
	cycle;
\definecolor{fillColor}{RGB}{156,0,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.73,322.33) --
	(334.56,328.79) --
	(339.25,333.82) --
	(328.50,327.37) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.25,173.84) --
	(114.86,176.86) --
	(121.65,183.06) --
	(116.01,179.98) --
	cycle;
\definecolor{fillColor}{RGB}{210,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.61,392.07) --
	(438.37,400.48) --
	(441.70,404.70) --
	(428.10,396.35) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.48,222.38) --
	(186.66,226.43) --
	(192.90,232.33) --
	(185.71,228.25) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.19,277.47) --
	(268.32,282.81) --
	(273.78,288.28) --
	(264.68,282.93) --
	cycle;
\definecolor{fillColor}{RGB}{171,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.42,340.53) --
	(362.03,347.50) --
	(366.40,352.35) --
	(354.89,345.39) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.49,186.23) --
	(133.51,189.51) --
	(140.19,195.66) --
	(134.14,192.32) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.33,236.56) --
	(208.03,240.94) --
	(214.09,246.76) --
	(206.40,242.35) --
	cycle;
\definecolor{fillColor}{RGB}{134,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.21,293.83) --
	(293.01,299.59) --
	(298.21,304.93) --
	(288.47,299.16) --
	cycle;
\definecolor{fillColor}{RGB}{186,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.36,359.57) --
	(390.81,367.09) --
	(394.82,371.74) --
	(382.49,364.25) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.44,199.11) --
	(152.90,202.67) --
	(159.45,208.76) --
	(152.97,205.15) --
	cycle;
\definecolor{fillColor}{RGB}{97,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.05,251.34) --
	(230.30,256.07) --
	(236.17,261.80) --
	(227.93,257.03) --
	cycle;
\definecolor{fillColor}{RGB}{149,0,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.31,310.92) --
	(318.81,317.14) --
	(323.73,322.33) --
	(313.30,316.11) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.91,164.68) --
	(102.31,167.54) --
	(109.25,173.84) --
	(103.81,170.92) --
	cycle;
\definecolor{fillColor}{RGB}{202,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.65,379.54) --
	(421.01,387.65) --
	(424.61,392.07) --
	(411.40,384.00) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.15,212.50) --
	(173.08,216.36) --
	(179.48,222.38) --
	(172.54,218.47) --
	cycle;
\definecolor{fillColor}{RGB}{110,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,266.74) --
	(253.54,271.86) --
	(259.19,277.47) --
	(250.37,272.33) --
	cycle;
\definecolor{fillColor}{RGB}{164,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.56,328.79) --
	(345.81,335.50) --
	(350.42,340.53) --
	(339.25,333.82) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.86,176.86) --
	(120.66,179.98) --
	(127.49,186.23) --
	(121.65,183.06) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.66,226.43) --
	(194.09,230.62) --
	(200.33,236.56) --
	(192.90,232.33) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.32,282.81) --
	(277.80,288.34) --
	(283.21,293.83) --
	(273.78,288.28) --
	cycle;
\definecolor{fillColor}{RGB}{180,0,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.03,347.50) --
	(374.10,354.75) --
	(378.36,359.57) --
	(366.40,352.35) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.51,189.51) --
	(139.74,192.90) --
	(146.44,199.11) --
	(140.19,195.66) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.03,240.94) --
	(216.00,245.48) --
	(222.05,251.34) --
	(214.09,246.76) --
	cycle;
\definecolor{fillColor}{RGB}{141,0,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.01,299.59) --
	(303.17,305.57) --
	(308.31,310.92) --
	(298.21,304.93) --
	cycle;
\definecolor{fillColor}{RGB}{195,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.81,367.09) --
	(403.77,374.92) --
	(407.65,379.54) --
	(394.82,371.74) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.90,202.67) --
	(159.58,206.35) --
	(166.15,212.50) --
	(159.45,208.76) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.30,256.07) --
	(238.85,260.98) --
	(244.70,266.74) --
	(236.17,261.80) --
	cycle;
\definecolor{fillColor}{RGB}{156,0,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.81,317.14) --
	(329.71,323.60) --
	(334.56,328.79) --
	(323.73,322.33) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.31,167.54) --
	(107.89,170.50) --
	(114.86,176.86) --
	(109.25,173.84) --
	cycle;
\definecolor{fillColor}{RGB}{210,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.01,387.65) --
	(434.93,396.11) --
	(438.37,400.48) --
	(424.61,392.07) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.08,216.36) --
	(180.25,220.36) --
	(186.66,226.43) --
	(179.48,222.38) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.54,271.86) --
	(262.71,277.17) --
	(268.32,282.81) --
	(259.19,277.47) --
	cycle;
\definecolor{fillColor}{RGB}{171,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.81,335.50) --
	(357.52,342.49) --
	(362.03,347.50) --
	(350.42,340.53) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.66,179.98) --
	(126.65,183.20) --
	(133.51,189.51) --
	(127.49,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.09,230.62) --
	(201.79,234.95) --
	(208.03,240.94) --
	(200.33,236.56) --
	cycle;
\definecolor{fillColor}{RGB}{134,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.80,288.34) --
	(287.64,294.08) --
	(293.01,299.59) --
	(283.21,293.83) --
	cycle;
\definecolor{fillColor}{RGB}{186,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.10,354.75) --
	(386.67,362.29) --
	(390.81,367.09) --
	(378.36,359.57) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.74,192.90) --
	(146.17,196.41) --
	(152.90,202.67) --
	(146.44,199.11) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.00,245.48) --
	(224.26,250.17) --
	(230.30,256.07) --
	(222.05,251.34) --
	cycle;
\definecolor{fillColor}{RGB}{149,0,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.17,305.57) --
	(313.73,311.78) --
	(318.81,317.14) --
	(308.31,310.92) --
	cycle;
\definecolor{fillColor}{RGB}{202,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.77,374.92) --
	(417.28,383.08) --
	(421.01,387.65) --
	(407.65,379.54) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.58,206.35) --
	(166.50,210.16) --
	(173.08,216.36) --
	(166.15,212.50) --
	cycle;
\definecolor{fillColor}{RGB}{110,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.85,260.98) --
	(247.71,266.07) --
	(253.54,271.86) --
	(244.70,266.74) --
	cycle;
\definecolor{fillColor}{RGB}{164,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.71,323.60) --
	(341.05,330.32) --
	(345.81,335.50) --
	(334.56,328.79) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.89,170.50) --
	(113.65,173.55) --
	(120.66,179.98) --
	(114.86,176.86) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.25,220.36) --
	(187.68,224.50) --
	(194.09,230.62) --
	(186.66,226.43) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.71,277.17) --
	(272.22,282.68) --
	(277.80,288.34) --
	(268.32,282.81) --
	cycle;
\definecolor{fillColor}{RGB}{178,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.52,342.49) --
	(369.70,349.76) --
	(374.10,354.75) --
	(362.03,347.50) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.65,183.20) --
	(132.85,186.53) --
	(139.74,192.90) --
	(133.51,189.51) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.79,234.95) --
	(209.77,239.44) --
	(216.00,245.48) --
	(208.03,240.94) --
	cycle;
\definecolor{fillColor}{RGB}{141,0,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.64,294.08) --
	(297.86,300.05) --
	(303.17,305.57) --
	(293.01,299.59) --
	cycle;
\definecolor{fillColor}{RGB}{193,0,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.67,362.29) --
	(399.77,370.16) --
	(403.77,374.92) --
	(390.81,367.09) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.17,196.41) --
	(152.83,200.03) --
	(159.58,206.35) --
	(152.90,202.67) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26,250.17) --
	(232.82,255.05) --
	(238.85,260.98) --
	(230.30,256.07) --
	cycle;
\definecolor{fillColor}{RGB}{156,0,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.73,311.78) --
	(324.71,318.24) --
	(329.71,323.60) --
	(318.81,317.14) --
	cycle;
\definecolor{fillColor}{RGB}{208,0,5}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.28,383.08) --
	(431.37,391.59) --
	(434.93,396.11) --
	(421.01,387.65) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.50,210.16) --
	(173.66,214.11) --
	(180.25,220.36) --
	(173.08,216.36) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.71,266.07) --
	(256.91,271.35) --
	(262.71,277.17) --
	(253.54,271.86) --
	cycle;
\definecolor{fillColor}{RGB}{171,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.05,330.32) --
	(352.86,337.31) --
	(357.52,342.49) --
	(345.81,335.50) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.65,173.55) --
	(119.60,176.71) --
	(126.65,183.20) --
	(120.66,179.98) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.68,224.50) --
	(195.37,228.78) --
	(201.79,234.95) --
	(194.09,230.62) --
	cycle;
\definecolor{fillColor}{RGB}{134,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.22,282.68) --
	(282.11,288.40) --
	(287.64,294.08) --
	(277.80,288.34) --
	cycle;
\definecolor{fillColor}{RGB}{186,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.70,349.76) --
	(382.39,357.33) --
	(386.67,362.29) --
	(374.10,354.75) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.85,186.53) --
	(139.25,189.97) --
	(146.17,196.41) --
	(139.74,192.90) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.77,239.44) --
	(218.04,244.10) --
	(224.26,250.17) --
	(216.00,245.48) --
	cycle;
\definecolor{fillColor}{RGB}{147,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.86,300.05) --
	(308.49,306.25) --
	(313.73,311.78) --
	(303.17,305.57) --
	cycle;
\definecolor{fillColor}{RGB}{202,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.77,370.16) --
	(413.43,378.35) --
	(417.28,383.08) --
	(403.77,374.92) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.83,200.03) --
	(159.73,203.79) --
	(166.50,210.16) --
	(159.58,206.35) --
	cycle;
\definecolor{fillColor}{RGB}{110,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.82,255.05) --
	(241.71,260.10) --
	(247.71,266.07) --
	(238.85,260.98) --
	cycle;
\definecolor{fillColor}{RGB}{163,0,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.71,318.24) --
	(336.14,324.96) --
	(341.05,330.32) --
	(329.71,323.60) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.66,214.11) --
	(181.07,218.20) --
	(187.68,224.50) --
	(180.25,220.36) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.91,271.35) --
	(266.47,276.84) --
	(272.22,282.68) --
	(262.71,277.17) --
	cycle;
\definecolor{fillColor}{RGB}{178,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.86,337.31) --
	(365.15,344.60) --
	(369.70,349.76) --
	(357.52,342.49) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.60,176.71) --
	(125.76,179.97) --
	(132.85,186.53) --
	(126.65,183.20) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.37,228.78) --
	(203.35,233.23) --
	(209.77,239.44) --
	(201.79,234.95) --
	cycle;
\definecolor{fillColor}{RGB}{141,0,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.11,288.40) --
	(292.39,294.35) --
	(297.86,300.05) --
	(287.64,294.08) --
	cycle;
\definecolor{fillColor}{RGB}{193,0,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.39,357.33) --
	(395.63,365.22) --
	(399.77,370.16) --
	(386.67,362.29) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.25,189.97) --
	(145.89,193.54) --
	(152.83,200.03) --
	(146.17,196.41) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.04,244.10) --
	(226.61,248.93) --
	(232.82,255.05) --
	(224.26,250.17) --
	cycle;
\definecolor{fillColor}{RGB}{156,0,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.49,306.25) --
	(319.55,312.71) --
	(324.71,318.24) --
	(313.73,311.78) --
	cycle;
\definecolor{fillColor}{RGB}{208,0,5}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.43,378.35) --
	(427.68,386.91) --
	(431.37,391.59) --
	(417.28,383.08) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.73,203.79) --
	(166.87,207.68) --
	(173.66,214.11) --
	(166.50,210.16) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.71,260.10) --
	(250.94,265.35) --
	(256.91,271.35) --
	(247.71,266.07) --
	cycle;
\definecolor{fillColor}{RGB}{171,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.14,324.96) --
	(348.04,331.96) --
	(352.86,337.31) --
	(341.05,330.32) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.07,218.20) --
	(188.76,222.43) --
	(195.37,228.78) --
	(187.68,224.50) --
	cycle;
\definecolor{fillColor}{RGB}{132,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.47,276.84) --
	(276.40,282.54) --
	(282.11,288.40) --
	(272.22,282.68) --
	cycle;
\definecolor{fillColor}{RGB}{186,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.15,344.60) --
	(377.96,352.19) --
	(382.39,357.33) --
	(369.70,349.76) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.76,179.97) --
	(132.14,183.35) --
	(139.25,189.97) --
	(132.85,186.53) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.35,233.23) --
	(211.62,237.84) --
	(218.04,244.10) --
	(209.77,239.44) --
	cycle;
\definecolor{fillColor}{RGB}{147,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.39,294.35) --
	(303.08,300.54) --
	(308.49,306.25) --
	(297.86,300.05) --
	cycle;
\definecolor{fillColor}{RGB}{202,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.63,365.22) --
	(409.43,373.46) --
	(413.43,378.35) --
	(399.77,370.16) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.89,193.54) --
	(152.76,197.23) --
	(159.73,203.79) --
	(152.83,200.03) --
	cycle;
\definecolor{fillColor}{RGB}{110,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.61,248.93) --
	(235.52,253.95) --
	(241.71,260.10) --
	(232.82,255.05) --
	cycle;
\definecolor{fillColor}{RGB}{163,0,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.55,312.71) --
	(331.06,319.43) --
	(336.14,324.96) --
	(324.71,318.24) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.87,207.68) --
	(174.27,211.71) --
	(181.07,218.20) --
	(173.66,214.11) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.94,265.35) --
	(260.53,270.81) --
	(266.47,276.84) --
	(256.91,271.35) --
	cycle;
\definecolor{fillColor}{RGB}{178,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.04,331.96) --
	(360.44,339.26) --
	(365.15,344.60) --
	(352.86,337.31) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.76,222.43) --
	(196.73,226.83) --
	(203.35,233.23) --
	(195.37,228.78) --
	cycle;
\definecolor{fillColor}{RGB}{141,0,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.40,282.54) --
	(286.73,288.47) --
	(292.39,294.35) --
	(282.11,288.40) --
	cycle;
\definecolor{fillColor}{RGB}{193,0,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.96,352.19) --
	(391.33,360.11) --
	(395.63,365.22) --
	(382.39,357.33) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.14,183.35) --
	(138.74,186.85) --
	(145.89,193.54) --
	(139.25,189.97) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.62,237.84) --
	(220.21,242.63) --
	(226.61,248.93) --
	(218.04,244.10) --
	cycle;
\definecolor{fillColor}{RGB}{156,0,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.08,300.54) --
	(314.21,306.99) --
	(319.55,312.71) --
	(308.49,306.25) --
	cycle;
\definecolor{fillColor}{RGB}{208,0,5}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.43,373.46) --
	(423.86,382.06) --
	(427.68,386.91) --
	(413.43,378.35) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.76,197.23) --
	(159.88,201.06) --
	(166.87,207.68) --
	(159.73,203.79) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.52,253.95) --
	(244.78,259.17) --
	(250.94,265.35) --
	(241.71,260.10) --
	cycle;
\definecolor{fillColor}{RGB}{169,0,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.06,319.43) --
	(343.06,326.43) --
	(348.04,331.96) --
	(336.14,324.96) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.27,211.71) --
	(181.95,215.89) --
	(188.76,222.43) --
	(181.07,218.20) --
	cycle;
\definecolor{fillColor}{RGB}{132,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.53,270.81) --
	(270.51,276.48) --
	(276.40,282.54) --
	(266.47,276.84) --
	cycle;
\definecolor{fillColor}{RGB}{184,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44,339.26) --
	(373.38,346.87) --
	(377.96,352.19) --
	(365.15,344.60) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.73,226.83) --
	(205.01,231.39) --
	(211.62,237.84) --
	(203.35,233.23) --
	cycle;
\definecolor{fillColor}{RGB}{147,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.73,288.47) --
	(297.49,294.64) --
	(303.08,300.54) --
	(292.39,294.35) --
	cycle;
\definecolor{fillColor}{RGB}{199,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.33,360.11) --
	(405.30,368.38) --
	(409.43,373.46) --
	(395.63,365.22) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.74,186.85) --
	(145.58,190.48) --
	(152.76,197.23) --
	(145.89,193.54) --
	cycle;
\definecolor{fillColor}{RGB}{110,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.21,242.63) --
	(229.14,247.61) --
	(235.52,253.95) --
	(226.61,248.93) --
	cycle;
\definecolor{fillColor}{RGB}{163,0,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.21,306.99) --
	(325.81,313.70) --
	(331.06,319.43) --
	(319.55,312.71) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.88,201.06) --
	(167.26,205.03) --
	(174.27,211.71) --
	(166.87,207.68) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.78,259.17) --
	(254.40,264.59) --
	(260.53,270.81) --
	(250.94,265.35) --
	cycle;
\definecolor{fillColor}{RGB}{178,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,326.43) --
	(355.57,333.74) --
	(360.44,339.26) --
	(348.04,331.96) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.95,215.89) --
	(189.92,220.23) --
	(196.73,226.83) --
	(188.76,222.43) --
	cycle;
\definecolor{fillColor}{RGB}{138,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.51,276.48) --
	(280.89,282.39) --
	(286.73,288.47) --
	(276.40,282.54) --
	cycle;
\definecolor{fillColor}{RGB}{193,0,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.38,346.87) --
	(386.89,354.82) --
	(391.33,360.11) --
	(377.96,352.19) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.01,231.39) --
	(213.61,236.13) --
	(220.21,242.63) --
	(211.62,237.84) --
	cycle;
\definecolor{fillColor}{RGB}{153,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.49,294.64) --
	(308.69,301.07) --
	(314.21,306.99) --
	(303.08,300.54) --
	cycle;
\definecolor{fillColor}{RGB}{208,0,5}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.30,368.38) --
	(419.89,377.03) --
	(423.86,382.06) --
	(409.43,373.46) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.58,190.48) --
	(152.68,194.24) --
	(159.88,201.06) --
	(152.76,197.23) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.14,247.61) --
	(238.42,252.78) --
	(244.78,259.17) --
	(235.52,253.95) --
	cycle;
\definecolor{fillColor}{RGB}{169,0,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.81,313.70) --
	(337.90,320.71) --
	(343.06,326.43) --
	(331.06,319.43) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.26,205.03) --
	(174.93,209.15) --
	(181.95,215.89) --
	(174.27,211.71) --
	cycle;
\definecolor{fillColor}{RGB}{132,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.40,264.59) --
	(264.42,270.23) --
	(270.51,276.48) --
	(260.53,270.81) --
	cycle;
\definecolor{fillColor}{RGB}{184,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.57,333.74) --
	(368.63,341.36) --
	(373.38,346.87) --
	(360.44,339.26) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.92,220.23) --
	(198.19,224.74) --
	(205.01,231.39) --
	(196.73,226.83) --
	cycle;
\definecolor{fillColor}{RGB}{147,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.89,282.39) --
	(291.70,288.54) --
	(297.49,294.64) --
	(286.73,288.47) --
	cycle;
\definecolor{fillColor}{RGB}{199,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.89,354.82) --
	(401.01,363.12) --
	(405.30,368.38) --
	(391.33,360.11) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,236.13) --
	(222.55,241.06) --
	(229.14,247.61) --
	(220.21,242.63) --
	cycle;
\definecolor{fillColor}{RGB}{163,0,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.69,301.07) --
	(320.37,307.78) --
	(325.81,313.70) --
	(314.21,306.99) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.68,194.24) --
	(160.04,198.14) --
	(167.26,205.03) --
	(159.88,201.06) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.42,252.78) --
	(248.07,258.16) --
	(254.40,264.59) --
	(244.78,259.17) --
	cycle;
\definecolor{fillColor}{RGB}{178,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.90,320.71) --
	(350.52,328.02) --
	(355.57,333.74) --
	(343.06,326.43) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.93,209.15) --
	(182.89,213.42) --
	(189.92,220.23) --
	(181.95,215.89) --
	cycle;
\definecolor{fillColor}{RGB}{138,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.42,270.23) --
	(274.85,276.11) --
	(280.89,282.39) --
	(270.51,276.48) --
	cycle;
\definecolor{fillColor}{RGB}{191,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.63,341.36) --
	(382.28,349.33) --
	(386.89,354.82) --
	(373.38,346.87) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.19,224.74) --
	(206.79,229.42) --
	(213.61,236.13) --
	(205.01,231.39) --
	cycle;
\definecolor{fillColor}{RGB}{153,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.70,288.54) --
	(302.98,294.95) --
	(308.69,301.07) --
	(297.49,294.64) --
	cycle;
\definecolor{fillColor}{RGB}{206,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.01,363.12) --
	(415.78,371.81) --
	(419.89,377.03) --
	(405.30,368.38) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.55,241.06) --
	(231.85,246.18) --
	(238.42,252.78) --
	(229.14,247.61) --
	cycle;
\definecolor{fillColor}{RGB}{169,0,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.37,307.78) --
	(332.56,314.78) --
	(337.90,320.71) --
	(325.81,313.70) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.04,198.14) --
	(167.69,202.19) --
	(174.93,209.15) --
	(167.26,205.03) --
	cycle;
\definecolor{fillColor}{RGB}{132,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.07,258.16) --
	(258.12,263.76) --
	(264.42,270.23) --
	(254.40,264.59) --
	cycle;
\definecolor{fillColor}{RGB}{184,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.52,328.02) --
	(363.71,335.65) --
	(368.63,341.36) --
	(355.57,333.74) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.89,213.42) --
	(191.16,217.87) --
	(198.19,224.74) --
	(189.92,220.23) --
	cycle;
\definecolor{fillColor}{RGB}{147,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.85,276.11) --
	(285.72,282.23) --
	(291.70,288.54) --
	(280.89,282.39) --
	cycle;
\definecolor{fillColor}{RGB}{199,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.28,349.33) --
	(396.56,357.66) --
	(401.01,363.12) --
	(386.89,354.82) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.79,229.42) --
	(215.74,234.29) --
	(222.55,241.06) --
	(213.61,236.13) --
	cycle;
\definecolor{fillColor}{RGB}{160,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.98,294.95) --
	(314.74,301.65) --
	(320.37,307.78) --
	(308.69,301.07) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.85,246.18) --
	(241.53,251.52) --
	(248.07,258.16) --
	(238.42,252.78) --
	cycle;
\definecolor{fillColor}{RGB}{175,0,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.56,314.78) --
	(345.29,322.09) --
	(350.52,328.02) --
	(337.90,320.71) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.69,202.19) --
	(175.63,206.40) --
	(182.89,213.42) --
	(174.93,209.15) --
	cycle;
\definecolor{fillColor}{RGB}{138,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.12,263.76) --
	(268.60,269.60) --
	(274.85,276.11) --
	(264.42,270.23) --
	cycle;
\definecolor{fillColor}{RGB}{191,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.71,335.65) --
	(377.50,343.64) --
	(382.28,349.33) --
	(368.63,341.36) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.16,217.87) --
	(199.76,222.49) --
	(206.79,229.42) --
	(198.19,224.74) --
	cycle;
\definecolor{fillColor}{RGB}{153,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.72,282.23) --
	(297.06,288.62) --
	(302.98,294.95) --
	(291.70,288.54) --
	cycle;
\definecolor{fillColor}{RGB}{206,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.56,357.66) --
	(411.51,366.39) --
	(415.78,371.81) --
	(401.01,363.12) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.74,234.29) --
	(225.06,239.36) --
	(231.85,246.18) --
	(222.55,241.06) --
	cycle;
\definecolor{fillColor}{RGB}{169,0,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.74,301.65) --
	(327.03,308.63) --
	(332.56,314.78) --
	(320.37,307.78) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.53,251.52) --
	(251.62,257.08) --
	(258.12,263.76) --
	(248.07,258.16) --
	cycle;
\definecolor{fillColor}{RGB}{184,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.29,322.09) --
	(358.61,329.73) --
	(363.71,335.65) --
	(350.52,328.02) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.63,206.40) --
	(183.89,210.78) --
	(191.16,217.87) --
	(182.89,213.42) --
	cycle;
\definecolor{fillColor}{RGB}{145,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.60,269.60) --
	(279.53,275.70) --
	(285.72,282.23) --
	(274.85,276.11) --
	cycle;
\definecolor{fillColor}{RGB}{199,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.50,343.64) --
	(391.94,352.00) --
	(396.56,357.66) --
	(382.28,349.33) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.76,222.49) --
	(208.71,227.30) --
	(215.74,234.29) --
	(206.79,229.42) --
	cycle;
\definecolor{fillColor}{RGB}{160,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.06,288.62) --
	(308.91,295.29) --
	(314.74,301.65) --
	(302.98,294.95) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.06,239.36) --
	(234.76,244.65) --
	(241.53,251.52) --
	(231.85,246.18) --
	cycle;
\definecolor{fillColor}{RGB}{175,0,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.03,308.63) --
	(339.87,315.94) --
	(345.29,322.09) --
	(332.56,314.78) --
	cycle;
\definecolor{fillColor}{RGB}{138,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.62,257.08) --
	(262.14,262.88) --
	(268.60,269.60) --
	(258.12,263.76) --
	cycle;
\definecolor{fillColor}{RGB}{191,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.61,329.73) --
	(372.54,337.73) --
	(377.50,343.64) --
	(363.71,335.65) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.89,210.78) --
	(192.49,215.33) --
	(199.76,222.49) --
	(191.16,217.87) --
	cycle;
\definecolor{fillColor}{RGB}{153,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.53,275.70) --
	(290.94,282.06) --
	(297.06,288.62) --
	(285.72,282.23) --
	cycle;
\definecolor{fillColor}{RGB}{206,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.94,352.00) --
	(407.07,360.76) --
	(411.51,366.39) --
	(396.56,357.66) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.71,227.30) --
	(218.04,232.32) --
	(225.06,239.36) --
	(215.74,234.29) --
	cycle;
\definecolor{fillColor}{RGB}{169,0,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.91,295.29) --
	(321.29,302.26) --
	(327.03,308.63) --
	(314.74,301.65) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.76,244.65) --
	(244.88,250.16) --
	(251.62,257.08) --
	(241.53,251.52) --
	cycle;
\definecolor{fillColor}{RGB}{182,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.87,315.94) --
	(353.31,323.58) --
	(358.61,329.73) --
	(345.29,322.09) --
	cycle;
\definecolor{fillColor}{RGB}{145,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.14,262.88) --
	(273.12,268.93) --
	(279.53,275.70) --
	(268.60,269.60) --
	cycle;
\definecolor{fillColor}{RGB}{197,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.54,337.73) --
	(387.14,346.11) --
	(391.94,352.00) --
	(377.50,343.64) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.49,215.33) --
	(201.44,220.08) --
	(208.71,227.30) --
	(199.76,222.49) --
	cycle;
\definecolor{fillColor}{RGB}{160,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.94,282.06) --
	(302.86,288.70) --
	(308.91,295.29) --
	(297.06,288.62) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.04,232.32) --
	(227.76,237.54) --
	(234.76,244.65) --
	(225.06,239.36) --
	cycle;
\definecolor{fillColor}{RGB}{175,0,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.29,302.26) --
	(334.24,309.56) --
	(339.87,315.94) --
	(327.03,308.63) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.88,250.16) --
	(255.44,255.91) --
	(262.14,262.88) --
	(251.62,257.08) --
	cycle;
\definecolor{fillColor}{RGB}{191,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.31,323.58) --
	(367.39,331.59) --
	(372.54,337.73) --
	(358.61,329.73) --
	cycle;
\definecolor{fillColor}{RGB}{152,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.12,268.93) --
	(284.59,275.25) --
	(290.94,282.06) --
	(279.53,275.70) --
	cycle;
\definecolor{fillColor}{RGB}{206,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.14,346.11) --
	(402.46,354.90) --
	(407.07,360.76) --
	(391.94,352.00) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.44,220.08) --
	(210.77,225.02) --
	(218.04,232.32) --
	(208.71,227.30) --
	cycle;
\definecolor{fillColor}{RGB}{167,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.86,288.70) --
	(315.34,295.66) --
	(321.29,302.26) --
	(308.91,295.29) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.76,237.54) --
	(237.90,242.99) --
	(244.88,250.16) --
	(234.76,244.65) --
	cycle;
\definecolor{fillColor}{RGB}{182,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.24,309.56) --
	(347.81,317.20) --
	(353.31,323.58) --
	(339.87,315.94) --
	cycle;
\definecolor{fillColor}{RGB}{145,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.44,255.91) --
	(266.47,261.92) --
	(273.12,268.93) --
	(262.14,262.88) --
	cycle;
\definecolor{fillColor}{RGB}{197,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.39,331.59) --
	(382.15,339.99) --
	(387.14,346.11) --
	(372.54,337.73) --
	cycle;
\definecolor{fillColor}{RGB}{160,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.59,275.25) --
	(296.59,281.87) --
	(302.86,288.70) --
	(290.94,282.06) --
	cycle;
\definecolor{fillColor}{RGB}{121,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.77,225.02) --
	(220.51,230.18) --
	(227.76,237.54) --
	(218.04,232.32) --
	cycle;
\definecolor{fillColor}{RGB}{175,0,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.34,295.66) --
	(328.40,302.94) --
	(334.24,309.56) --
	(321.29,302.26) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.90,242.99) --
	(248.50,248.69) --
	(255.44,255.91) --
	(244.88,250.16) --
	cycle;
\definecolor{fillColor}{RGB}{191,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.81,317.20) --
	(362.03,325.21) --
	(367.39,331.59) --
	(353.31,323.58) --
	cycle;
\definecolor{fillColor}{RGB}{152,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.47,261.92) --
	(278.01,268.20) --
	(284.59,275.25) --
	(273.12,268.93) --
	cycle;
\definecolor{fillColor}{RGB}{204,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.15,339.99) --
	(397.65,348.81) --
	(402.46,354.90) --
	(387.14,346.11) --
	cycle;
\definecolor{fillColor}{RGB}{167,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.59,281.87) --
	(309.16,288.79) --
	(315.34,295.66) --
	(302.86,288.70) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.51,230.18) --
	(230.68,235.57) --
	(237.90,242.99) --
	(227.76,237.54) --
	cycle;
\definecolor{fillColor}{RGB}{182,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.40,302.94) --
	(342.09,310.57) --
	(347.81,317.20) --
	(334.24,309.56) --
	cycle;
\definecolor{fillColor}{RGB}{145,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.50,248.69) --
	(259.58,254.65) --
	(266.47,261.92) --
	(255.44,255.91) --
	cycle;
\definecolor{fillColor}{RGB}{197,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.03,325.21) --
	(376.96,333.62) --
	(382.15,339.99) --
	(367.39,331.59) --
	cycle;
\definecolor{fillColor}{RGB}{160,0,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.01,268.20) --
	(290.08,274.78) --
	(296.59,281.87) --
	(284.59,275.25) --
	cycle;
\definecolor{fillColor}{RGB}{174,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.16,288.79) --
	(322.32,296.05) --
	(328.40,302.94) --
	(315.34,295.66) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.68,235.57) --
	(241.31,241.20) --
	(248.50,248.69) --
	(237.90,242.99) --
	cycle;
\definecolor{fillColor}{RGB}{189,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.09,310.57) --
	(356.46,318.58) --
	(362.03,325.21) --
	(347.81,317.20) --
	cycle;
\definecolor{fillColor}{RGB}{152,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.58,254.65) --
	(271.17,260.88) --
	(278.01,268.20) --
	(266.47,261.92) --
	cycle;
\definecolor{fillColor}{RGB}{204,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.96,333.62) --
	(392.65,342.46) --
	(397.65,348.81) --
	(382.15,339.99) --
	cycle;
\definecolor{fillColor}{RGB}{167,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.08,274.78) --
	(302.74,281.67) --
	(309.16,288.79) --
	(296.59,281.87) --
	cycle;
\definecolor{fillColor}{RGB}{182,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.32,296.05) --
	(336.14,303.67) --
	(342.09,310.57) --
	(328.40,302.94) --
	cycle;
\definecolor{fillColor}{RGB}{143,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.31,241.20) --
	(252.43,247.10) --
	(259.58,254.65) --
	(248.50,248.69) --
	cycle;
\definecolor{fillColor}{RGB}{197,0,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.46,318.58) --
	(371.55,326.99) --
	(376.96,333.62) --
	(362.03,325.21) --
	cycle;
\definecolor{fillColor}{RGB}{158,0,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.17,260.88) --
	(283.32,267.41) --
	(290.08,274.78) --
	(278.01,268.20) --
	cycle;
\definecolor{fillColor}{RGB}{174,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.74,281.67) --
	(316.01,288.89) --
	(322.32,296.05) --
	(309.16,288.79) --
	cycle;
\definecolor{fillColor}{RGB}{189,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.14,303.67) --
	(350.65,311.67) --
	(356.46,318.58) --
	(342.09,310.57) --
	cycle;
\definecolor{fillColor}{RGB}{152,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.43,247.10) --
	(264.08,253.27) --
	(271.17,260.88) --
	(259.58,254.65) --
	cycle;
\definecolor{fillColor}{RGB}{204,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.55,326.99) --
	(387.44,335.85) --
	(392.65,342.46) --
	(376.96,333.62) --
	cycle;
\definecolor{fillColor}{RGB}{167,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.32,267.41) --
	(296.06,274.25) --
	(302.74,281.67) --
	(290.08,274.78) --
	cycle;
\definecolor{fillColor}{RGB}{182,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.01,288.89) --
	(329.95,296.49) --
	(336.14,303.67) --
	(322.32,296.05) --
	cycle;
\definecolor{fillColor}{RGB}{195,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.65,311.67) --
	(365.92,320.08) --
	(371.55,326.99) --
	(356.46,318.58) --
	cycle;
\definecolor{fillColor}{RGB}{158,0,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.08,253.27) --
	(276.29,259.75) --
	(283.32,267.41) --
	(271.17,260.88) --
	cycle;
\definecolor{fillColor}{RGB}{174,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.06,274.25) --
	(309.44,281.44) --
	(316.01,288.89) --
	(302.74,281.67) --
	cycle;
\definecolor{fillColor}{RGB}{189,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.95,296.49) --
	(344.61,304.47) --
	(350.65,311.67) --
	(336.14,303.67) --
	cycle;
\definecolor{fillColor}{RGB}{204,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.92,320.08) --
	(382.00,328.94) --
	(387.44,335.85) --
	(371.55,326.99) --
	cycle;
\definecolor{fillColor}{RGB}{164,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.29,259.75) --
	(289.11,266.54) --
	(296.06,274.25) --
	(283.32,267.41) --
	cycle;
\definecolor{fillColor}{RGB}{180,0,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.44,281.44) --
	(323.50,289.00) --
	(329.95,296.49) --
	(316.01,288.89) --
	cycle;
\definecolor{fillColor}{RGB}{195,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.61,304.47) --
	(360.04,312.87) --
	(365.92,320.08) --
	(350.65,311.67) --
	cycle;
\definecolor{fillColor}{RGB}{174,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.11,266.54) --
	(302.59,273.68) --
	(309.44,281.44) --
	(296.06,274.25) --
	cycle;
\definecolor{fillColor}{RGB}{189,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.50,289.00) --
	(338.30,296.96) --
	(344.61,304.47) --
	(329.95,296.49) --
	cycle;
\definecolor{fillColor}{RGB}{204,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.04,312.87) --
	(376.32,321.74) --
	(382.00,328.94) --
	(365.92,320.08) --
	cycle;
\definecolor{fillColor}{RGB}{180,0,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.59,273.68) --
	(316.77,281.20) --
	(323.50,289.00) --
	(309.44,281.44) --
	cycle;
\definecolor{fillColor}{RGB}{195,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.30,296.96) --
	(353.91,305.35) --
	(360.04,312.87) --
	(344.61,304.47) --
	cycle;
\definecolor{fillColor}{RGB}{186,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.77,281.20) --
	(331.72,289.12) --
	(338.30,296.96) --
	(323.50,289.00) --
	cycle;
\definecolor{fillColor}{RGB}{202,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.91,305.35) --
	(370.38,314.20) --
	(376.32,321.74) --
	(360.04,312.87) --
	cycle;
\definecolor{fillColor}{RGB}{195,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.72,289.12) --
	(347.50,297.48) --
	(353.91,305.35) --
	(338.30,296.96) --
	cycle;
\definecolor{fillColor}{RGB}{202,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.50,297.48) --
	(364.17,306.32) --
	(370.38,314.20) --
	(353.91,305.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.25,415.50) -- (367.49,340.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (367.49,340.17) -- (337.05, 29.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (367.49,340.17) -- (474.64,447.33);
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.97,278.04) -- (410.82,228.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.82,228.44) -- (446.89,418.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.89,418.48) -- (247.44,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.44,442.04) -- (253.97,278.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.03,178.21) -- (253.97,278.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.44,442.04) -- ( 83.00,392.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.00,392.35) -- (134.03,178.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.03,178.21) -- (333.97, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.97, 75.85) -- (410.82,228.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-27.82,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.02,109.71) {X};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.18,169.25) -- (330.01, 63.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.13, 66.04) --
	(330.01, 63.82) --
	(324.30, 68.26);

\node[text=drawColor,rotate= 64.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.52,150.99) {W};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.16, 66.78) -- (415.57,222.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.63,215.26) --
	(415.57,222.23) --
	(411.37,216.35);

\node[text=drawColor,rotate=-75.72,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.29,265.73) {CAPCE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.33,176.45) -- ( 69.62,391.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.59,384.80) --
	( 69.62,391.39) --
	( 70.16,384.18);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{14,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.88,277.07) --
	(255.48,275.84) --
	(258.48,278.49) --
	(253.91,279.69) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.48,275.84) --
	(260.13,274.62) --
	(263.10,277.32) --
	(258.48,278.49) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.80,274.42) --
	(252.43,273.14) --
	(255.48,275.84) --
	(250.88,277.07) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.13,274.62) --
	(264.84,273.42) --
	(267.78,276.18) --
	(263.10,277.32) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.43,273.14) --
	(257.11,271.87) --
	(260.13,274.62) --
	(255.48,275.84) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.84,273.42) --
	(269.60,272.26) --
	(272.51,275.07) --
	(267.78,276.18) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.66,271.72) --
	(249.31,270.39) --
	(252.43,273.14) --
	(247.80,274.42) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.11,271.87) --
	(261.84,270.63) --
	(264.84,273.42) --
	(260.13,274.62) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.60,272.26) --
	(274.42,271.14) --
	(277.31,274.00) --
	(272.51,275.07) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.31,270.39) --
	(254.02,269.08) --
	(257.11,271.87) --
	(252.43,273.14) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.84,270.63) --
	(266.63,269.41) --
	(269.60,272.26) --
	(264.84,273.42) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.42,271.14) --
	(279.31,270.06) --
	(282.16,272.98) --
	(277.31,274.00) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.46,268.97) --
	(246.14,267.60) --
	(249.31,270.39) --
	(244.66,271.72) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.02,269.08) --
	(258.78,267.79) --
	(261.84,270.63) --
	(257.11,271.87) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.63,269.41) --
	(271.48,268.23) --
	(274.42,271.14) --
	(269.60,272.26) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.31,270.06) --
	(284.25,269.03) --
	(287.08,272.02) --
	(282.16,272.98) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.14,267.60) --
	(250.87,266.25) --
	(254.02,269.08) --
	(249.31,270.39) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.78,267.79) --
	(263.60,266.52) --
	(266.63,269.41) --
	(261.84,270.63) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.48,268.23) --
	(276.39,267.09) --
	(279.31,270.06) --
	(274.42,271.14) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.19,266.18) --
	(242.90,264.76) --
	(246.14,267.60) --
	(241.46,268.97) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.25,269.03) --
	(289.26,268.07) --
	(292.06,271.14) --
	(287.08,272.02) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.87,266.25) --
	(255.66,264.91) --
	(258.78,267.79) --
	(254.02,269.08) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.60,266.52) --
	(268.48,265.29) --
	(271.48,268.23) --
	(266.63,269.41) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.39,267.09) --
	(281.37,266.00) --
	(284.25,269.03) --
	(279.31,270.06) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.90,264.76) --
	(247.66,263.36) --
	(250.87,266.25) --
	(246.14,267.60) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.26,268.07) --
	(294.35,267.20) --
	(297.12,270.34) --
	(292.06,271.14) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.66,264.91) --
	(260.51,263.59) --
	(263.60,266.52) --
	(258.78,267.79) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.48,265.29) --
	(273.42,264.09) --
	(276.39,267.09) --
	(271.48,268.23) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.86,263.33) --
	(239.60,261.87) --
	(242.90,264.76) --
	(238.19,266.18) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.37,266.00) --
	(286.41,264.97) --
	(289.26,268.07) --
	(284.25,269.03) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.66,263.36) --
	(252.48,261.97) --
	(255.66,264.91) --
	(250.87,266.25) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.35,267.20) --
	(299.50,266.41) --
	(302.24,269.65) --
	(297.12,270.34) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.51,263.59) --
	(265.42,262.29) --
	(268.48,265.29) --
	(263.60,266.52) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.42,264.09) --
	(278.43,262.93) --
	(281.37,266.00) --
	(276.39,267.09) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.60,261.87) --
	(244.39,260.43) --
	(247.66,263.36) --
	(242.90,264.76) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.41,264.97) --
	(291.52,264.02) --
	(294.35,267.20) --
	(289.26,268.07) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.48,261.97) --
	(257.36,260.60) --
	(260.51,263.59) --
	(255.66,264.91) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.50,266.41) --
	(304.74,265.74) --
	(307.45,269.08) --
	(302.24,269.65) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.42,262.29) --
	(270.39,261.03) --
	(273.42,264.09) --
	(268.48,265.29) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.46,260.43) --
	(236.22,258.93) --
	(239.60,261.87) --
	(234.86,263.33) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.43,262.93) --
	(283.50,261.83) --
	(286.41,264.97) --
	(281.37,266.00) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.39,260.43) --
	(249.23,258.99) --
	(252.48,261.97) --
	(247.66,263.36) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.52,264.02) --
	(296.71,263.15) --
	(299.50,266.41) --
	(294.35,267.20) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.36,260.60) --
	(262.30,259.25) --
	(265.42,262.29) --
	(260.51,263.59) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.74,265.74) --
	(310.05,265.21) --
	(312.74,268.65) --
	(307.45,269.08) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.39,261.03) --
	(275.43,259.82) --
	(278.43,262.93) --
	(273.42,264.09) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.22,258.93) --
	(241.04,257.44) --
	(244.39,260.43) --
	(239.60,261.87) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.50,261.83) --
	(288.64,260.80) --
	(291.52,264.02) --
	(286.41,264.97) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.23,258.99) --
	(254.14,257.57) --
	(257.36,260.60) --
	(252.48,261.97) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.71,263.15) --
	(301.97,262.38) --
	(304.74,265.74) --
	(299.50,266.41) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.30,259.25) --
	(267.30,257.94) --
	(270.39,261.03) --
	(265.42,262.29) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.05,265.21) --
	(315.46,264.83) --
	(318.12,268.39) --
	(312.74,268.65) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.99,257.48) --
	(232.78,255.94) --
	(236.22,258.93) --
	(231.46,260.43) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.43,259.82) --
	(280.53,258.65) --
	(283.50,261.83) --
	(278.43,262.93) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.04,257.44) --
	(245.92,255.95) --
	(249.23,258.99) --
	(244.39,260.43) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.64,260.80) --
	(293.86,259.85) --
	(296.71,263.15) --
	(291.52,264.02) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.14,257.57) --
	(259.11,256.16) --
	(262.30,259.25) --
	(257.36,260.60) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.97,262.38) --
	(307.32,261.74) --
	(310.05,265.21) --
	(304.74,265.74) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.30,257.94) --
	(272.37,256.65) --
	(275.43,259.82) --
	(270.39,261.03) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.46,264.83) --
	(320.96,264.63) --
	(323.59,268.33) --
	(318.12,268.39) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.78,255.94) --
	(237.63,254.40) --
	(241.04,257.44) --
	(236.22,258.93) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.53,258.65) --
	(285.71,257.54) --
	(288.64,260.80) --
	(283.50,261.83) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.92,255.95) --
	(250.86,254.48) --
	(254.14,257.57) --
	(249.23,258.99) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.86,259.85) --
	(299.15,258.99) --
	(301.97,262.38) --
	(296.71,263.15) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.11,256.16) --
	(264.15,254.79) --
	(267.30,257.94) --
	(262.30,259.25) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.32,261.74) --
	(312.75,261.24) --
	(315.46,264.83) --
	(310.05,265.21) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.45,254.47) --
	(229.27,252.88) --
	(232.78,255.94) --
	(227.99,257.48) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.37,256.65) --
	(277.50,255.42) --
	(280.53,258.65) --
	(275.43,259.82) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.96,264.63) --
	(326.57,264.66) --
	(329.18,268.51) --
	(323.59,268.33) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.63,254.40) --
	(242.54,252.86) --
	(245.92,255.95) --
	(241.04,257.44) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.71,257.54) --
	(290.95,256.50) --
	(293.86,259.85) --
	(288.64,260.80) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.86,254.48) --
	(255.86,253.02) --
	(259.11,256.16) --
	(254.14,257.57) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.15,258.99) --
	(304.53,258.24) --
	(307.32,261.74) --
	(301.97,262.38) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.15,254.79) --
	(269.25,253.44) --
	(272.37,256.65) --
	(267.30,257.94) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.75,261.24) --
	(318.28,260.92) --
	(320.96,264.63) --
	(315.46,264.83) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.27,252.88) --
	(234.14,251.29) --
	(237.63,254.40) --
	(232.78,255.94) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.50,255.42) --
	(282.71,254.24) --
	(285.71,257.54) --
	(280.53,258.65) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.57,264.66) --
	(332.29,264.94) --
	(334.88,268.97) --
	(329.18,268.51) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.54,252.86) --
	(247.51,251.33) --
	(250.86,254.48) --
	(245.92,255.95) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.95,256.50) --
	(296.28,255.56) --
	(299.15,258.99) --
	(293.86,259.85) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.86,253.02) --
	(260.93,251.59) --
	(264.15,254.79) --
	(259.11,256.16) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.53,258.24) --
	(309.99,257.63) --
	(312.75,261.24) --
	(307.32,261.74) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.83,251.40) --
	(225.68,249.77) --
	(229.27,252.88) --
	(224.45,254.47) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.25,253.44) --
	(274.41,252.14) --
	(277.50,255.42) --
	(272.37,256.65) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.28,260.92) --
	(323.91,260.79) --
	(326.57,264.66) --
	(320.96,264.63) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.14,251.29) --
	(239.08,249.71) --
	(242.54,252.86) --
	(237.63,254.40) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71,254.24) --
	(287.99,253.12) --
	(290.95,256.50) --
	(285.71,257.54) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.29,264.94) --
	(338.14,265.52) --
	(340.71,269.75) --
	(334.88,268.97) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.51,251.33) --
	(252.54,249.82) --
	(255.86,253.02) --
	(250.86,254.48) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.28,255.56) --
	(301.68,254.71) --
	(304.53,258.24) --
	(299.15,258.99) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93,251.59) --
	(266.06,250.18) --
	(269.25,253.44) --
	(264.15,254.79) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.99,257.63) --
	(315.54,257.18) --
	(318.28,260.92) --
	(312.75,261.24) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.68,249.77) --
	(230.59,248.13) --
	(234.14,251.29) --
	(229.27,252.88) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.41,252.14) --
	(279.65,250.88) --
	(282.71,254.24) --
	(277.50,255.42) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.91,260.79) --
	(329.65,260.91) --
	(332.29,264.94) --
	(326.57,264.66) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.08,249.71) --
	(244.08,248.13) --
	(247.51,251.33) --
	(242.54,252.86) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.99,253.12) --
	(293.35,252.08) --
	(296.28,255.56) --
	(290.95,256.50) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.14,265.52) --
	(344.13,266.46) --
	(346.69,270.91) --
	(340.71,269.75) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.54,249.82) --
	(257.64,248.33) --
	(260.93,251.59) --
	(255.86,253.02) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.68,254.71) --
	(307.18,253.99) --
	(309.99,257.63) --
	(304.53,258.24) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.14,248.28) --
	(222.01,246.60) --
	(225.68,249.77) --
	(220.83,251.40) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,250.18) --
	(271.26,248.81) --
	(274.41,252.14) --
	(269.25,253.44) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.54,257.18) --
	(321.20,256.92) --
	(323.91,260.79) --
	(318.28,260.92) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.59,248.13) --
	(235.55,246.50) --
	(239.08,249.71) --
	(234.14,251.29) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.65,250.88) --
	(284.96,249.69) --
	(287.99,253.12) --
	(282.71,254.24) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.65,260.91) --
	(335.52,261.31) --
	(338.14,265.52) --
	(332.29,264.94) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.08,248.13) --
	(249.15,246.57) --
	(252.54,249.82) --
	(247.51,251.33) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.35,252.08) --
	(298.78,251.14) --
	(301.68,254.71) --
	(296.28,255.56) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.13,266.46) --
	(350.28,267.82) --
	(352.84,272.53) --
	(346.69,270.91) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.64,248.33) --
	(262.80,246.86) --
	(266.06,250.18) --
	(260.93,251.59) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.18,253.99) --
	(312.76,253.42) --
	(315.54,257.18) --
	(309.99,257.63) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.01,246.60) --
	(226.95,244.91) --
	(230.59,248.13) --
	(225.68,249.77) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.26,248.81) --
	(276.53,247.48) --
	(279.65,250.88) --
	(274.41,252.14) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.20,256.92) --
	(326.97,256.87) --
	(329.65,260.91) --
	(323.91,260.79) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.55,246.50) --
	(240.59,244.87) --
	(244.08,248.13) --
	(239.08,249.71) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.96,249.69) --
	(290.35,248.57) --
	(293.35,252.08) --
	(287.99,253.12) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.52,261.31) --
	(341.53,262.03) --
	(344.13,266.46) --
	(338.14,265.52) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.15,246.57) --
	(254.28,245.01) --
	(257.64,248.33) --
	(252.54,249.82) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.78,251.14) --
	(304.31,250.32) --
	(307.18,253.99) --
	(301.68,254.71) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.28,267.82) --
	(356.62,269.68) --
	(359.18,274.69) --
	(352.84,272.53) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.36,245.08) --
	(218.27,243.36) --
	(222.01,246.60) --
	(217.14,248.28) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.80,246.86) --
	(268.03,245.42) --
	(271.26,248.81) --
	(266.06,250.18) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.76,253.42) --
	(318.45,253.02) --
	(321.20,256.92) --
	(315.54,257.18) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.95,244.91) --
	(231.95,243.23) --
	(235.55,246.50) --
	(230.59,248.13) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.53,247.48) --
	(281.87,246.21) --
	(284.96,249.69) --
	(279.65,250.88) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.97,256.87) --
	(332.86,257.09) --
	(335.52,261.31) --
	(329.65,260.91) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.59,244.87) --
	(245.68,243.25) --
	(249.15,246.57) --
	(244.08,248.13) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.35,248.57) --
	(295.82,247.53) --
	(298.78,251.14) --
	(293.35,252.08) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.53,262.03) --
	(347.69,263.15) --
	(350.28,267.82) --
	(344.13,266.46) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.28,245.01) --
	(259.47,243.48) --
	(262.80,246.86) --
	(257.64,248.33) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.31,250.32) --
	(309.92,249.63) --
	(312.76,253.42) --
	(307.18,253.99) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.62,269.68) --
	(363.16,272.13) --
	(365.73,277.48) --
	(359.18,274.69) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.27,243.36) --
	(223.23,241.62) --
	(226.95,244.91) --
	(222.01,246.60) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.03,245.42) --
	(273.34,244.03) --
	(276.53,247.48) --
	(271.26,248.81) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.45,253.02) --
	(324.24,252.82) --
	(326.97,256.87) --
	(321.20,256.92) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.95,243.23) --
	(237.01,241.54) --
	(240.59,244.87) --
	(235.55,246.50) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.87,246.21) --
	(287.30,245.01) --
	(290.35,248.57) --
	(284.96,249.69) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.86,257.09) --
	(338.88,257.61) --
	(341.53,262.03) --
	(335.52,261.31) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.68,243.25) --
	(250.84,241.64) --
	(254.28,245.01) --
	(249.15,246.57) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.82,247.53) --
	(301.38,246.61) --
	(304.31,250.32) --
	(298.78,251.14) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.69,263.15) --
	(354.03,264.73) --
	(356.62,269.68) --
	(350.28,267.82) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.51,241.83) --
	(214.44,240.05) --
	(218.27,243.36) --
	(213.36,245.08) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.47,243.48) --
	(264.74,241.98) --
	(268.03,245.42) --
	(262.80,246.86) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.92,249.63) --
	(315.64,249.10) --
	(318.45,253.02) --
	(312.76,253.42) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.16,272.13) --
	(369.95,275.28) --
	(372.54,281.02) --
	(365.73,277.48) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.23,241.62) --
	(228.26,239.89) --
	(231.95,243.23) --
	(226.95,244.91) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.34,244.03) --
	(278.72,242.68) --
	(281.87,246.21) --
	(276.53,247.48) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.24,252.82) --
	(330.15,252.87) --
	(332.86,257.09) --
	(326.97,256.87) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.01,241.54) --
	(242.14,239.87) --
	(245.68,243.25) --
	(240.59,244.87) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.30,245.01) --
	(292.80,243.88) --
	(295.82,247.53) --
	(290.35,248.57) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.88,257.61) --
	(345.06,258.50) --
	(347.69,263.15) --
	(341.53,262.03) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.84,241.64) --
	(256.08,240.05) --
	(259.47,243.48) --
	(254.28,245.01) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.38,246.61) --
	(307.03,245.80) --
	(309.92,249.63) --
	(304.31,250.32) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.03,264.73) --
	(360.57,266.85) --
	(363.16,272.13) --
	(356.62,269.68) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.44,240.05) --
	(219.44,238.27) --
	(223.23,241.62) --
	(218.27,243.36) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.74,241.98) --
	(270.08,240.51) --
	(273.34,244.03) --
	(268.03,245.42) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.64,249.10) --
	(321.46,248.75) --
	(324.24,252.82) --
	(318.45,253.02) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.95,275.28) --
	(377.02,279.25) --
	(379.65,285.47) --
	(372.54,281.02) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.26,239.89) --
	(233.36,238.15) --
	(237.01,241.54) --
	(231.95,243.23) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.72,242.68) --
	(284.18,241.39) --
	(287.30,245.01) --
	(281.87,246.21) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.15,252.87) --
	(336.20,253.20) --
	(338.88,257.61) --
	(332.86,257.09) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.14,239.87) --
	(247.34,238.20) --
	(250.84,241.64) --
	(245.68,243.25) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.80,243.88) --
	(298.39,242.85) --
	(301.38,246.61) --
	(295.82,247.53) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.06,258.50) --
	(351.40,259.81) --
	(354.03,264.73) --
	(347.69,263.15) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.57,238.50) --
	(210.53,236.68) --
	(214.44,240.05) --
	(209.51,241.83) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.08,240.05) --
	(261.38,238.48) --
	(264.74,241.98) --
	(259.47,243.48) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.03,245.80) --
	(312.77,245.14) --
	(315.64,249.10) --
	(309.92,249.63) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.57,266.85) --
	(367.34,269.62) --
	(369.95,275.28) --
	(363.16,272.13) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.44,238.27) --
	(224.50,236.48) --
	(228.26,239.89) --
	(223.23,241.62) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.08,240.51) --
	(275.50,239.09) --
	(278.72,242.68) --
	(273.34,244.03) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.46,248.75) --
	(327.40,248.63) --
	(330.15,252.87) --
	(324.24,252.82) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.02,279.25) --
	(384.42,284.23) --
	(387.11,290.99) --
	(379.65,285.47) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.36,238.15) --
	(238.52,236.42) --
	(242.14,239.87) --
	(237.01,241.54) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.18,241.39) --
	(289.72,240.17) --
	(292.80,243.88) --
	(287.30,245.01) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.20,253.20) --
	(342.39,253.86) --
	(345.06,258.50) --
	(338.88,257.61) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.34,238.20) --
	(252.60,236.55) --
	(256.08,240.05) --
	(250.84,241.64) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.39,242.85) --
	(304.07,241.93) --
	(307.03,245.80) --
	(301.38,246.61) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.40,259.81) --
	(357.94,261.63) --
	(360.57,266.85) --
	(354.03,264.73) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.53,236.68) --
	(215.56,234.85) --
	(219.44,238.27) --
	(214.44,240.05) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.38,238.48) --
	(266.75,236.94) --
	(270.08,240.51) --
	(264.74,241.98) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.77,245.14) --
	(318.62,244.66) --
	(321.46,248.75) --
	(315.64,249.10) --
	cycle;
\definecolor{fillColor}{RGB}{100,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.34,269.62) --
	(374.38,273.16) --
	(377.02,279.25) --
	(369.95,275.28) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.50,236.48) --
	(229.63,234.69) --
	(233.36,238.15) --
	(228.26,239.89) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.50,239.09) --
	(280.99,237.72) --
	(284.18,241.39) --
	(278.72,242.68) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.40,248.63) --
	(333.47,248.78) --
	(336.20,253.20) --
	(330.15,252.87) --
	cycle;
\definecolor{fillColor}{RGB}{132,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.42,284.23) --
	(392.23,290.40) --
	(394.99,297.82) --
	(387.11,290.99) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.52,236.42) --
	(243.75,234.69) --
	(247.34,238.20) --
	(242.14,239.87) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.72,240.17) --
	(295.34,239.04) --
	(298.39,242.85) --
	(292.80,243.88) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.39,253.86) --
	(348.74,254.92) --
	(351.40,259.81) --
	(345.06,258.50) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.54,235.11) --
	(206.53,233.23) --
	(210.53,236.68) --
	(205.57,238.50) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.60,236.55) --
	(257.94,234.91) --
	(261.38,238.48) --
	(256.08,240.05) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.07,241.93) --
	(309.85,241.15) --
	(312.77,245.14) --
	(307.03,245.80) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.94,261.63) --
	(364.70,264.05) --
	(367.34,269.62) --
	(360.57,266.85) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.56,234.85) --
	(220.65,233.01) --
	(224.50,236.48) --
	(219.44,238.27) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.75,236.94) --
	(272.20,235.44) --
	(275.50,239.09) --
	(270.08,240.51) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.62,244.66) --
	(324.59,244.38) --
	(327.40,248.63) --
	(321.46,248.75) --
	cycle;
\definecolor{fillColor}{RGB}{111,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.38,273.16) --
	(381.73,277.62) --
	(384.42,284.23) --
	(377.02,279.25) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.63,234.69) --
	(234.82,232.90) --
	(238.52,236.42) --
	(233.36,238.15) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.99,237.72) --
	(286.56,236.42) --
	(289.72,240.17) --
	(284.18,241.39) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.47,248.78) --
	(339.68,249.23) --
	(342.39,253.86) --
	(336.20,253.20) --
	cycle;
\definecolor{fillColor}{RGB}{147,0,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.23,290.40) --
	(400.51,298.01) --
	(403.39,306.21) --
	(394.99,297.82) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.75,234.69) --
	(249.05,232.98) --
	(252.60,236.55) --
	(247.34,238.20) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.34,239.04) --
	(301.06,238.02) --
	(304.07,241.93) --
	(298.39,242.85) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.74,254.92) --
	(355.29,256.45) --
	(357.94,261.63) --
	(351.40,259.81) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.53,233.23) --
	(211.59,231.35) --
	(215.56,234.85) --
	(210.53,236.68) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.94,234.91) --
	(263.35,233.31) --
	(266.75,236.94) --
	(261.38,238.48) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.85,241.15) --
	(315.73,240.53) --
	(318.62,244.66) --
	(312.77,245.14) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.70,264.05) --
	(371.72,267.18) --
	(374.38,273.16) --
	(367.34,269.62) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.65,233.01) --
	(225.81,231.16) --
	(229.63,234.69) --
	(224.50,236.48) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.20,235.44) --
	(277.73,233.99) --
	(280.99,237.72) --
	(275.50,239.09) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.59,244.38) --
	(330.68,244.35) --
	(333.47,248.78) --
	(327.40,248.63) --
	cycle;
\definecolor{fillColor}{RGB}{126,0,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.73,277.62) --
	(389.47,283.19) --
	(392.23,290.40) --
	(384.42,284.23) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.82,232.90) --
	(240.08,231.12) --
	(243.75,234.69) --
	(238.52,236.42) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.56,236.42) --
	(292.23,235.19) --
	(295.34,239.04) --
	(289.72,240.17) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.68,249.23) --
	(346.05,250.05) --
	(348.74,254.92) --
	(342.39,253.86) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.42,231.64) --
	(202.44,229.72) --
	(206.53,233.23) --
	(201.54,235.11) --
	cycle;
\definecolor{fillColor}{RGB}{166,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.51,298.01) --
	(409.37,307.39) --
	(412.40,316.53) --
	(403.39,306.21) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.05,232.98) --
	(254.42,231.28) --
	(257.94,234.91) --
	(252.60,236.55) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.06,238.02) --
	(306.87,237.12) --
	(309.85,241.15) --
	(304.07,241.93) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.29,256.45) --
	(362.04,258.54) --
	(364.70,264.05) --
	(357.94,261.63) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.59,231.35) --
	(216.71,229.46) --
	(220.65,233.01) --
	(215.56,234.85) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.35,233.31) --
	(268.84,231.73) --
	(272.20,235.44) --
	(266.75,236.94) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.73,240.53) --
	(321.73,240.10) --
	(324.59,244.38) --
	(318.62,244.66) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.72,267.18) --
	(379.04,271.16) --
	(381.73,277.62) --
	(374.38,273.16) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.81,231.16) --
	(231.04,229.32) --
	(234.82,232.90) --
	(229.63,234.69) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.73,233.99) --
	(283.34,232.60) --
	(286.56,236.42) --
	(280.99,237.72) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.68,244.35) --
	(336.92,244.60) --
	(339.68,249.23) --
	(333.47,248.78) --
	cycle;
\definecolor{fillColor}{RGB}{141,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.47,283.19) --
	(397.65,290.08) --
	(400.51,298.01) --
	(392.23,290.40) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.08,231.12) --
	(245.42,229.34) --
	(249.05,232.98) --
	(243.75,234.69) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.23,235.19) --
	(297.98,234.06) --
	(301.06,238.02) --
	(295.34,239.04) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.05,250.05) --
	(352.59,251.31) --
	(355.29,256.45) --
	(348.74,254.92) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.44,229.72) --
	(207.53,227.78) --
	(211.59,231.35) --
	(206.53,233.23) --
	cycle;
\definecolor{fillColor}{RGB}{185,0,18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.37,307.39) --
	(418.94,318.92) --
	(422.18,329.21) --
	(412.40,316.53) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.42,231.28) --
	(259.87,229.60) --
	(263.35,233.31) --
	(257.94,234.91) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.87,237.12) --
	(312.79,236.37) --
	(315.73,240.53) --
	(309.85,241.15) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.04,258.54) --
	(369.04,261.28) --
	(371.72,267.18) --
	(364.70,264.05) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.71,229.46) --
	(221.90,227.56) --
	(225.81,231.16) --
	(220.65,233.01) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.84,231.73) --
	(274.40,230.20) --
	(277.73,233.99) --
	(272.20,235.44) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.73,240.10) --
	(327.85,239.90) --
	(330.68,244.35) --
	(324.59,244.38) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.04,271.16) --
	(386.71,276.15) --
	(389.47,283.19) --
	(381.73,277.62) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.04,229.32) --
	(236.33,227.47) --
	(240.08,231.12) --
	(234.82,232.90) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.34,232.60) --
	(289.04,231.28) --
	(292.23,235.19) --
	(286.56,236.42) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.92,244.60) --
	(343.30,245.19) --
	(346.05,250.05) --
	(339.68,249.23) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.21,228.10) --
	(198.26,226.12) --
	(202.44,229.72) --
	(197.42,231.64) --
	cycle;
\definecolor{fillColor}{RGB}{158,0,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.65,290.08) --
	(406.37,298.59) --
	(409.37,307.39) --
	(400.51,298.01) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.42,229.34) --
	(250.83,227.58) --
	(254.42,231.28) --
	(249.05,232.98) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.98,234.06) --
	(303.82,233.04) --
	(306.87,237.12) --
	(301.06,238.02) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.59,251.31) --
	(359.35,253.08) --
	(362.04,258.54) --
	(355.29,256.45) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.53,227.78) --
	(212.68,225.83) --
	(216.71,229.46) --
	(211.59,231.35) --
	cycle;
\definecolor{fillColor}{RGB}{205,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.94,318.92) --
	(429.39,333.13) --
	(432.91,344.83) --
	(422.18,329.21) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.87,229.60) --
	(265.39,227.95) --
	(268.84,231.73) --
	(263.35,233.31) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.79,236.37) --
	(318.81,235.79) --
	(321.73,240.10) --
	(315.73,240.53) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.04,261.28) --
	(376.33,264.81) --
	(379.04,271.16) --
	(371.72,267.18) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.90,227.56) --
	(227.17,225.65) --
	(231.04,229.32) --
	(225.81,231.16) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.40,230.20) --
	(280.05,228.72) --
	(283.34,232.60) --
	(277.73,233.99) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.85,239.90) --
	(334.11,239.96) --
	(336.92,244.60) --
	(330.68,244.35) --
	cycle;
\definecolor{fillColor}{RGB}{132,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.71,276.15) --
	(394.81,282.37) --
	(397.65,290.08) --
	(389.47,283.19) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.33,227.47) --
	(241.71,225.63) --
	(245.42,229.34) --
	(240.08,231.12) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.04,231.28) --
	(294.83,230.05) --
	(297.98,234.06) --
	(292.23,235.19) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.30,245.19) --
	(349.86,246.19) --
	(352.59,251.31) --
	(346.05,250.05) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.26,226.12) --
	(203.38,224.13) --
	(207.53,227.78) --
	(202.44,229.72) --
	cycle;
\definecolor{fillColor}{RGB}{174,0,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.37,298.59) --
	(415.76,309.07) --
	(418.94,318.92) --
	(409.37,307.39) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.83,227.58) --
	(256.31,225.83) --
	(259.87,229.60) --
	(254.42,231.28) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.82,233.04) --
	(309.78,232.16) --
	(312.79,236.37) --
	(306.87,237.12) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.35,253.08) --
	(366.34,255.46) --
	(369.04,261.28) --
	(362.04,258.54) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.68,225.83) --
	(217.91,223.87) --
	(221.90,227.56) --
	(216.71,229.46) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.39,227.95) --
	(271.00,226.34) --
	(274.40,230.20) --
	(268.84,231.73) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.81,235.79) --
	(324.96,235.42) --
	(327.85,239.90) --
	(321.73,240.10) --
	cycle;
\definecolor{fillColor}{RGB}{111,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.33,264.81) --
	(383.95,269.28) --
	(386.71,276.15) --
	(379.04,271.16) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.17,225.65) --
	(232.50,223.75) --
	(236.33,227.47) --
	(231.04,229.32) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.05,228.72) --
	(285.79,227.31) --
	(289.04,231.28) --
	(283.34,232.60) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.11,239.96) --
	(340.52,240.34) --
	(343.30,245.19) --
	(336.92,244.60) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,224.47) --
	(193.98,222.44) --
	(198.26,226.12) --
	(193.21,228.10) --
	cycle;
\definecolor{fillColor}{RGB}{147,0,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.81,282.37) --
	(403.41,290.08) --
	(406.37,298.59) --
	(397.65,290.08) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.71,225.63) --
	(247.15,223.80) --
	(250.83,227.58) --
	(245.42,229.34) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.83,230.05) --
	(300.71,228.92) --
	(303.82,233.04) --
	(297.98,234.06) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.86,246.19) --
	(356.62,247.66) --
	(359.35,253.08) --
	(352.59,251.31) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.38,224.13) --
	(208.56,222.13) --
	(212.68,225.83) --
	(207.53,227.78) --
	cycle;
\definecolor{fillColor}{RGB}{196,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.76,309.07) --
	(425.97,321.98) --
	(429.39,333.13) --
	(418.94,318.92) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.31,225.83) --
	(261.87,224.11) --
	(265.39,227.95) --
	(259.87,229.60) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.78,232.16) --
	(315.84,231.44) --
	(318.81,235.79) --
	(312.79,236.37) --
	cycle;
\definecolor{fillColor}{RGB}{92,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.34,255.46) --
	(373.60,258.57) --
	(376.33,264.81) --
	(369.04,261.28) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.91,223.87) --
	(223.20,221.91) --
	(227.17,225.65) --
	(221.90,227.56) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.00,226.34) --
	(276.69,224.78) --
	(280.05,228.72) --
	(274.40,230.20) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.96,235.42) --
	(331.25,235.30) --
	(334.11,239.96) --
	(327.85,239.90) --
	cycle;
\definecolor{fillColor}{RGB}{124,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.95,269.28) --
	(391.98,274.87) --
	(394.81,282.37) --
	(386.71,276.15) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.50,223.75) --
	(237.90,221.84) --
	(241.71,225.63) --
	(236.33,227.47) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.79,227.31) --
	(291.61,225.97) --
	(294.83,230.05) --
	(289.04,231.28) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.52,240.34) --
	(347.09,241.08) --
	(349.86,246.19) --
	(343.30,245.19) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.98,222.44) --
	(199.13,220.40) --
	(203.38,224.13) --
	(198.26,226.12) --
	cycle;
\definecolor{fillColor}{RGB}{166,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.41,290.08) --
	(412.64,299.59) --
	(415.76,309.07) --
	(406.37,298.59) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.15,223.80) --
	(252.67,221.98) --
	(256.31,225.83) --
	(250.83,227.58) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.71,228.92) --
	(306.70,227.91) --
	(309.78,232.16) --
	(303.82,233.04) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.62,247.66) --
	(363.61,249.70) --
	(366.34,255.46) --
	(359.35,253.08) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.56,222.13) --
	(213.82,220.11) --
	(217.91,223.87) --
	(212.68,225.83) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.87,224.11) --
	(267.52,222.42) --
	(271.00,226.34) --
	(265.39,227.95) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.84,231.44) --
	(322.02,230.92) --
	(324.96,235.42) --
	(318.81,235.79) --
	cycle;
\definecolor{fillColor}{RGB}{104,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.60,258.57) --
	(381.19,262.54) --
	(383.95,269.28) --
	(376.33,264.81) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.20,221.91) --
	(228.57,219.94) --
	(232.50,223.75) --
	(227.17,225.65) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.69,224.78) --
	(282.46,223.27) --
	(285.79,227.31) --
	(280.05,228.72) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.25,235.30) --
	(337.68,235.47) --
	(340.52,240.34) --
	(334.11,239.96) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.48,220.77) --
	(189.60,218.68) --
	(193.98,222.44) --
	(188.90,224.47) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.98,274.87) --
	(400.48,281.83) --
	(403.41,290.08) --
	(394.81,282.37) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.90,221.84) --
	(243.39,219.94) --
	(247.15,223.80) --
	(241.71,225.63) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.61,225.97) --
	(297.54,224.73) --
	(300.71,228.92) --
	(294.83,230.05) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.09,241.08) --
	(353.86,242.27) --
	(356.62,247.66) --
	(349.86,246.19) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.13,220.40) --
	(204.35,218.34) --
	(208.56,222.13) --
	(203.38,224.13) --
	cycle;
\definecolor{fillColor}{RGB}{185,0,18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.64,299.59) --
	(422.63,311.32) --
	(425.97,321.98) --
	(415.76,309.07) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.67,221.98) --
	(258.27,220.18) --
	(261.87,224.11) --
	(256.31,225.83) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.70,227.91) --
	(312.80,227.05) --
	(315.84,231.44) --
	(309.78,232.16) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.61,249.70) --
	(370.86,252.41) --
	(373.60,258.57) --
	(366.34,255.46) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.82,220.11) --
	(219.15,218.09) --
	(223.20,221.91) --
	(217.91,223.87) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.52,222.42) --
	(273.24,220.77) --
	(276.69,224.78) --
	(271.00,226.34) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.02,230.92) --
	(328.33,230.62) --
	(331.25,235.30) --
	(324.96,235.42) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.19,262.54) --
	(389.15,267.55) --
	(391.98,274.87) --
	(383.95,269.28) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.57,219.94) --
	(234.02,217.97) --
	(237.90,221.84) --
	(232.50,223.75) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.46,223.27) --
	(288.33,221.84) --
	(291.61,225.97) --
	(285.79,227.31) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.68,235.47) --
	(344.28,235.98) --
	(347.09,241.08) --
	(340.52,240.34) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.60,218.68) --
	(194.78,216.58) --
	(199.13,220.40) --
	(193.98,222.44) --
	cycle;
\definecolor{fillColor}{RGB}{155,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.48,281.83) --
	(409.56,290.44) --
	(412.64,299.59) --
	(403.41,290.08) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.39,219.94) --
	(248.95,218.06) --
	(252.67,221.98) --
	(247.15,223.80) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.54,224.73) --
	(303.56,223.61) --
	(306.70,227.91) --
	(300.71,228.92) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.86,242.27) --
	(360.85,243.99) --
	(363.61,249.70) --
	(356.62,247.66) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.35,218.34) --
	(209.64,216.26) --
	(213.82,220.11) --
	(208.56,222.13) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.27,220.18) --
	(263.95,218.41) --
	(267.52,222.42) --
	(261.87,224.11) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.80,227.05) --
	(319.02,226.37) --
	(322.02,230.92) --
	(315.84,231.44) --
	cycle;
\definecolor{fillColor}{RGB}{96,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.86,252.41) --
	(378.41,255.91) --
	(381.19,262.54) --
	(373.60,258.57) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.15,218.09) --
	(224.55,216.06) --
	(228.57,219.94) --
	(223.20,221.91) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.24,220.77) --
	(279.06,219.17) --
	(282.46,223.27) --
	(276.69,224.78) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.33,230.62) --
	(334.79,230.59) --
	(337.68,235.47) --
	(331.25,235.30) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.97,216.98) --
	(185.11,214.84) --
	(189.60,218.68) --
	(184.48,220.77) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.15,267.55) --
	(397.56,273.81) --
	(400.48,281.83) --
	(391.98,274.87) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.02,217.97) --
	(239.53,216.01) --
	(243.39,219.94) --
	(237.90,221.84) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.33,221.84) --
	(294.29,220.49) --
	(297.54,224.73) --
	(291.61,225.97) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.28,235.98) --
	(351.06,236.90) --
	(353.86,242.27) --
	(347.09,241.08) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.78,216.58) --
	(200.03,214.46) --
	(204.35,218.34) --
	(199.13,220.40) --
	cycle;
\definecolor{fillColor}{RGB}{173,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.56,290.44) --
	(419.36,301.08) --
	(422.63,311.32) --
	(412.64,299.59) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.95,218.06) --
	(254.58,216.18) --
	(258.27,220.18) --
	(252.67,221.98) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.56,223.61) --
	(309.70,222.61) --
	(312.80,227.05) --
	(306.70,227.91) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.85,243.99) --
	(368.08,246.32) --
	(370.86,252.41) --
	(363.61,249.70) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.64,216.26) --
	(215.00,214.18) --
	(219.15,218.09) --
	(213.82,220.11) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.95,218.41) --
	(269.72,216.68) --
	(273.24,220.77) --
	(267.52,222.42) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.02,226.37) --
	(325.36,225.90) --
	(328.33,230.62) --
	(322.02,230.92) --
	cycle;
\definecolor{fillColor}{RGB}{109,0,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.41,255.91) --
	(386.32,260.38) --
	(389.15,267.55) --
	(381.19,262.54) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.55,216.06) --
	(230.03,214.02) --
	(234.02,217.97) --
	(228.57,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.06,219.17) --
	(284.96,217.63) --
	(288.33,221.84) --
	(282.46,223.27) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.79,230.59) --
	(341.41,230.87) --
	(344.28,235.98) --
	(337.68,235.47) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.11,214.84) --
	(190.32,212.68) --
	(194.78,216.58) --
	(189.60,218.68) --
	cycle;
\definecolor{fillColor}{RGB}{145,0,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.56,273.81) --
	(406.52,281.60) --
	(409.56,290.44) --
	(400.48,281.83) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.53,216.01) --
	(245.13,214.05) --
	(248.95,218.06) --
	(243.39,219.94) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.29,220.49) --
	(300.35,219.24) --
	(303.56,223.61) --
	(297.54,224.73) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.06,236.90) --
	(358.05,238.31) --
	(360.85,243.99) --
	(353.86,242.27) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.03,214.46) --
	(205.35,212.33) --
	(209.64,216.26) --
	(204.35,218.34) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.58,216.18) --
	(260.31,214.33) --
	(263.95,218.41) --
	(258.27,220.18) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.70,222.61) --
	(315.95,221.79) --
	(319.02,226.37) --
	(312.80,227.05) --
	cycle;
\definecolor{fillColor}{RGB}{90,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.08,246.32) --
	(375.61,249.39) --
	(378.41,255.91) --
	(370.86,252.41) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.00,214.18) --
	(220.44,212.08) --
	(224.55,216.06) --
	(219.15,218.09) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.72,216.68) --
	(275.57,214.99) --
	(279.06,219.17) --
	(273.24,220.77) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.36,225.90) --
	(331.85,225.68) --
	(334.79,230.59) --
	(328.33,230.62) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35,213.10) --
	(180.52,210.90) --
	(185.11,214.84) --
	(179.97,216.98) --
	cycle;
\definecolor{fillColor}{RGB}{122,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.32,260.38) --
	(394.66,266.00) --
	(397.56,273.81) --
	(389.15,267.55) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.03,214.02) --
	(235.59,211.99) --
	(239.53,216.01) --
	(234.02,217.97) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.96,217.63) --
	(290.96,216.18) --
	(294.29,220.49) --
	(288.33,221.84) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.41,230.87) --
	(348.21,231.54) --
	(351.06,236.90) --
	(344.28,235.98) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.32,212.68) --
	(195.61,210.50) --
	(200.03,214.46) --
	(194.78,216.58) --
	cycle;
\definecolor{fillColor}{RGB}{162,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.52,281.60) --
	(416.14,291.24) --
	(419.36,301.08) --
	(409.56,290.44) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,214.05) --
	(250.81,212.10) --
	(254.58,216.18) --
	(248.95,218.06) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.35,219.24) --
	(306.52,218.12) --
	(309.70,222.61) --
	(303.56,223.61) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.05,238.31) --
	(365.28,240.28) --
	(368.08,246.32) --
	(360.85,243.99) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.35,212.33) --
	(210.75,210.18) --
	(215.00,214.18) --
	(209.64,216.26) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.31,214.33) --
	(266.11,212.52) --
	(269.72,216.68) --
	(263.95,218.41) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.95,221.79) --
	(322.33,221.15) --
	(325.36,225.90) --
	(319.02,226.37) --
	cycle;
\definecolor{fillColor}{RGB}{100,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,249.39) --
	(383.48,253.35) --
	(386.32,260.38) --
	(378.41,255.91) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44,212.08) --
	(225.95,209.98) --
	(230.03,214.02) --
	(224.55,216.06) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.57,214.99) --
	(281.52,213.36) --
	(284.96,217.63) --
	(279.06,219.17) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.85,225.68) --
	(338.49,225.75) --
	(341.41,230.87) --
	(334.79,230.59) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.52,210.90) --
	(185.76,208.68) --
	(190.32,212.68) --
	(185.11,214.84) --
	cycle;
\definecolor{fillColor}{RGB}{135,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.66,266.00) --
	(403.51,273.01) --
	(406.52,281.60) --
	(397.56,273.81) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.59,211.99) --
	(241.23,209.96) --
	(245.13,214.05) --
	(239.53,216.01) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.96,216.18) --
	(297.07,214.81) --
	(300.35,219.24) --
	(294.29,220.49) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.21,231.54) --
	(355.21,232.65) --
	(358.05,238.31) --
	(351.06,236.90) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.61,210.50) --
	(200.96,208.31) --
	(205.35,212.33) --
	(200.03,214.46) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.81,212.10) --
	(256.57,210.17) --
	(260.31,214.33) --
	(254.58,216.18) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.52,218.12) --
	(312.81,217.15) --
	(315.95,221.79) --
	(309.70,222.61) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.28,240.28) --
	(372.79,242.95) --
	(375.61,249.39) --
	(368.08,246.32) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.75,210.18) --
	(216.22,208.02) --
	(220.44,212.08) --
	(215.00,214.18) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.11,212.52) --
	(272.01,210.74) --
	(275.57,214.99) --
	(269.72,216.68) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.33,221.15) --
	(328.85,220.74) --
	(331.85,225.68) --
	(325.36,225.90) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.61,209.13) --
	(175.81,206.88) --
	(180.52,210.90) --
	(175.35,213.10) --
	cycle;
\definecolor{fillColor}{RGB}{111,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.48,253.35) --
	(391.75,258.36) --
	(394.66,266.00) --
	(386.32,260.38) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.95,209.98) --
	(231.55,207.88) --
	(235.59,211.99) --
	(230.03,214.02) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.52,213.36) --
	(287.56,211.80) --
	(290.96,216.18) --
	(284.96,217.63) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.49,225.75) --
	(345.31,226.17) --
	(348.21,231.54) --
	(341.41,230.87) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.76,208.68) --
	(191.08,206.45) --
	(195.61,210.50) --
	(190.32,212.68) --
	cycle;
\definecolor{fillColor}{RGB}{150,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.51,273.01) --
	(412.98,281.73) --
	(416.14,291.24) --
	(406.52,281.60) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.23,209.96) --
	(246.94,207.93) --
	(250.81,212.10) --
	(245.13,214.05) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.07,214.81) --
	(303.28,213.57) --
	(306.52,218.12) --
	(300.35,219.24) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.21,232.65) --
	(362.44,234.29) --
	(365.28,240.28) --
	(358.05,238.31) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.96,208.31) --
	(206.40,206.09) --
	(210.75,210.18) --
	(205.35,212.33) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.57,210.17) --
	(262.42,208.27) --
	(266.11,212.52) --
	(260.31,214.33) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.81,217.15) --
	(319.23,216.35) --
	(322.33,221.15) --
	(315.95,221.79) --
	cycle;
\definecolor{fillColor}{RGB}{92,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.79,242.95) --
	(380.63,246.42) --
	(383.48,253.35) --
	(375.61,249.39) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22,208.02) --
	(221.78,205.85) --
	(225.95,209.98) --
	(220.44,212.08) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.01,210.74) --
	(278.00,209.01) --
	(281.52,213.36) --
	(275.57,214.99) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.85,220.74) --
	(335.52,220.61) --
	(338.49,225.75) --
	(331.85,225.68) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.81,206.88) --
	(181.09,204.60) --
	(185.76,208.68) --
	(180.52,210.90) --
	cycle;
\definecolor{fillColor}{RGB}{124,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.75,258.36) --
	(400.51,264.66) --
	(403.51,273.01) --
	(394.66,266.00) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.55,207.88) --
	(237.22,205.78) --
	(241.23,209.96) --
	(235.59,211.99) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.56,211.80) --
	(293.71,210.32) --
	(297.07,214.81) --
	(290.96,216.18) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.31,226.17) --
	(352.33,227.01) --
	(355.21,232.65) --
	(348.21,231.54) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.08,206.45) --
	(196.47,204.19) --
	(200.96,208.31) --
	(195.61,210.50) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.94,207.93) --
	(252.75,205.92) --
	(256.57,210.17) --
	(250.81,212.10) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.28,213.57) --
	(309.61,212.45) --
	(312.81,217.15) --
	(306.52,218.12) --
	cycle;
\definecolor{fillColor}{RGB}{75,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.44,234.29) --
	(369.94,236.57) --
	(372.79,242.95) --
	(365.28,240.28) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.40,206.09) --
	(211.91,203.87) --
	(216.22,208.02) --
	(210.75,210.18) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.42,208.27) --
	(268.36,206.40) --
	(272.01,210.74) --
	(266.11,212.52) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.23,216.35) --
	(325.78,215.77) --
	(328.85,220.74) --
	(322.33,221.15) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.76,205.07) --
	(170.99,202.75) --
	(175.81,206.88) --
	(170.61,209.13) --
	cycle;
\definecolor{fillColor}{RGB}{103,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.63,246.42) --
	(388.85,250.88) --
	(391.75,258.36) --
	(383.48,253.35) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.78,205.85) --
	(227.41,203.68) --
	(231.55,207.88) --
	(225.95,209.98) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.00,209.01) --
	(284.08,207.34) --
	(287.56,211.80) --
	(281.52,213.36) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.52,220.61) --
	(342.36,220.79) --
	(345.31,226.17) --
	(338.49,225.75) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09,204.60) --
	(186.43,202.29) --
	(191.08,206.45) --
	(185.76,208.68) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.51,264.66) --
	(409.85,272.52) --
	(412.98,281.73) --
	(403.51,273.01) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.22,205.78) --
	(242.98,203.68) --
	(246.94,207.93) --
	(241.23,209.96) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,210.32) --
	(299.97,208.94) --
	(303.28,213.57) --
	(297.07,214.81) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.33,227.01) --
	(359.57,228.33) --
	(362.44,234.29) --
	(355.21,232.65) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.47,204.19) --
	(201.93,201.91) --
	(206.40,206.09) --
	(200.96,208.31) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.75,205.92) --
	(258.64,203.94) --
	(262.42,208.27) --
	(256.57,210.17) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.61,212.45) --
	(316.06,211.50) --
	(319.23,216.35) --
	(312.81,217.15) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.94,236.57) --
	(377.75,239.59) --
	(380.63,246.42) --
	(372.79,242.95) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.91,203.87) --
	(217.50,201.63) --
	(221.78,205.85) --
	(216.22,208.02) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.36,206.40) --
	(274.39,204.57) --
	(278.00,209.01) --
	(272.01,210.74) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.78,215.77) --
	(332.49,215.43) --
	(335.52,220.61) --
	(328.85,220.74) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.99,202.75) --
	(176.29,200.41) --
	(181.09,204.60) --
	(175.81,206.88) --
	cycle;
\definecolor{fillColor}{RGB}{114,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.85,250.88) --
	(397.52,256.51) --
	(400.51,264.66) --
	(391.75,258.36) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.41,203.68) --
	(233.13,201.50) --
	(237.22,205.78) --
	(231.55,207.88) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.08,207.34) --
	(290.27,205.75) --
	(293.71,210.32) --
	(287.56,211.80) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.36,220.79) --
	(349.40,221.36) --
	(352.33,227.01) --
	(345.31,226.17) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.43,202.29) --
	(191.86,199.97) --
	(196.47,204.19) --
	(191.08,206.45) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.98,203.68) --
	(248.83,201.59) --
	(252.75,205.92) --
	(246.94,207.93) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.97,208.94) --
	(306.34,207.69) --
	(309.61,212.45) --
	(303.28,213.57) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.57,228.33) --
	(367.06,230.24) --
	(369.94,236.57) --
	(362.44,234.29) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.93,201.91) --
	(207.48,199.61) --
	(211.91,203.87) --
	(206.40,206.09) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.64,203.94) --
	(264.62,201.98) --
	(268.36,206.40) --
	(262.42,208.27) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.06,211.50) --
	(322.65,210.74) --
	(325.78,215.77) --
	(319.23,216.35) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.79,200.91) --
	(166.05,198.53) --
	(170.99,202.75) --
	(165.76,205.07) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.75,239.59) --
	(385.93,243.52) --
	(388.85,250.88) --
	(380.63,246.42) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.50,201.63) --
	(223.17,199.38) --
	(227.41,203.68) --
	(221.78,205.85) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.39,204.57) --
	(280.52,202.80) --
	(284.08,207.34) --
	(278.00,209.01) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.49,215.43) --
	(339.36,215.39) --
	(342.36,220.79) --
	(335.52,220.61) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.29,200.41) --
	(181.68,198.04) --
	(186.43,202.29) --
	(181.09,204.60) --
	cycle;
\definecolor{fillColor}{RGB}{126,0,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.52,256.51) --
	(406.75,263.57) --
	(409.85,272.52) --
	(400.51,264.66) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.13,201.50) --
	(238.92,199.32) --
	(242.98,203.68) --
	(237.22,205.78) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.27,205.75) --
	(296.57,204.25) --
	(299.97,208.94) --
	(293.71,210.32) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.40,221.36) --
	(356.65,222.38) --
	(359.57,228.33) --
	(352.33,227.01) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.86,199.97) --
	(197.36,197.62) --
	(201.93,201.91) --
	(196.47,204.19) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.83,201.59) --
	(254.76,199.51) --
	(258.64,203.94) --
	(252.75,205.92) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.34,207.69) --
	(312.83,206.59) --
	(316.06,211.50) --
	(309.61,212.45) --
	cycle;
\definecolor{fillColor}{RGB}{75,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.06,230.24) --
	(374.86,232.84) --
	(377.75,239.59) --
	(369.94,236.57) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.48,199.61) --
	(213.11,197.31) --
	(217.50,201.63) --
	(211.91,203.87) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.62,201.98) --
	(270.69,200.05) --
	(274.39,204.57) --
	(268.36,206.40) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.65,210.74) --
	(329.39,210.22) --
	(332.49,215.43) --
	(325.78,215.77) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.05,198.53) --
	(171.38,196.12) --
	(176.29,200.41) --
	(170.99,202.75) --
	cycle;
\definecolor{fillColor}{RGB}{103,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.93,243.52) --
	(394.54,248.53) --
	(397.52,256.51) --
	(388.85,250.88) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.17,199.38) --
	(228.92,197.13) --
	(233.13,201.50) --
	(227.41,203.68) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.52,202.80) --
	(286.75,201.10) --
	(290.27,205.75) --
	(284.08,207.34) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.36,215.39) --
	(346.41,215.71) --
	(349.40,221.36) --
	(342.36,220.79) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.68,198.04) --
	(187.13,195.65) --
	(191.86,199.97) --
	(186.43,202.29) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.92,199.32) --
	(244.81,197.15) --
	(248.83,201.59) --
	(242.98,203.68) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.57,204.25) --
	(302.98,202.86) --
	(306.34,207.69) --
	(299.97,208.94) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.65,222.38) --
	(364.15,223.94) --
	(367.06,230.24) --
	(359.57,228.33) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.36,197.62) --
	(202.94,195.26) --
	(207.48,199.61) --
	(201.93,201.91) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.76,199.51) --
	(260.79,197.46) --
	(264.62,201.98) --
	(258.64,203.94) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.83,206.59) --
	(319.46,205.66) --
	(322.65,210.74) --
	(316.06,211.50) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.69,196.64) --
	(160.98,194.20) --
	(166.05,198.53) --
	(160.79,200.91) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.86,232.84) --
	(383.00,236.27) --
	(385.93,243.52) --
	(377.75,239.59) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.11,197.31) --
	(218.82,194.98) --
	(223.17,199.38) --
	(217.50,201.63) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.69,200.05) --
	(276.87,198.18) --
	(280.52,202.80) --
	(274.39,204.57) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.39,210.22) --
	(336.29,209.96) --
	(339.36,215.39) --
	(332.49,215.43) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.38,196.12) --
	(176.80,193.68) --
	(181.68,198.04) --
	(176.29,200.41) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.54,248.53) --
	(403.67,254.85) --
	(406.75,263.57) --
	(397.52,256.51) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.92,197.13) --
	(234.76,194.87) --
	(238.92,199.32) --
	(233.13,201.50) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.75,201.10) --
	(293.10,199.48) --
	(296.57,204.25) --
	(290.27,205.75) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.41,215.71) --
	(353.68,216.44) --
	(356.65,222.38) --
	(349.40,221.36) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.13,195.65) --
	(192.67,193.23) --
	(197.36,197.62) --
	(191.86,199.97) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.81,197.15) --
	(250.79,194.99) --
	(254.76,199.51) --
	(248.83,201.59) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.98,202.86) --
	(309.52,201.61) --
	(312.83,206.59) --
	(306.34,207.69) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.15,223.94) --
	(371.93,226.14) --
	(374.86,232.84) --
	(367.06,230.24) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.94,195.26) --
	(208.61,192.88) --
	(213.11,197.31) --
	(207.48,199.61) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.79,197.46) --
	(266.91,195.44) --
	(270.69,200.05) --
	(264.62,201.98) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.46,205.66) --
	(326.23,204.95) --
	(329.39,210.22) --
	(322.65,210.74) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.98,194.20) --
	(166.35,191.72) --
	(171.38,196.12) --
	(166.05,198.53) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.00,236.27) --
	(391.55,240.70) --
	(394.54,248.53) --
	(385.93,243.52) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.82,194.98) --
	(224.61,192.65) --
	(228.92,197.13) --
	(223.17,199.38) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.87,198.18) --
	(283.15,196.36) --
	(286.75,201.10) --
	(280.52,202.80) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.29,209.96) --
	(343.38,210.03) --
	(346.41,215.71) --
	(339.36,215.39) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.80,193.68) --
	(182.29,191.22) --
	(187.13,195.65) --
	(181.68,198.04) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.76,194.87) --
	(240.69,192.62) --
	(244.81,197.15) --
	(238.92,199.32) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.10,199.48) --
	(299.55,197.96) --
	(302.98,202.86) --
	(296.57,204.25) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.68,216.44) --
	(361.19,217.67) --
	(364.15,223.94) --
	(356.65,222.38) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.67,193.23) --
	(198.29,190.80) --
	(202.94,195.26) --
	(197.36,197.62) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.79,194.99) --
	(256.86,192.85) --
	(260.79,197.46) --
	(254.76,199.51) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.52,201.61) --
	(316.19,200.53) --
	(319.46,205.66) --
	(312.83,206.59) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.47,192.27) --
	(155.79,189.76) --
	(160.98,194.20) --
	(155.69,196.64) --
	cycle;
\definecolor{fillColor}{RGB}{75,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.93,226.14) --
	(380.05,229.11) --
	(383.00,236.27) --
	(374.86,232.84) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.61,192.88) --
	(214.36,190.48) --
	(218.82,194.98) --
	(213.11,197.31) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.91,195.44) --
	(273.13,193.46) --
	(276.87,198.18) --
	(270.69,200.05) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.23,204.95) --
	(333.17,204.49) --
	(336.29,209.96) --
	(329.39,210.22) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.35,191.72) --
	(171.79,189.22) --
	(176.80,193.68) --
	(171.38,196.12) --
	cycle;
\definecolor{fillColor}{RGB}{103,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.55,240.70) --
	(400.60,246.33) --
	(403.67,254.85) --
	(394.54,248.53) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.61,192.65) --
	(230.50,190.32) --
	(234.76,194.87) --
	(228.92,197.13) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.15,196.36) --
	(289.54,194.62) --
	(293.10,199.48) --
	(286.75,201.10) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.38,210.03) --
	(350.67,210.49) --
	(353.68,216.44) --
	(346.41,215.71) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.29,191.22) --
	(187.86,188.74) --
	(192.67,193.23) --
	(187.13,195.65) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.69,192.62) --
	(246.71,190.37) --
	(250.79,194.99) --
	(244.81,197.15) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.55,197.96) --
	(306.13,196.56) --
	(309.52,201.61) --
	(302.98,202.86) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.19,217.67) --
	(368.97,219.49) --
	(371.93,226.14) --
	(364.15,223.94) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.29,190.80) --
	(204.00,188.34) --
	(208.61,192.88) --
	(202.94,195.26) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.86,192.85) --
	(263.02,190.73) --
	(266.91,195.44) --
	(260.79,197.46) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.19,200.53) --
	(323.00,199.63) --
	(326.23,204.95) --
	(319.46,205.66) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.79,189.76) --
	(161.18,187.21) --
	(166.35,191.72) --
	(160.98,194.20) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.05,229.11) --
	(388.56,232.99) --
	(391.55,240.70) --
	(383.00,236.27) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.36,190.48) --
	(220.20,188.07) --
	(224.61,192.65) --
	(218.82,194.98) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.13,193.46) --
	(279.45,191.54) --
	(283.15,196.36) --
	(276.87,198.18) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.17,204.49) --
	(340.28,204.32) --
	(343.38,210.03) --
	(336.29,209.96) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.79,189.22) --
	(177.32,186.69) --
	(182.29,191.22) --
	(176.80,193.68) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.50,190.32) --
	(236.47,187.98) --
	(240.69,192.62) --
	(234.76,194.87) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.54,194.62) --
	(296.04,192.97) --
	(299.55,197.96) --
	(293.10,199.48) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,210.49) --
	(358.19,211.40) --
	(361.19,217.67) --
	(353.68,216.44) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.86,188.74) --
	(193.52,186.23) --
	(198.29,190.80) --
	(192.67,193.23) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.71,190.37) --
	(252.83,188.14) --
	(256.86,192.85) --
	(250.79,194.99) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.13,196.56) --
	(312.85,195.32) --
	(316.19,200.53) --
	(309.52,201.61) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.11,187.79) --
	(150.46,185.21) --
	(155.79,189.76) --
	(150.47,192.27) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.97,219.49) --
	(377.07,222.01) --
	(380.05,229.11) --
	(371.93,226.14) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.00,188.34) --
	(209.78,185.87) --
	(214.36,190.48) --
	(208.61,192.88) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.02,190.73) --
	(269.29,188.65) --
	(273.13,193.46) --
	(266.91,195.44) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.00,199.63) --
	(329.98,198.97) --
	(333.17,204.49) --
	(326.23,204.95) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.18,187.21) --
	(166.66,184.64) --
	(171.79,189.22) --
	(166.35,191.72) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.56,232.99) --
	(397.53,237.98) --
	(400.60,246.33) --
	(391.55,240.70) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.20,188.07) --
	(226.12,185.66) --
	(230.50,190.32) --
	(224.61,192.65) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.45,191.54) --
	(285.89,189.68) --
	(289.54,194.62) --
	(283.15,196.36) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.28,204.32) --
	(347.60,204.52) --
	(350.67,210.49) --
	(343.38,210.03) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.32,186.69) --
	(182.93,184.13) --
	(187.86,188.74) --
	(182.29,191.22) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.47,187.98) --
	(242.54,185.64) --
	(246.71,190.37) --
	(240.69,192.62) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.04,192.97) --
	(302.67,191.44) --
	(306.13,196.56) --
	(299.55,197.96) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.19,211.40) --
	(365.97,212.86) --
	(368.97,219.49) --
	(361.19,217.67) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.52,186.23) --
	(199.26,183.70) --
	(204.00,188.34) --
	(198.29,190.80) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.83,188.14) --
	(259.04,185.92) --
	(263.02,190.73) --
	(256.86,192.85) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.85,195.32) --
	(319.70,194.24) --
	(323.00,199.63) --
	(316.19,200.53) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.46,185.21) --
	(155.88,182.59) --
	(161.18,187.21) --
	(155.79,189.76) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.07,222.01) --
	(385.54,225.39) --
	(388.56,232.99) --
	(380.05,229.11) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.78,185.87) --
	(215.66,183.38) --
	(220.20,188.07) --
	(214.36,190.48) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.29,188.65) --
	(275.66,186.61) --
	(279.45,191.54) --
	(273.13,193.46) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.98,198.97) --
	(337.12,198.58) --
	(340.28,204.32) --
	(333.17,204.49) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.66,184.64) --
	(172.22,182.03) --
	(177.32,186.69) --
	(171.79,189.22) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.12,185.66) --
	(232.14,183.23) --
	(236.47,187.98) --
	(230.50,190.32) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.89,189.68) --
	(292.44,187.90) --
	(296.04,192.97) --
	(289.54,194.62) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.60,204.52) --
	(355.13,205.13) --
	(358.19,211.40) --
	(350.67,210.49) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.93,184.13) --
	(188.62,181.54) --
	(193.52,186.23) --
	(187.86,188.74) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.54,185.64) --
	(248.70,183.32) --
	(252.83,188.14) --
	(246.71,190.37) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.67,191.44) --
	(309.42,190.03) --
	(312.85,195.32) --
	(306.13,196.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.61,183.19) --
	(144.99,180.54) --
	(150.46,185.21) --
	(145.11,187.79) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.97,212.86) --
	(374.06,214.97) --
	(377.07,222.01) --
	(368.97,219.49) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.26,183.70) --
	(205.09,181.14) --
	(209.78,185.87) --
	(204.00,188.34) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.04,185.92) --
	(265.36,183.74) --
	(269.29,188.65) --
	(263.02,190.73) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.70,194.24) --
	(326.71,193.38) --
	(329.98,198.97) --
	(323.00,199.63) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.88,182.59) --
	(161.39,179.94) --
	(166.66,184.64) --
	(161.18,187.21) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.54,225.39) --
	(394.46,229.78) --
	(397.53,237.98) --
	(388.56,232.99) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.66,183.38) --
	(221.63,180.88) --
	(226.12,185.66) --
	(220.20,188.07) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.66,186.61) --
	(282.15,184.64) --
	(285.89,189.68) --
	(279.45,191.54) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.12,198.58) --
	(344.47,198.51) --
	(347.60,204.52) --
	(340.28,204.32) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.22,182.03) --
	(177.86,179.40) --
	(182.93,184.13) --
	(177.32,186.69) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.14,183.23) --
	(238.25,180.81) --
	(242.54,185.64) --
	(236.47,187.98) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.44,187.90) --
	(299.11,186.22) --
	(302.67,191.44) --
	(296.04,192.97) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.13,205.13) --
	(362.93,206.25) --
	(365.97,212.86) --
	(358.19,211.40) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.62,181.54) --
	(194.40,178.93) --
	(199.26,183.70) --
	(193.52,186.23) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.70,183.32) --
	(254.96,181.00) --
	(259.04,185.92) --
	(252.83,188.14) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.42,190.03) --
	(316.32,188.79) --
	(319.70,194.24) --
	(312.85,195.32) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.99,180.54) --
	(150.44,177.85) --
	(155.88,182.59) --
	(150.46,185.21) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.06,214.97) --
	(382.51,217.86) --
	(385.54,225.39) --
	(377.07,222.01) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.09,181.14) --
	(211.01,178.57) --
	(215.66,183.38) --
	(209.78,185.87) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.36,183.74) --
	(271.78,181.59) --
	(275.66,186.61) --
	(269.29,188.65) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.71,193.38) --
	(333.90,192.78) --
	(337.12,198.58) --
	(329.98,198.97) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.39,179.94) --
	(166.98,177.26) --
	(172.22,182.03) --
	(166.66,184.64) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.63,180.88) --
	(227.69,178.37) --
	(232.14,183.23) --
	(226.12,185.66) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.15,184.64) --
	(288.75,182.73) --
	(292.44,187.90) --
	(285.89,189.68) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.47,198.51) --
	(352.03,198.84) --
	(355.13,205.13) --
	(347.60,204.52) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.86,179.40) --
	(183.59,176.74) --
	(188.62,181.54) --
	(182.93,184.13) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.25,180.81) --
	(244.46,178.38) --
	(248.70,183.32) --
	(242.54,185.64) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.11,186.22) --
	(305.92,184.66) --
	(309.42,190.03) --
	(302.67,191.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.96,178.48) --
	(139.37,175.75) --
	(144.99,180.54) --
	(139.61,183.19) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.93,206.25) --
	(371.02,207.96) --
	(374.06,214.97) --
	(365.97,212.86) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.40,178.93) --
	(200.27,176.30) --
	(205.09,181.14) --
	(199.26,183.70) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.96,181.00) --
	(261.32,178.71) --
	(265.36,183.74) --
	(259.04,185.92) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.32,188.79) --
	(323.38,187.74) --
	(326.71,193.38) --
	(319.70,194.24) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.44,177.85) --
	(155.98,175.12) --
	(161.39,179.94) --
	(155.88,182.59) --
	cycle;
\definecolor{fillColor}{RGB}{72,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.51,217.86) --
	(391.38,221.68) --
	(394.46,229.78) --
	(385.54,225.39) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.01,178.57) --
	(217.02,175.99) --
	(221.63,180.88) --
	(215.66,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.78,181.59) --
	(278.31,179.49) --
	(282.15,184.64) --
	(275.66,186.61) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.90,192.78) --
	(341.27,192.47) --
	(344.47,198.51) --
	(337.12,198.58) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.98,177.26) --
	(172.66,174.55) --
	(177.86,179.40) --
	(172.22,182.03) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.69,178.37) --
	(233.85,175.85) --
	(238.25,180.81) --
	(232.14,183.23) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.75,182.73) --
	(295.47,180.91) --
	(299.11,186.22) --
	(292.44,187.90) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.03,198.84) --
	(359.84,199.63) --
	(362.93,206.25) --
	(355.13,205.13) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.59,176.74) --
	(189.41,174.05) --
	(194.40,178.93) --
	(188.62,181.54) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.46,178.38) --
	(250.76,175.97) --
	(254.96,181.00) --
	(248.70,183.32) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.92,184.66) --
	(312.86,183.25) --
	(316.32,188.79) --
	(309.42,190.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.37,175.75) --
	(144.86,172.98) --
	(150.44,177.85) --
	(144.99,180.54) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.02,207.96) --
	(379.45,210.39) --
	(382.51,217.86) --
	(374.06,214.97) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.27,176.30) --
	(206.23,173.64) --
	(211.01,178.57) --
	(205.09,181.14) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.32,178.71) --
	(267.79,176.45) --
	(271.78,181.59) --
	(265.36,183.74) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.38,187.74) --
	(330.60,186.92) --
	(333.90,192.78) --
	(326.71,193.38) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.98,175.12) --
	(161.61,172.36) --
	(166.98,177.26) --
	(161.39,179.94) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.02,175.99) --
	(223.12,173.38) --
	(227.69,178.37) --
	(221.63,180.88) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.31,179.49) --
	(284.96,177.46) --
	(288.75,182.73) --
	(282.15,184.64) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.27,192.47) --
	(348.86,192.52) --
	(352.03,198.84) --
	(344.47,198.51) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.66,174.55) --
	(178.43,171.81) --
	(183.59,176.74) --
	(177.86,179.40) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.85,175.85) --
	(240.10,173.33) --
	(244.46,178.38) --
	(238.25,180.81) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.47,180.91) --
	(302.32,179.20) --
	(305.92,184.66) --
	(299.11,186.22) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.84,199.63) --
	(367.93,200.97) --
	(371.02,207.96) --
	(362.93,206.25) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,174.05) --
	(195.32,171.33) --
	(200.27,176.30) --
	(194.40,178.93) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.76,175.97) --
	(257.18,173.58) --
	(261.32,178.71) --
	(254.96,181.00) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.86,183.25) --
	(319.96,182.01) --
	(323.38,187.74) --
	(316.32,188.79) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.86,172.98) --
	(150.43,170.18) --
	(155.98,175.12) --
	(150.44,177.85) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.45,210.39) --
	(388.28,213.69) --
	(391.38,221.68) --
	(382.51,217.86) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.23,173.64) --
	(212.28,170.97) --
	(217.02,175.99) --
	(211.01,178.57) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.79,176.45) --
	(274.38,174.24) --
	(278.31,179.49) --
	(271.78,181.59) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.60,186.92) --
	(338.01,186.37) --
	(341.27,192.47) --
	(333.90,192.78) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.61,172.36) --
	(167.32,169.57) --
	(172.66,174.55) --
	(166.98,177.26) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.12,173.38) --
	(229.33,170.77) --
	(233.85,175.85) --
	(227.69,178.37) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.96,177.46) --
	(291.73,175.50) --
	(295.47,180.91) --
	(288.75,182.73) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.86,192.52) --
	(356.69,193.00) --
	(359.84,199.63) --
	(352.03,198.84) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.43,171.81) --
	(184.29,169.03) --
	(189.41,174.05) --
	(183.59,176.74) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.10,173.33) --
	(246.46,170.82) --
	(250.76,175.97) --
	(244.46,178.38) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.32,179.20) --
	(309.32,177.62) --
	(312.86,183.25) --
	(305.92,184.66) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.93,200.97) --
	(376.35,202.97) --
	(379.45,210.39) --
	(371.02,207.96) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.32,171.33) --
	(201.32,168.59) --
	(206.23,173.64) --
	(200.27,176.30) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.18,173.58) --
	(263.70,171.20) --
	(267.79,176.45) --
	(261.32,178.71) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.96,182.01) --
	(327.23,180.99) --
	(330.60,186.92) --
	(323.38,187.74) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.43,170.18) --
	(156.09,167.34) --
	(161.61,172.36) --
	(155.98,175.12) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.28,170.97) --
	(218.43,168.27) --
	(223.12,173.38) --
	(217.02,175.99) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.38,174.24) --
	(281.08,172.07) --
	(284.96,177.46) --
	(278.31,179.49) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.01,186.37) --
	(345.63,186.16) --
	(348.86,192.52) --
	(341.27,192.47) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.32,169.57) --
	(173.12,166.74) --
	(178.43,171.81) --
	(172.66,174.55) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.33,170.77) --
	(235.63,168.16) --
	(240.10,173.33) --
	(233.85,175.85) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.73,175.50) --
	(298.64,173.64) --
	(302.32,179.20) --
	(295.47,180.91) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.69,193.00) --
	(364.79,193.98) --
	(367.93,200.97) --
	(359.84,199.63) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.29,169.03) --
	(190.23,166.23) --
	(195.32,171.33) --
	(189.41,174.05) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.46,170.82) --
	(252.92,168.32) --
	(257.18,173.58) --
	(250.76,175.97) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.32,177.62) --
	(316.47,176.21) --
	(319.96,182.01) --
	(312.86,183.25) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.35,202.97) --
	(385.16,205.76) --
	(388.28,213.69) --
	(379.45,210.39) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.32,168.59) --
	(207.42,165.82) --
	(212.28,170.97) --
	(206.23,173.64) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.70,171.20) --
	(270.33,168.87) --
	(274.38,174.24) --
	(267.79,176.45) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.23,180.99) --
	(334.68,180.22) --
	(338.01,186.37) --
	(330.60,186.92) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.09,167.34) --
	(161.83,164.46) --
	(167.32,169.57) --
	(161.61,172.36) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.43,168.27) --
	(224.68,165.57) --
	(229.33,170.77) --
	(223.12,173.38) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.08,172.07) --
	(287.90,169.98) --
	(291.73,175.50) --
	(284.96,177.46) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.63,186.16) --
	(353.49,186.33) --
	(356.69,193.00) --
	(348.86,192.52) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.12,166.74) --
	(179.02,163.88) --
	(184.29,169.03) --
	(178.43,171.81) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.63,168.16) --
	(242.04,165.54) --
	(246.46,170.82) --
	(240.10,173.33) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.64,173.64) --
	(305.69,171.90) --
	(309.32,177.62) --
	(302.32,179.20) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.79,193.98) --
	(373.21,195.57) --
	(376.35,202.97) --
	(367.93,200.97) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.23,166.23) --
	(196.28,163.39) --
	(201.32,168.59) --
	(195.32,171.33) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.92,168.32) --
	(259.49,165.83) --
	(263.70,171.20) --
	(257.18,173.58) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.47,176.21) --
	(323.78,174.98) --
	(327.23,180.99) --
	(319.96,182.01) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.42,165.82) --
	(213.61,163.03) --
	(218.43,168.27) --
	(212.28,170.97) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.33,168.87) --
	(277.09,166.58) --
	(281.08,172.07) --
	(274.38,174.24) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.68,180.22) --
	(342.34,179.74) --
	(345.63,186.16) --
	(338.01,186.37) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.83,164.46) --
	(167.67,161.54) --
	(173.12,166.74) --
	(167.32,169.57) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.68,165.57) --
	(231.03,162.85) --
	(235.63,168.16) --
	(229.33,170.77) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.90,169.98) --
	(294.86,167.97) --
	(298.64,173.64) --
	(291.73,175.50) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.49,186.33) --
	(361.61,186.98) --
	(364.79,193.98) --
	(356.69,193.00) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.02,163.88) --
	(185.01,160.99) --
	(190.23,166.23) --
	(184.29,169.03) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.04,165.54) --
	(248.55,162.93) --
	(252.92,168.32) --
	(246.46,170.82) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.69,171.90) --
	(312.88,170.30) --
	(316.47,176.21) --
	(309.32,177.62) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,195.57) --
	(382.00,197.89) --
	(385.16,205.76) --
	(376.35,202.97) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.28,163.39) --
	(202.42,160.54) --
	(207.42,165.82) --
	(201.32,168.59) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.49,165.83) --
	(266.18,163.38) --
	(270.33,168.87) --
	(263.70,171.20) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.78,174.98) --
	(331.27,173.98) --
	(334.68,180.22) --
	(327.23,180.99) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,163.03) --
	(219.91,160.23) --
	(224.68,165.57) --
	(218.43,168.27) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.09,166.58) --
	(283.97,164.35) --
	(287.90,169.98) --
	(281.08,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.34,179.74) --
	(350.22,179.63) --
	(353.49,186.33) --
	(345.63,186.16) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.67,161.54) --
	(173.61,158.60) --
	(179.02,163.88) --
	(173.12,166.74) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.03,162.85) --
	(237.49,160.13) --
	(242.04,165.54) --
	(235.63,168.16) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.86,167.97) --
	(301.96,166.07) --
	(305.69,171.90) --
	(298.64,173.64) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.61,186.98) --
	(370.03,188.18) --
	(373.21,195.57) --
	(364.79,193.98) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.01,160.99) --
	(191.09,158.07) --
	(196.28,163.39) --
	(190.23,166.23) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.55,162.93) --
	(255.18,160.33) --
	(259.49,165.83) --
	(252.92,168.32) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.88,170.30) --
	(320.24,168.88) --
	(323.78,174.98) --
	(316.47,176.21) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.42,160.54) --
	(208.66,157.65) --
	(213.61,163.03) --
	(207.42,165.82) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.18,163.38) --
	(272.99,160.96) --
	(277.09,166.58) --
	(270.33,168.87) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.27,173.98) --
	(338.97,173.26) --
	(342.34,179.74) --
	(334.68,180.22) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.91,160.23) --
	(226.31,157.41) --
	(231.03,162.85) --
	(224.68,165.57) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.97,164.35) --
	(290.98,162.19) --
	(294.86,167.97) --
	(287.90,169.98) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.22,179.63) --
	(358.37,179.95) --
	(361.61,186.98) --
	(353.49,186.33) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.61,158.60) --
	(179.64,155.61) --
	(185.01,160.99) --
	(179.02,163.88) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.49,160.13) --
	(244.06,157.41) --
	(248.55,162.93) --
	(242.04,165.54) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.96,166.07) --
	(309.21,164.30) --
	(312.88,170.30) --
	(305.69,171.90) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.03,188.18) --
	(378.81,190.05) --
	(382.00,197.89) --
	(373.21,195.57) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.09,158.07) --
	(197.28,155.11) --
	(202.42,160.54) --
	(196.28,163.39) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.18,160.33) --
	(261.92,157.75) --
	(266.18,163.38) --
	(259.49,165.83) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.24,168.88) --
	(327.79,167.67) --
	(331.27,173.98) --
	(323.78,174.98) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.66,157.65) --
	(215.00,154.75) --
	(219.91,160.23) --
	(213.61,163.03) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.99,160.96) --
	(279.93,158.59) --
	(283.97,164.35) --
	(277.09,166.58) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.97,173.26) --
	(346.89,172.87) --
	(350.22,179.63) --
	(342.34,179.74) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.31,157.41) --
	(232.82,154.58) --
	(237.49,160.13) --
	(231.03,162.85) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.98,162.19) --
	(298.13,160.13) --
	(301.96,166.07) --
	(294.86,167.97) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.37,179.95) --
	(366.80,180.78) --
	(370.03,188.18) --
	(361.61,186.98) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.64,155.61) --
	(185.76,152.59) --
	(191.09,158.07) --
	(185.01,160.99) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.06,157.41) --
	(250.74,154.70) --
	(255.18,160.33) --
	(248.55,162.93) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.21,164.30) --
	(316.62,162.69) --
	(320.24,168.88) --
	(312.88,170.30) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.28,155.11) --
	(203.56,152.13) --
	(208.66,157.65) --
	(202.42,160.54) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.92,157.75) --
	(268.78,155.21) --
	(272.99,160.96) --
	(266.18,163.38) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.79,167.67) --
	(335.52,166.71) --
	(338.97,173.26) --
	(331.27,173.98) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.00,154.75) --
	(221.45,151.83) --
	(226.31,157.41) --
	(219.91,160.23) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.93,158.59) --
	(286.99,156.29) --
	(290.98,162.19) --
	(283.97,164.35) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.89,172.87) --
	(355.06,172.87) --
	(358.37,179.95) --
	(350.22,179.63) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.82,154.58) --
	(239.44,151.75) --
	(244.06,157.41) --
	(237.49,160.13) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.13,160.13) --
	(305.44,158.18) --
	(309.21,164.30) --
	(301.96,166.07) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.80,180.78) --
	(375.58,182.22) --
	(378.81,190.05) --
	(370.03,188.18) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.76,152.59) --
	(191.99,149.54) --
	(197.28,155.11) --
	(191.09,158.07) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.74,154.70) --
	(257.53,152.00) --
	(261.92,157.75) --
	(255.18,160.33) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.62,162.69) --
	(324.21,161.26) --
	(327.79,167.67) --
	(320.24,168.88) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.56,152.13) --
	(209.96,149.12) --
	(215.00,154.75) --
	(208.66,157.65) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.78,155.21) --
	(275.77,152.70) --
	(279.93,158.59) --
	(272.99,160.96) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.52,166.71) --
	(343.48,166.05) --
	(346.89,172.87) --
	(338.97,173.26) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.45,151.83) --
	(228.01,148.89) --
	(232.82,154.58) --
	(226.31,157.41) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.99,156.29) --
	(294.20,154.07) --
	(298.13,160.13) --
	(290.98,162.19) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.06,172.87) --
	(363.52,173.35) --
	(366.80,180.78) --
	(358.37,179.95) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.44,151.75) --
	(246.17,148.92) --
	(250.74,154.70) --
	(244.06,157.41) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.44,158.18) --
	(312.90,156.38) --
	(316.62,162.69) --
	(309.21,164.30) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.99,149.54) --
	(198.32,146.45) --
	(203.56,152.13) --
	(197.28,155.11) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.53,152.00) --
	(264.45,149.32) --
	(268.78,155.21) --
	(261.92,157.75) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.21,161.26) --
	(332.00,160.06) --
	(335.52,166.71) --
	(327.79,167.67) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.96,149.12) --
	(216.46,146.09) --
	(221.45,151.83) --
	(215.00,154.75) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.77,152.70) --
	(282.90,150.25) --
	(286.99,156.29) --
	(279.93,158.59) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.48,166.05) --
	(351.69,165.74) --
	(355.06,172.87) --
	(346.89,172.87) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.01,148.89) --
	(234.68,145.94) --
	(239.44,151.75) --
	(232.82,154.58) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.20,154.07) --
	(301.56,151.95) --
	(305.44,158.18) --
	(298.13,160.13) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.52,173.35) --
	(372.31,174.38) --
	(375.58,182.22) --
	(366.80,180.78) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.17,148.92) --
	(253.02,146.09) --
	(257.53,152.00) --
	(250.74,154.70) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.90,156.38) --
	(320.55,154.75) --
	(324.21,161.26) --
	(316.62,162.69) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.32,146.45) --
	(204.76,143.34) --
	(209.96,149.12) --
	(203.56,152.13) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.45,149.32) --
	(271.50,146.67) --
	(275.77,152.70) --
	(268.78,155.21) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.00,160.06) --
	(340.00,159.14) --
	(343.48,166.05) --
	(335.52,166.71) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.46,146.09) --
	(223.07,143.04) --
	(228.01,148.89) --
	(221.45,151.83) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.90,150.25) --
	(290.17,147.87) --
	(294.20,154.07) --
	(286.99,156.29) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.69,165.74) --
	(360.17,165.87) --
	(363.52,173.35) --
	(355.06,172.87) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.68,145.94) --
	(241.47,142.99) --
	(246.17,148.92) --
	(239.44,151.75) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.56,151.95) --
	(309.09,149.96) --
	(312.90,156.38) --
	(305.44,158.18) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.02,146.09) --
	(260.00,143.28) --
	(264.45,149.32) --
	(257.53,152.00) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.55,154.75) --
	(328.38,153.32) --
	(332.00,160.06) --
	(324.21,161.26) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.76,143.34) --
	(211.31,140.20) --
	(216.46,146.09) --
	(209.96,149.12) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.50,146.67) --
	(278.69,144.07) --
	(282.90,150.25) --
	(275.77,152.70) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.00,159.14) --
	(348.24,158.55) --
	(351.69,165.74) --
	(343.48,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.07,143.04) --
	(229.79,139.98) --
	(234.68,145.94) --
	(228.01,148.89) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.17,147.87) --
	(297.59,145.58) --
	(301.56,151.95) --
	(294.20,154.07) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.17,165.87) --
	(368.97,166.52) --
	(372.31,174.38) --
	(363.52,173.35) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.47,142.99) --
	(248.38,140.04) --
	(253.02,146.09) --
	(246.17,148.92) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.09,149.96) --
	(316.79,148.12) --
	(320.55,154.75) --
	(312.90,156.38) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.00,143.28) --
	(267.11,140.50) --
	(271.50,146.67) --
	(264.45,149.32) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.38,153.32) --
	(336.43,152.14) --
	(340.00,159.14) --
	(332.00,160.06) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.31,140.20) --
	(217.98,137.03) --
	(223.07,143.04) --
	(216.46,146.09) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.69,144.07) --
	(286.02,141.54) --
	(290.17,147.87) --
	(282.90,150.25) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.24,158.55) --
	(356.76,158.34) --
	(360.17,165.87) --
	(351.69,165.74) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.79,139.98) --
	(236.64,136.90) --
	(241.47,142.99) --
	(234.68,145.94) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.59,145.58) --
	(305.17,143.40) --
	(309.09,149.96) --
	(301.56,151.95) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.38,140.04) --
	(255.42,137.09) --
	(260.00,143.28) --
	(253.02,146.09) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.79,148.12) --
	(324.68,146.46) --
	(328.38,153.32) --
	(320.55,154.75) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.11,140.50) --
	(274.36,137.75) --
	(278.69,144.07) --
	(271.50,146.67) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.43,152.14) --
	(344.72,151.26) --
	(348.24,158.55) --
	(340.00,159.14) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.98,137.03) --
	(224.76,133.85) --
	(229.79,139.98) --
	(223.07,143.04) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.02,141.54) --
	(293.50,139.07) --
	(297.59,145.58) --
	(290.17,147.87) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.76,158.34) --
	(365.58,158.61) --
	(368.97,166.52) --
	(360.17,165.87) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.64,136.90) --
	(243.61,133.82) --
	(248.38,140.04) --
	(241.47,142.99) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.17,143.40) --
	(312.93,141.36) --
	(316.79,148.12) --
	(309.09,149.96) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.42,137.09) --
	(262.59,134.16) --
	(267.11,140.50) --
	(260.00,143.28) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.68,146.46) --
	(332.78,145.04) --
	(336.43,152.14) --
	(328.38,153.32) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.36,137.75) --
	(281.75,135.05) --
	(286.02,141.54) --
	(278.69,144.07) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.72,151.26) --
	(353.27,150.74) --
	(356.76,158.34) --
	(348.24,158.55) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.76,133.85) --
	(231.66,130.64) --
	(236.64,136.90) --
	(229.79,139.98) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.50,139.07) --
	(301.14,136.71) --
	(305.17,143.40) --
	(297.59,145.58) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.61,133.82) --
	(250.70,130.74) --
	(255.42,137.09) --
	(248.38,140.04) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.93,141.36) --
	(320.87,139.49) --
	(324.68,146.46) --
	(316.79,148.12) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.59,134.16) --
	(269.90,131.27) --
	(274.36,137.75) --
	(267.11,140.50) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.78,145.04) --
	(341.11,143.88) --
	(344.72,151.26) --
	(336.43,152.14) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.75,135.05) --
	(289.29,132.42) --
	(293.50,139.07) --
	(286.02,141.54) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.27,150.74) --
	(362.12,150.65) --
	(365.58,158.61) --
	(356.76,158.34) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.66,130.64) --
	(238.69,127.43) --
	(243.61,133.82) --
	(236.64,136.90) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.14,136.71) --
	(308.96,134.47) --
	(312.93,141.36) --
	(305.17,143.40) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.70,130.74) --
	(257.93,127.67) --
	(262.59,134.16) --
	(255.42,137.09) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.87,139.49) --
	(329.03,137.81) --
	(332.78,145.04) --
	(324.68,146.46) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.90,131.27) --
	(277.35,128.41) --
	(281.75,135.05) --
	(274.36,137.75) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.11,143.88) --
	(349.71,143.05) --
	(353.27,150.74) --
	(344.72,151.26) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.29,132.42) --
	(297.00,129.87) --
	(301.14,136.71) --
	(293.50,139.07) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.69,127.43) --
	(245.84,124.21) --
	(250.70,130.74) --
	(243.61,133.82) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.96,134.47) --
	(316.97,132.37) --
	(320.87,139.49) --
	(312.93,141.36) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.93,127.67) --
	(265.31,124.61) --
	(269.90,131.27) --
	(262.59,134.16) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.03,137.81) --
	(337.41,136.39) --
	(341.11,143.88) --
	(332.78,145.04) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.35,128.41) --
	(284.96,125.60) --
	(289.29,132.42) --
	(281.75,135.05) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.71,143.05) --
	(358.59,142.61) --
	(362.12,150.65) --
	(353.27,150.74) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.00,129.87) --
	(304.88,127.43) --
	(308.96,134.47) --
	(301.14,136.71) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.84,124.21) --
	(253.14,120.99) --
	(257.93,127.67) --
	(250.70,130.74) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.97,132.37) --
	(325.18,130.46) --
	(329.03,137.81) --
	(320.87,139.49) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.31,124.61) --
	(272.83,121.59) --
	(277.35,128.41) --
	(269.90,131.27) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.41,136.39) --
	(346.06,135.26) --
	(349.71,143.05) --
	(341.11,143.88) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.96,125.60) --
	(292.73,122.87) --
	(297.00,129.87) --
	(289.29,132.42) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,127.43) --
	(312.95,125.11) --
	(316.97,132.37) --
	(308.96,134.47) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.14,120.99) --
	(260.57,117.78) --
	(265.31,124.61) --
	(257.93,127.67) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.18,130.46) --
	(333.62,128.77) --
	(337.41,136.39) --
	(329.03,137.81) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.83,121.59) --
	(280.50,118.61) --
	(284.96,125.60) --
	(277.35,128.41) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.06,135.26) --
	(354.99,134.48) --
	(358.59,142.61) --
	(349.71,143.05) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.73,122.87) --
	(300.68,120.22) --
	(304.88,127.43) --
	(297.00,129.87) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.95,125.11) --
	(321.23,122.96) --
	(325.18,130.46) --
	(316.97,132.37) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.57,117.78) --
	(268.16,114.60) --
	(272.83,121.59) --
	(265.31,124.61) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.62,128.77) --
	(342.32,127.34) --
	(346.06,135.26) --
	(337.41,136.39) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.50,118.61) --
	(288.34,115.69) --
	(292.73,122.87) --
	(284.96,125.60) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.68,120.22) --
	(308.82,117.69) --
	(312.95,125.11) --
	(304.88,127.43) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.23,122.96) --
	(329.73,121.01) --
	(333.62,128.77) --
	(325.18,130.46) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.16,114.60) --
	(275.90,111.44) --
	(280.50,118.61) --
	(272.83,121.59) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.32,127.34) --
	(351.29,126.24) --
	(354.99,134.48) --
	(346.06,135.26) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.34,115.69) --
	(296.36,112.85) --
	(300.68,120.22) --
	(292.73,122.87) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.82,117.69) --
	(317.16,115.31) --
	(321.23,122.96) --
	(312.95,125.11) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.73,121.01) --
	(338.48,119.29) --
	(342.32,127.34) --
	(333.62,128.77) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.90,111.44) --
	(283.82,108.33) --
	(288.34,115.69) --
	(280.50,118.61) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.36,112.85) --
	(304.56,110.10) --
	(308.82,117.69) --
	(300.68,120.22) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.16,115.31) --
	(325.73,113.09) --
	(329.73,121.01) --
	(321.23,122.96) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.48,119.29) --
	(347.51,117.87) --
	(351.29,126.24) --
	(342.32,127.34) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.82,108.33) --
	(291.90,105.29) --
	(296.36,112.85) --
	(288.34,115.69) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.56,110.10) --
	(312.98,107.48) --
	(317.16,115.31) --
	(308.82,117.69) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.73,113.09) --
	(334.54,111.10) --
	(338.48,119.29) --
	(329.73,121.01) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.90,105.29) --
	(300.18,102.33) --
	(304.56,110.10) --
	(296.36,112.85) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.98,107.48) --
	(321.61,105.01) --
	(325.73,113.09) --
	(317.16,115.31) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.54,111.10) --
	(343.63,109.36) --
	(347.51,117.87) --
	(338.48,119.29) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.18,102.33) --
	(308.67, 99.47) --
	(312.98,107.48) --
	(304.56,110.10) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.61,105.01) --
	(330.49,102.73) --
	(334.54,111.10) --
	(325.73,113.09) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.67, 99.47) --
	(317.37, 96.74) --
	(321.61,105.01) --
	(312.98,107.48) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.49,102.73) --
	(339.64,100.68) --
	(343.63,109.36) --
	(334.54,111.10) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37, 96.74) --
	(326.32, 94.19) --
	(330.49,102.73) --
	(321.61,105.01) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.32, 94.19) --
	(335.54, 91.83) --
	(339.64,100.68) --
	(330.49,102.73) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.00,392.35) -- (358.95,330.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (358.95,330.53) -- (333.97, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (358.95,330.53) -- (446.89,418.48);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.57,276.22) -- (430.69,215.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.69,215.77) -- (474.64,447.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.64,447.33) -- (231.62,476.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,476.04) -- (239.57,276.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.43,154.58) -- (239.57,276.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,476.04) -- ( 31.25,415.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.25,415.50) -- ( 93.43,154.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.43,154.58) -- (337.05, 29.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.05, 29.85) -- (430.69,215.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-27.82,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.81, 71.78) {X};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73,143.66) -- (332.22, 15.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.34, 17.41) --
	(332.22, 15.20) --
	(326.51, 19.63);

\node[text=drawColor,rotate= 64.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (410.15,121.72) {W};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.81, 18.80) -- (436.48,208.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.54,201.24) --
	(436.48,208.20) --
	(432.27,202.33);

\node[text=drawColor,rotate=-75.72,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.99,261.39) {CAPCE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.61,152.43) -- ( 14.95,414.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.92,407.74) --
	( 14.95,414.33) --
	( 15.49,407.12);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{48,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.20,311.66) --
	(240.17,306.48) --
	(244.06,306.78) --
	(238.16,311.85) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.17,306.48) --
	(246.14,301.80) --
	(249.96,302.23) --
	(244.06,306.78) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.16,310.85) --
	(236.20,305.56) --
	(240.17,306.48) --
	(234.20,311.66) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.14,301.80) --
	(252.14,297.63) --
	(255.89,298.20) --
	(249.96,302.23) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.20,305.56) --
	(242.25,300.75) --
	(246.14,301.80) --
	(240.17,306.48) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.14,297.63) --
	(258.16,293.95) --
	(261.85,294.69) --
	(255.89,298.20) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.06,309.42) --
	(232.16,304.02) --
	(236.20,305.56) --
	(230.16,310.85) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.25,300.75) --
	(248.31,296.43) --
	(252.14,297.63) --
	(246.14,301.80) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.16,293.95) --
	(264.22,290.78) --
	(267.85,291.69) --
	(261.85,294.69) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.16,304.02) --
	(238.27,299.10) --
	(242.25,300.75) --
	(236.20,305.56) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.31,296.43) --
	(254.39,292.60) --
	(258.16,293.95) --
	(252.14,297.63) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.22,290.78) --
	(270.34,288.10) --
	(273.91,289.21) --
	(267.85,291.69) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.89,307.40) --
	(228.06,301.90) --
	(232.16,304.02) --
	(226.06,309.42) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27,299.10) --
	(244.40,294.64) --
	(248.31,296.43) --
	(242.25,300.75) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.39,292.60) --
	(260.51,289.24) --
	(264.22,290.78) --
	(258.16,293.95) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.34,288.10) --
	(276.51,285.93) --
	(280.02,287.25) --
	(273.91,289.21) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.06,301.90) --
	(234.23,296.86) --
	(238.27,299.10) --
	(232.16,304.02) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.40,294.64) --
	(250.54,290.64) --
	(254.39,292.60) --
	(248.31,296.43) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.51,289.24) --
	(266.68,286.37) --
	(270.34,288.10) --
	(264.22,290.78) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.66,304.80) --
	(223.89,299.20) --
	(228.06,301.90) --
	(221.89,307.40) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.51,285.93) --
	(282.76,284.26) --
	(286.22,285.82) --
	(280.02,287.25) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.23,296.86) --
	(240.41,292.26) --
	(244.40,294.64) --
	(238.27,299.10) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.54,290.64) --
	(256.72,287.11) --
	(260.51,289.24) --
	(254.39,292.60) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.68,286.37) --
	(272.91,283.98) --
	(276.51,285.93) --
	(270.34,288.10) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.89,299.20) --
	(230.12,294.05) --
	(234.23,296.86) --
	(228.06,301.90) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.76,284.26) --
	(289.10,283.11) --
	(292.51,284.92) --
	(286.22,285.82) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.41,292.26) --
	(246.62,288.11) --
	(250.54,290.64) --
	(244.40,294.64) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.72,287.11) --
	(262.95,284.04) --
	(266.68,286.37) --
	(260.51,289.24) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.36,301.63) --
	(219.65,295.96) --
	(223.89,299.20) --
	(217.66,304.80) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.91,283.98) --
	(279.21,282.08) --
	(282.76,284.26) --
	(276.51,285.93) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.12,294.05) --
	(236.36,289.32) --
	(240.41,292.26) --
	(234.23,296.86) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,283.11) --
	(295.53,282.48) --
	(298.90,284.56) --
	(292.51,284.92) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.62,288.11) --
	(252.85,284.40) --
	(256.72,287.11) --
	(250.54,290.64) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.95,284.04) --
	(269.23,281.43) --
	(272.91,283.98) --
	(266.68,286.37) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.65,295.96) --
	(225.94,290.70) --
	(230.12,294.05) --
	(223.89,299.20) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.21,282.08) --
	(285.59,280.67) --
	(289.10,283.11) --
	(282.76,284.26) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.36,289.32) --
	(242.62,285.02) --
	(246.62,288.11) --
	(240.41,292.26) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.53,282.48) --
	(302.08,282.38) --
	(305.41,284.76) --
	(298.90,284.56) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.85,284.40) --
	(259.13,281.14) --
	(262.95,284.04) --
	(256.72,287.11) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.01,297.94) --
	(215.36,292.19) --
	(219.65,295.96) --
	(213.36,301.63) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.23,281.43) --
	(275.58,279.30) --
	(279.21,282.08) --
	(272.91,283.98) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.94,290.70) --
	(232.24,285.85) --
	(236.36,289.32) --
	(230.12,294.05) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.59,280.67) --
	(292.07,279.76) --
	(295.53,282.48) --
	(289.10,283.11) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.62,285.02) --
	(248.91,281.14) --
	(252.85,284.40) --
	(246.62,288.11) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.08,282.38) --
	(308.76,282.83) --
	(312.05,285.53) --
	(305.41,284.76) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.13,281.14) --
	(265.47,278.32) --
	(269.23,281.43) --
	(262.95,284.04) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.36,292.19) --
	(221.70,286.84) --
	(225.94,290.70) --
	(219.65,295.96) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.58,279.30) --
	(282.01,277.63) --
	(285.59,280.67) --
	(279.21,282.08) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.24,285.85) --
	(238.56,281.41) --
	(242.62,285.02) --
	(236.36,289.32) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.07,279.76) --
	(298.66,279.36) --
	(302.08,282.38) --
	(295.53,282.48) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.91,281.14) --
	(255.25,277.69) --
	(259.13,281.14) --
	(252.85,284.40) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.76,282.83) --
	(315.58,283.83) --
	(318.84,286.88) --
	(312.05,285.53) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.60,293.73) --
	(211.00,287.92) --
	(215.36,292.19) --
	(209.01,297.94) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.47,278.32) --
	(271.86,275.94) --
	(275.58,279.30) --
	(269.23,281.43) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.70,286.84) --
	(228.05,281.87) --
	(232.24,285.85) --
	(225.94,290.70) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.01,277.63) --
	(288.53,276.44) --
	(292.07,279.76) --
	(285.59,280.67) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.56,281.41) --
	(244.90,277.37) --
	(248.91,281.14) --
	(242.62,285.02) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.66,279.36) --
	(305.37,279.48) --
	(308.76,282.83) --
	(302.08,282.38) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.25,277.69) --
	(261.63,274.66) --
	(265.47,278.32) --
	(259.13,281.14) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.58,283.83) --
	(322.57,285.42) --
	(325.80,288.84) --
	(318.84,286.88) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.00,287.92) --
	(217.40,282.49) --
	(221.70,286.84) --
	(215.36,292.19) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.86,275.94) --
	(278.34,274.02) --
	(282.01,277.63) --
	(275.58,279.30) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.05,281.87) --
	(234.42,277.29) --
	(238.56,281.41) --
	(232.24,285.85) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.53,276.44) --
	(295.15,275.74) --
	(298.66,279.36) --
	(292.07,279.76) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.90,277.37) --
	(251.28,273.73) --
	(255.25,277.69) --
	(248.91,281.14) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.37,279.48) --
	(312.23,280.14) --
	(315.58,283.83) --
	(308.76,282.83) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.14,289.05) --
	(206.59,283.19) --
	(211.00,287.92) --
	(204.60,293.73) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.63,274.66) --
	(268.07,272.06) --
	(271.86,275.94) --
	(265.47,278.32) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.57,285.42) --
	(329.73,287.61) --
	(332.95,291.43) --
	(325.80,288.84) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.40,282.49) --
	(223.81,277.42) --
	(228.05,281.87) --
	(221.70,286.84) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.34,274.02) --
	(284.90,272.55) --
	(288.53,276.44) --
	(282.01,277.63) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.42,277.29) --
	(240.82,273.10) --
	(244.90,277.37) --
	(238.56,281.41) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.15,275.74) --
	(301.90,275.53) --
	(305.37,279.48) --
	(298.66,279.36) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.28,273.73) --
	(257.72,270.50) --
	(261.63,274.66) --
	(255.25,277.69) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.23,280.14) --
	(319.23,281.35) --
	(322.57,285.42) --
	(315.58,283.83) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.59,283.19) --
	(213.04,277.68) --
	(217.40,282.49) --
	(211.00,287.92) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.07,272.06) --
	(274.59,269.88) --
	(278.34,274.02) --
	(271.86,275.94) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.73,287.61) --
	(337.10,290.42) --
	(340.31,294.68) --
	(332.95,291.43) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.81,277.42) --
	(230.23,272.72) --
	(234.42,277.29) --
	(228.05,281.87) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.90,272.55) --
	(291.56,271.55) --
	(295.15,275.74) --
	(288.53,276.44) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.82,273.10) --
	(247.25,269.29) --
	(251.28,273.73) --
	(244.90,277.37) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.90,275.53) --
	(308.78,275.83) --
	(312.23,280.14) --
	(305.37,279.48) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.63,283.90) --
	(202.13,278.01) --
	(206.59,283.19) --
	(200.14,289.05) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.72,270.50) --
	(264.21,267.67) --
	(268.07,272.06) --
	(261.63,274.66) --
	cycle;
\definecolor{fillColor}{RGB}{63,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.23,281.35) --
	(326.41,283.13) --
	(329.73,287.61) --
	(322.57,285.42) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.04,277.68) --
	(219.50,272.52) --
	(223.81,277.42) --
	(217.40,282.49) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.59,269.88) --
	(281.19,268.14) --
	(284.90,272.55) --
	(278.34,274.02) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.10,290.42) --
	(344.69,293.89) --
	(347.90,298.62) --
	(340.31,294.68) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.23,272.72) --
	(236.67,268.38) --
	(240.82,273.10) --
	(234.42,277.29) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.56,271.55) --
	(298.34,271.01) --
	(301.90,275.53) --
	(295.15,275.74) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.25,269.29) --
	(253.73,265.86) --
	(257.72,270.50) --
	(251.28,273.73) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.78,275.83) --
	(315.80,276.66) --
	(319.23,281.35) --
	(312.23,280.14) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.13,278.01) --
	(208.62,272.45) --
	(213.04,277.68) --
	(206.59,283.19) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.21,267.67) --
	(270.76,265.24) --
	(274.59,269.88) --
	(268.07,272.06) --
	cycle;
\definecolor{fillColor}{RGB}{68,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.41,283.13) --
	(333.79,285.50) --
	(337.10,290.42) --
	(329.73,287.61) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.50,272.52) --
	(225.97,267.71) --
	(230.23,272.72) --
	(223.81,277.42) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.19,268.14) --
	(287.89,266.83) --
	(291.56,271.55) --
	(284.90,272.55) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.69,293.89) --
	(352.52,298.04) --
	(355.74,303.28) --
	(347.90,298.62) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.67,268.38) --
	(243.16,264.40) --
	(247.25,269.29) --
	(240.82,273.10) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.34,271.01) --
	(305.24,270.96) --
	(308.78,275.83) --
	(301.90,275.53) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.06,278.34) --
	(197.60,272.42) --
	(202.13,278.01) --
	(195.63,283.90) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.73,265.86) --
	(260.27,262.81) --
	(264.21,267.67) --
	(257.72,270.50) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.80,276.66) --
	(323.00,278.03) --
	(326.41,283.13) --
	(319.23,281.35) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.62,272.45) --
	(215.13,267.21) --
	(219.50,272.52) --
	(213.04,277.68) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.76,265.24) --
	(277.40,263.23) --
	(281.19,268.14) --
	(274.59,269.88) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.79,285.50) --
	(341.37,288.49) --
	(344.69,293.89) --
	(337.10,290.42) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.97,267.71) --
	(232.46,263.24) --
	(236.67,268.38) --
	(230.23,272.72) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.89,266.83) --
	(294.69,265.97) --
	(298.34,271.01) --
	(291.56,271.55) --
	cycle;
\definecolor{fillColor}{RGB}{92,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.52,298.04) --
	(360.63,302.91) --
	(363.86,308.70) --
	(355.74,303.28) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.16,264.40) --
	(249.68,260.79) --
	(253.73,265.86) --
	(247.25,269.29) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.24,270.96) --
	(312.29,271.41) --
	(315.80,276.66) --
	(308.78,275.83) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.60,272.42) --
	(204.15,266.82) --
	(208.62,272.45) --
	(202.13,278.01) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.27,262.81) --
	(266.87,260.15) --
	(270.76,265.24) --
	(264.21,267.67) --
	cycle;
\definecolor{fillColor}{RGB}{63,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.00,278.03) --
	(330.38,279.95) --
	(333.79,285.50) --
	(326.41,283.13) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.13,267.21) --
	(221.64,262.30) --
	(225.97,267.71) --
	(219.50,272.52) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.40,263.23) --
	(284.14,261.63) --
	(287.89,266.83) --
	(281.19,268.14) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.37,288.49) --
	(349.19,292.12) --
	(352.52,298.04) --
	(344.69,293.89) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.46,263.24) --
	(238.99,259.11) --
	(243.16,264.40) --
	(236.67,268.38) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.69,265.97) --
	(301.62,265.57) --
	(305.24,270.96) --
	(298.34,271.01) --
	cycle;
\definecolor{fillColor}{RGB}{100,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.63,302.91) --
	(369.03,308.55) --
	(372.30,314.93) --
	(363.86,308.70) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.45,272.38) --
	(193.03,266.46) --
	(197.60,272.42) --
	(191.06,278.34) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.68,260.79) --
	(256.26,257.53) --
	(260.27,262.81) --
	(253.73,265.86) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.29,271.41) --
	(319.49,272.36) --
	(323.00,278.03) --
	(315.80,276.66) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.15,266.82) --
	(210.69,261.52) --
	(215.13,267.21) --
	(208.62,272.45) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.87,260.15) --
	(273.55,257.87) --
	(277.40,263.23) --
	(270.76,265.24) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.38,279.95) --
	(337.96,282.46) --
	(341.37,288.49) --
	(333.79,285.50) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.64,262.30) --
	(228.19,257.71) --
	(232.46,263.24) --
	(225.97,267.71) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.14,261.63) --
	(290.97,260.45) --
	(294.69,265.97) --
	(287.89,266.83) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.19,292.12) --
	(357.28,296.43) --
	(360.63,302.91) --
	(352.52,298.04) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.99,259.11) --
	(245.56,255.32) --
	(249.68,260.79) --
	(243.16,264.40) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.62,265.57) --
	(308.69,265.64) --
	(312.29,271.41) --
	(305.24,270.96) --
	cycle;
\definecolor{fillColor}{RGB}{107,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.03,308.55) --
	(377.76,314.99) --
	(381.08,322.03) --
	(372.30,314.93) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.03,266.46) --
	(199.61,260.84) --
	(204.15,266.82) --
	(197.60,272.42) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.26,257.53) --
	(262.90,254.64) --
	(266.87,260.15) --
	(260.27,262.81) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.49,272.36) --
	(326.88,273.84) --
	(330.38,279.95) --
	(323.00,278.03) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.69,261.52) --
	(217.26,256.53) --
	(221.64,262.30) --
	(215.13,267.21) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.55,257.87) --
	(280.31,255.99) --
	(284.14,261.63) --
	(277.40,263.23) --
	cycle;
\definecolor{fillColor}{RGB}{75,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.96,282.46) --
	(345.77,285.57) --
	(349.19,292.12) --
	(341.37,288.49) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.19,257.71) --
	(234.76,253.44) --
	(238.99,259.11) --
	(232.46,263.24) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.97,260.45) --
	(297.92,259.71) --
	(301.62,265.57) --
	(294.69,265.97) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.28,296.43) --
	(365.64,301.46) --
	(369.03,308.55) --
	(360.63,302.91) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.78,266.06) --
	(188.40,260.16) --
	(193.03,266.46) --
	(186.45,272.38) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.56,255.32) --
	(252.18,251.87) --
	(256.26,257.53) --
	(249.68,260.79) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.69,265.64) --
	(315.90,266.18) --
	(319.49,272.36) --
	(312.29,271.41) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.76,314.99) --
	(386.86,322.30) --
	(390.24,330.04) --
	(381.08,322.03) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.61,260.84) --
	(206.20,255.49) --
	(210.69,261.52) --
	(204.15,266.82) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.90,254.64) --
	(269.62,252.11) --
	(273.55,257.87) --
	(266.87,260.15) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.88,273.84) --
	(334.45,275.87) --
	(337.96,282.46) --
	(330.38,279.95) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.26,256.53) --
	(223.85,251.84) --
	(228.19,257.71) --
	(221.64,262.30) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.31,255.99) --
	(287.18,254.50) --
	(290.97,260.45) --
	(284.14,261.63) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.77,285.57) --
	(353.82,289.33) --
	(357.28,296.43) --
	(349.19,292.12) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.76,253.44) --
	(241.38,249.49) --
	(245.56,255.32) --
	(238.99,259.11) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.92,259.71) --
	(305.01,259.40) --
	(308.69,265.64) --
	(301.62,265.57) --
	cycle;
\definecolor{fillColor}{RGB}{101,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.64,301.46) --
	(374.33,307.25) --
	(377.76,314.99) --
	(369.03,308.55) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.40,260.16) --
	(195.02,254.53) --
	(199.61,260.84) --
	(193.03,266.46) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.18,251.87) --
	(258.87,248.76) --
	(262.90,254.64) --
	(256.26,257.53) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.90,266.18) --
	(323.29,267.22) --
	(326.88,273.84) --
	(319.49,272.36) --
	cycle;
\definecolor{fillColor}{RGB}{127,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.86,322.30) --
	(396.37,330.53) --
	(399.83,339.05) --
	(390.24,330.04) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.20,255.49) --
	(212.81,250.43) --
	(217.26,256.53) --
	(210.69,261.52) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.62,252.11) --
	(276.42,249.95) --
	(280.31,255.99) --
	(273.55,257.87) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.45,275.87) --
	(342.25,278.46) --
	(345.77,285.57) --
	(337.96,282.46) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.85,251.84) --
	(230.47,247.44) --
	(234.76,253.44) --
	(228.19,257.71) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.18,254.50) --
	(294.15,253.41) --
	(297.92,259.71) --
	(290.97,260.45) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.82,289.33) --
	(362.16,293.75) --
	(365.64,301.46) --
	(357.28,296.43) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.06,259.42) --
	(183.71,253.55) --
	(188.40,260.16) --
	(181.78,266.06) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.38,249.49) --
	(248.04,245.86) --
	(252.18,251.87) --
	(245.56,255.32) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.01,259.40) --
	(312.24,259.54) --
	(315.90,266.18) --
	(308.69,265.64) --
	cycle;
\definecolor{fillColor}{RGB}{110,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.33,307.25) --
	(383.36,313.84) --
	(386.86,322.30) --
	(377.76,314.99) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.02,254.53) --
	(201.65,249.16) --
	(206.20,255.49) --
	(199.61,260.84) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.87,248.76) --
	(265.62,245.99) --
	(269.62,252.11) --
	(262.90,254.64) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.29,267.22) --
	(330.86,268.77) --
	(334.45,275.87) --
	(326.88,273.84) --
	cycle;
\definecolor{fillColor}{RGB}{137,0,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.37,330.53) --
	(406.32,339.75) --
	(409.88,349.11) --
	(399.83,339.05) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.81,250.43) --
	(219.44,245.65) --
	(223.85,251.84) --
	(217.26,256.53) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.42,249.95) --
	(283.31,248.16) --
	(287.18,254.50) --
	(280.31,255.99) --
	cycle;
\definecolor{fillColor}{RGB}{75,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.25,278.46) --
	(350.28,281.66) --
	(353.82,289.33) --
	(345.77,285.57) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.47,247.44) --
	(237.12,243.35) --
	(241.38,249.49) --
	(234.76,253.44) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.15,253.41) --
	(301.26,252.74) --
	(305.01,259.40) --
	(297.92,259.71) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.16,293.75) --
	(370.79,298.88) --
	(374.33,307.25) --
	(365.64,301.46) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.71,253.55) --
	(190.36,247.93) --
	(195.02,254.53) --
	(188.40,260.16) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.04,245.86) --
	(254.76,242.54) --
	(258.87,248.76) --
	(252.18,251.87) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.24,259.54) --
	(319.63,260.14) --
	(323.29,267.22) --
	(315.90,266.18) --
	cycle;
\definecolor{fillColor}{RGB}{118,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.36,313.84) --
	(392.78,321.30) --
	(396.37,330.53) --
	(386.86,322.30) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.65,249.16) --
	(208.30,244.05) --
	(212.81,250.43) --
	(206.20,255.49) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.62,245.99) --
	(272.45,243.56) --
	(276.42,249.95) --
	(269.62,252.11) --
	cycle;
\definecolor{fillColor}{RGB}{63,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.86,268.77) --
	(338.64,270.85) --
	(342.25,278.46) --
	(334.45,275.87) --
	cycle;
\definecolor{fillColor}{RGB}{148,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.32,339.75) --
	(416.77,350.05) --
	(420.46,360.34) --
	(409.88,349.11) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.44,245.65) --
	(226.10,241.15) --
	(230.47,247.44) --
	(223.85,251.84) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.31,248.16) --
	(290.31,246.75) --
	(294.15,253.41) --
	(287.18,254.50) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.28,281.66) --
	(358.57,285.47) --
	(362.16,293.75) --
	(353.82,289.33) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.28,252.48) --
	(178.96,246.67) --
	(183.71,253.55) --
	(177.06,259.42) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.12,243.35) --
	(243.83,239.54) --
	(248.04,245.86) --
	(241.38,249.49) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.26,252.74) --
	(308.50,252.49) --
	(312.24,259.54) --
	(305.01,259.40) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.79,298.88) --
	(379.76,304.76) --
	(383.36,313.84) --
	(374.33,307.25) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.36,247.93) --
	(197.03,242.55) --
	(201.65,249.16) --
	(195.02,254.53) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.76,242.54) --
	(261.55,239.54) --
	(265.62,245.99) --
	(258.87,248.76) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.63,260.14) --
	(327.20,261.22) --
	(330.86,268.77) --
	(323.29,267.22) --
	cycle;
\definecolor{fillColor}{RGB}{127,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.78,321.30) --
	(402.63,329.67) --
	(406.32,339.75) --
	(396.37,330.53) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.30,244.05) --
	(214.97,239.20) --
	(219.44,245.65) --
	(212.81,250.43) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.45,243.56) --
	(279.38,241.48) --
	(283.31,248.16) --
	(276.42,249.95) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.64,270.85) --
	(346.65,273.49) --
	(350.28,281.66) --
	(342.25,278.46) --
	cycle;
\definecolor{fillColor}{RGB}{159,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.77,350.05) --
	(427.77,361.51) --
	(431.61,372.81) --
	(420.46,360.34) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.10,241.15) --
	(232.80,236.92) --
	(237.12,243.35) --
	(230.47,247.44) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.31,246.75) --
	(297.43,245.72) --
	(301.26,252.74) --
	(294.15,253.41) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.57,285.47) --
	(367.15,289.95) --
	(370.79,298.88) --
	(362.16,293.75) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.96,246.67) --
	(185.64,241.08) --
	(190.36,247.93) --
	(183.71,253.55) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.83,239.54) --
	(250.59,236.04) --
	(254.76,242.54) --
	(248.04,245.86) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.50,252.49) --
	(315.89,252.66) --
	(319.63,260.14) --
	(312.24,259.54) --
	cycle;
\definecolor{fillColor}{RGB}{111,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.76,304.76) --
	(389.09,311.43) --
	(392.78,321.30) --
	(383.36,313.84) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.03,242.55) --
	(203.72,237.41) --
	(208.30,244.05) --
	(201.65,249.16) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.55,239.54) --
	(268.42,236.87) --
	(272.45,243.56) --
	(265.62,245.99) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.20,261.22) --
	(334.96,262.80) --
	(338.64,270.85) --
	(330.86,268.77) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.63,329.67) --
	(412.94,339.04) --
	(416.77,350.05) --
	(406.32,339.75) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.97,239.20) --
	(221.67,234.60) --
	(226.10,241.15) --
	(219.44,245.65) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.38,241.48) --
	(286.40,239.76) --
	(290.31,246.75) --
	(283.31,248.16) --
	cycle;
\definecolor{fillColor}{RGB}{75,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.65,273.49) --
	(354.91,276.71) --
	(358.57,285.47) --
	(350.28,281.66) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.44,245.29) --
	(174.14,239.55) --
	(178.96,246.67) --
	(172.28,252.48) --
	cycle;
\definecolor{fillColor}{RGB}{172,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.77,361.51) --
	(439.38,374.23) --
	(443.41,386.66) --
	(431.61,372.81) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.80,236.92) --
	(239.55,232.97) --
	(243.83,239.54) --
	(237.12,243.35) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.43,245.72) --
	(304.69,245.08) --
	(308.50,252.49) --
	(301.26,252.74) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.15,289.95) --
	(376.05,295.12) --
	(379.76,304.76) --
	(370.79,298.88) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.64,241.08) --
	(192.35,235.71) --
	(197.03,242.55) --
	(190.36,247.93) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.59,236.04) --
	(257.42,232.83) --
	(261.55,239.54) --
	(254.76,242.54) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.89,252.66) --
	(323.46,253.29) --
	(327.20,261.22) --
	(319.63,260.14) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.09,311.43) --
	(398.83,318.96) --
	(402.63,329.67) --
	(392.78,321.30) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.72,237.41) --
	(210.43,232.51) --
	(214.97,239.20) --
	(208.30,244.05) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.42,236.87) --
	(275.37,234.51) --
	(279.38,241.48) --
	(272.45,243.56) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.96,262.80) --
	(342.95,264.89) --
	(346.65,273.49) --
	(338.64,270.85) --
	cycle;
\definecolor{fillColor}{RGB}{149,0,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.94,339.04) --
	(423.78,349.48) --
	(427.77,361.51) --
	(416.77,350.05) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.67,234.60) --
	(228.41,230.27) --
	(232.80,236.92) --
	(226.10,241.15) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.40,239.76) --
	(293.54,238.39) --
	(297.43,245.72) --
	(290.31,246.75) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.91,276.71) --
	(363.44,280.54) --
	(367.15,289.95) --
	(358.57,285.47) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,239.55) --
	(180.86,234.01) --
	(185.64,241.08) --
	(178.96,246.67) --
	cycle;
\definecolor{fillColor}{RGB}{183,0,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.38,374.23) --
	(451.67,388.34) --
	(455.94,402.01) --
	(443.41,386.66) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.55,232.97) --
	(246.35,229.29) --
	(250.59,236.04) --
	(243.83,239.54) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.69,245.08) --
	(312.09,244.85) --
	(315.89,252.66) --
	(308.50,252.49) --
	cycle;
\definecolor{fillColor}{RGB}{101,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.05,295.12) --
	(385.30,301.02) --
	(389.09,311.43) --
	(379.76,304.76) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.35,235.71) --
	(199.07,230.56) --
	(203.72,237.41) --
	(197.03,242.55) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.42,232.83) --
	(264.32,229.92) --
	(268.42,236.87) --
	(261.55,239.54) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.46,253.29) --
	(331.21,254.37) --
	(334.96,262.80) --
	(327.20,261.22) --
	cycle;
\definecolor{fillColor}{RGB}{128,0,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.83,318.96) --
	(409.01,327.41) --
	(412.94,339.04) --
	(402.63,329.67) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.43,232.51) --
	(217.17,227.85) --
	(221.67,234.60) --
	(214.97,239.20) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.37,234.51) --
	(282.43,232.49) --
	(286.40,239.76) --
	(279.38,241.48) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.95,264.89) --
	(351.16,267.52) --
	(354.91,276.71) --
	(346.65,273.49) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.54,237.86) --
	(169.26,232.22) --
	(174.14,239.55) --
	(167.44,245.29) --
	cycle;
\definecolor{fillColor}{RGB}{161,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.78,349.48) --
	(435.20,361.09) --
	(439.38,374.23) --
	(427.77,361.51) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.41,230.27) --
	(235.20,226.18) --
	(239.55,232.97) --
	(232.80,236.92) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.54,238.39) --
	(300.81,237.38) --
	(304.69,245.08) --
	(297.43,245.72) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.44,280.54) --
	(372.27,285.01) --
	(376.05,295.12) --
	(367.15,289.95) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.86,234.01) --
	(187.59,228.68) --
	(192.35,235.71) --
	(185.64,241.08) --
	cycle;
\definecolor{fillColor}{RGB}{196,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.67,388.34) --
	(464.73,403.98) --
	(469.27,419.03) --
	(455.94,402.01) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.35,229.29) --
	(253.22,225.89) --
	(257.42,232.83) --
	(250.59,236.04) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.09,244.85) --
	(319.65,245.03) --
	(323.46,253.29) --
	(315.89,252.66) --
	cycle;
\definecolor{fillColor}{RGB}{110,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.30,301.02) --
	(394.93,307.72) --
	(398.83,318.96) --
	(389.09,311.43) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.07,230.56) --
	(205.81,225.63) --
	(210.43,232.51) --
	(203.72,237.41) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.32,229.92) --
	(271.31,227.31) --
	(275.37,234.51) --
	(268.42,236.87) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.21,254.37) --
	(339.17,255.93) --
	(342.95,264.89) --
	(334.96,262.80) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.01,327.41) --
	(419.69,336.84) --
	(423.78,349.48) --
	(412.94,339.04) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.17,227.85) --
	(223.95,223.42) --
	(228.41,230.27) --
	(221.67,234.60) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.43,232.49) --
	(289.59,230.79) --
	(293.54,238.39) --
	(286.40,239.76) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.16,267.52) --
	(359.64,270.72) --
	(363.44,280.54) --
	(354.91,276.71) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.26,232.22) --
	(176.00,226.76) --
	(180.86,234.01) --
	(174.14,239.55) --
	cycle;
\definecolor{fillColor}{RGB}{171,0,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.20,361.09) --
	(447.27,373.96) --
	(451.67,388.34) --
	(439.38,374.23) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.20,226.18) --
	(242.04,222.35) --
	(246.35,229.29) --
	(239.55,232.97) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.81,237.38) --
	(308.22,236.75) --
	(312.09,244.85) --
	(304.69,245.08) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.27,285.01) --
	(381.43,290.16) --
	(385.30,301.02) --
	(376.05,295.12) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.59,228.68) --
	(194.34,223.54) --
	(199.07,230.56) --
	(192.35,235.71) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.22,225.89) --
	(260.15,222.76) --
	(264.32,229.92) --
	(257.42,232.83) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.65,245.03) --
	(327.40,245.63) --
	(331.21,254.37) --
	(323.46,253.29) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.93,307.72) --
	(404.98,315.25) --
	(409.01,327.41) --
	(398.83,318.96) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.81,225.63) --
	(212.59,220.92) --
	(217.17,227.85) --
	(210.43,232.51) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.31,227.31) --
	(278.39,225.00) --
	(282.43,232.49) --
	(275.37,234.51) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.17,255.93) --
	(347.36,257.99) --
	(351.16,267.52) --
	(342.95,264.89) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.58,230.25) --
	(164.31,224.73) --
	(169.26,232.22) --
	(162.54,237.86) --
	cycle;
\definecolor{fillColor}{RGB}{147,0,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.69,336.84) --
	(430.92,347.34) --
	(435.20,361.09) --
	(423.78,349.48) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.95,223.42) --
	(230.78,219.22) --
	(235.20,226.18) --
	(228.41,230.27) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.59,230.79) --
	(296.88,229.44) --
	(300.81,237.38) --
	(293.54,238.39) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.64,270.72) --
	(368.41,274.50) --
	(372.27,285.01) --
	(363.44,280.54) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.00,226.76) --
	(182.76,221.48) --
	(187.59,228.68) --
	(180.86,234.01) --
	cycle;
\definecolor{fillColor}{RGB}{184,0,7}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.27,373.96) --
	(460.05,388.23) --
	(464.73,403.98) --
	(451.67,388.34) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.04,222.35) --
	(248.94,218.77) --
	(253.22,225.89) --
	(246.35,229.29) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.22,236.75) --
	(315.79,236.50) --
	(319.65,245.03) --
	(312.09,244.85) --
	cycle;
\definecolor{fillColor}{RGB}{100,0,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.43,290.16) --
	(390.95,296.03) --
	(394.93,307.72) --
	(385.30,301.02) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.34,223.54) --
	(201.12,218.60) --
	(205.81,225.63) --
	(199.07,230.56) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.15,222.76) --
	(267.17,219.91) --
	(271.31,227.31) --
	(264.32,229.92) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.40,245.63) --
	(335.34,246.67) --
	(339.17,255.93) --
	(331.21,254.37) --
	cycle;
\definecolor{fillColor}{RGB}{126,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.98,315.25) --
	(415.50,323.69) --
	(419.69,336.84) --
	(409.01,327.41) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.59,220.92) --
	(219.41,216.41) --
	(223.95,223.42) --
	(217.17,227.85) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.39,225.00) --
	(285.57,223.00) --
	(289.59,230.79) --
	(282.43,232.49) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.36,257.99) --
	(355.79,260.56) --
	(359.64,270.72) --
	(351.16,267.52) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.31,224.73) --
	(171.07,219.36) --
	(176.00,226.76) --
	(169.26,232.22) --
	cycle;
\definecolor{fillColor}{RGB}{158,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.92,347.34) --
	(442.75,358.99) --
	(447.27,373.96) --
	(435.20,361.09) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.78,219.22) --
	(237.66,215.25) --
	(242.04,222.35) --
	(235.20,226.18) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.88,229.44) --
	(304.30,228.42) --
	(308.22,236.75) --
	(300.81,237.38) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.41,274.50) --
	(377.49,278.91) --
	(381.43,290.16) --
	(372.27,285.01) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.76,221.48) --
	(189.54,216.38) --
	(194.34,223.54) --
	(187.59,228.68) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.94,218.77) --
	(255.92,215.44) --
	(260.15,222.76) --
	(253.22,225.89) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.79,236.50) --
	(323.52,236.64) --
	(327.40,245.63) --
	(319.65,245.03) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.95,296.03) --
	(400.88,302.67) --
	(404.98,315.25) --
	(394.93,307.72) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.12,218.60) --
	(207.94,213.85) --
	(212.59,220.92) --
	(205.81,225.63) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.17,219.91) --
	(274.28,217.34) --
	(278.39,225.00) --
	(271.31,227.31) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.34,246.67) --
	(343.49,248.17) --
	(347.36,257.99) --
	(339.17,255.93) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.54,222.48) --
	(159.28,217.10) --
	(164.31,224.73) --
	(157.58,230.25) --
	cycle;
\definecolor{fillColor}{RGB}{137,0,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.50,323.69) --
	(426.54,333.10) --
	(430.92,347.34) --
	(419.69,336.84) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.41,216.41) --
	(226.28,212.12) --
	(230.78,219.22) --
	(223.95,223.42) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.57,223.00) --
	(292.88,221.31) --
	(296.88,229.44) --
	(289.59,230.79) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.79,260.56) --
	(364.49,263.68) --
	(368.41,274.50) --
	(359.64,270.72) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.07,219.36) --
	(177.84,214.16) --
	(182.76,221.48) --
	(176.00,226.76) --
	cycle;
\definecolor{fillColor}{RGB}{169,0,18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.75,358.99) --
	(455.26,371.91) --
	(460.05,388.23) --
	(447.27,373.96) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.66,215.25) --
	(244.60,211.51) --
	(248.94,218.77) --
	(242.04,222.35) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.30,228.42) --
	(311.86,227.76) --
	(315.79,236.50) --
	(308.22,236.75) --
	cycle;
\definecolor{fillColor}{RGB}{90,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.49,278.91) --
	(386.91,283.98) --
	(390.95,296.03) --
	(381.43,290.16) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.54,216.38) --
	(196.35,211.45) --
	(201.12,218.60) --
	(194.34,223.54) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.92,215.44) --
	(262.97,212.37) --
	(267.17,219.91) --
	(260.15,222.76) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.52,236.64) --
	(331.44,237.19) --
	(335.34,246.67) --
	(327.40,245.63) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.88,302.67) --
	(411.25,310.13) --
	(415.50,323.69) --
	(404.98,315.25) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.94,213.85) --
	(214.80,209.30) --
	(219.41,216.41) --
	(212.59,220.92) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.28,217.34) --
	(281.49,215.05) --
	(285.57,223.00) --
	(278.39,225.00) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.49,248.17) --
	(351.88,250.15) --
	(355.79,260.56) --
	(347.36,257.99) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.28,217.10) --
	(166.05,211.86) --
	(171.07,219.36) --
	(164.31,224.73) --
	cycle;
\definecolor{fillColor}{RGB}{145,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.54,333.10) --
	(438.15,343.56) --
	(442.75,358.99) --
	(430.92,347.34) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.28,212.12) --
	(233.20,208.04) --
	(237.66,215.25) --
	(230.78,219.22) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.88,221.31) --
	(300.31,219.93) --
	(304.30,228.42) --
	(296.88,229.44) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.49,263.68) --
	(373.49,267.37) --
	(377.49,278.91) --
	(368.41,274.50) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.84,214.16) --
	(184.65,209.12) --
	(189.54,216.38) --
	(182.76,221.48) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.60,211.51) --
	(251.61,208.01) --
	(255.92,215.44) --
	(248.94,218.77) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.86,227.76) --
	(319.59,227.46) --
	(323.52,236.64) --
	(315.79,236.50) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.91,283.98) --
	(396.71,289.75) --
	(400.88,302.67) --
	(390.95,296.03) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.35,211.45) --
	(203.20,206.70) --
	(207.94,213.85) --
	(201.12,218.60) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.97,212.37) --
	(270.11,209.56) --
	(274.28,217.34) --
	(267.17,219.91) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.44,237.19) --
	(339.57,238.15) --
	(343.49,248.17) --
	(335.34,246.67) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.43,214.58) --
	(154.17,209.37) --
	(159.28,217.10) --
	(152.54,222.48) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.25,310.13) --
	(422.10,318.48) --
	(426.54,333.10) --
	(415.50,323.69) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.80,209.30) --
	(221.70,204.94) --
	(226.28,212.12) --
	(219.41,216.41) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.49,215.05) --
	(288.82,213.04) --
	(292.88,221.31) --
	(285.57,223.00) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.88,250.15) --
	(360.52,252.62) --
	(364.49,263.68) --
	(355.79,260.56) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.05,211.86) --
	(172.84,206.76) --
	(177.84,214.16) --
	(171.07,219.36) --
	cycle;
\definecolor{fillColor}{RGB}{156,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.15,343.56) --
	(450.39,355.16) --
	(455.26,371.91) --
	(442.75,358.99) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.20,208.04) --
	(240.18,204.17) --
	(244.60,211.51) --
	(237.66,215.25) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.31,219.93) --
	(307.88,218.88) --
	(311.86,227.76) --
	(304.30,228.42) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.49,267.37) --
	(382.82,271.66) --
	(386.91,283.98) --
	(377.49,278.91) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.65,209.12) --
	(191.49,204.23) --
	(196.35,211.45) --
	(189.54,216.38) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.61,208.01) --
	(258.70,204.74) --
	(262.97,212.37) --
	(255.92,215.44) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.59,227.46) --
	(327.50,227.53) --
	(331.44,237.19) --
	(323.52,236.64) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.71,289.75) --
	(406.93,296.26) --
	(411.25,310.13) --
	(400.88,302.67) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.20,206.70) --
	(210.09,202.12) --
	(214.80,209.30) --
	(207.94,213.85) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.11,209.56) --
	(277.35,207.00) --
	(281.49,215.05) --
	(274.28,217.34) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.57,238.15) --
	(347.92,239.55) --
	(351.88,250.15) --
	(343.49,248.17) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.17,209.37) --
	(160.94,204.28) --
	(166.05,211.86) --
	(159.28,217.10) --
	cycle;
\definecolor{fillColor}{RGB}{133,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.10,318.48) --
	(433.48,327.78) --
	(438.15,343.56) --
	(426.54,333.10) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.70,204.94) --
	(228.66,200.77) --
	(233.20,208.04) --
	(226.28,212.12) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.82,213.04) --
	(296.27,211.33) --
	(300.31,219.93) --
	(292.88,221.31) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.52,252.62) --
	(369.45,255.62) --
	(373.49,267.37) --
	(364.49,263.68) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.84,206.76) --
	(179.67,201.80) --
	(184.65,209.12) --
	(177.84,214.16) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.18,204.17) --
	(247.23,200.51) --
	(251.61,208.01) --
	(244.60,211.51) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.88,218.88) --
	(315.61,218.16) --
	(319.59,227.46) --
	(311.86,227.76) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.82,271.66) --
	(392.50,276.59) --
	(396.71,289.75) --
	(386.91,283.98) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.49,204.23) --
	(198.37,199.49) --
	(203.20,206.70) --
	(196.35,211.45) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.70,204.74) --
	(265.87,201.70) --
	(270.11,209.56) --
	(262.97,212.37) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.50,227.53) --
	(335.60,227.98) --
	(339.57,238.15) --
	(331.44,237.19) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.22,206.59) --
	(148.96,201.58) --
	(154.17,209.37) --
	(147.43,214.58) --
	cycle;
\definecolor{fillColor}{RGB}{113,0,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.93,296.26) --
	(417.60,303.58) --
	(422.10,318.48) --
	(411.25,310.13) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.09,202.12) --
	(217.03,197.71) --
	(221.70,204.94) --
	(214.80,209.30) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.35,207.00) --
	(284.70,204.70) --
	(288.82,213.04) --
	(281.49,215.05) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,239.55) --
	(356.51,241.40) --
	(360.52,252.62) --
	(351.88,250.15) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.94,204.28) --
	(167.74,199.31) --
	(172.84,206.76) --
	(166.05,211.86) --
	cycle;
\definecolor{fillColor}{RGB}{143,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.48,327.78) --
	(445.46,338.11) --
	(450.39,355.16) --
	(438.15,343.56) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.66,200.77) --
	(235.68,196.79) --
	(240.18,204.17) --
	(233.20,208.04) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.27,211.33) --
	(303.85,209.91) --
	(307.88,218.88) --
	(300.31,219.93) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.45,255.62) --
	(378.68,259.16) --
	(382.82,271.66) --
	(373.49,267.37) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.67,201.80) --
	(186.53,196.97) --
	(191.49,204.23) --
	(184.65,209.12) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.23,200.51) --
	(254.35,197.06) --
	(258.70,204.74) --
	(251.61,208.01) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.61,218.16) --
	(323.51,217.77) --
	(327.50,227.53) --
	(319.59,227.46) --
	cycle;
\definecolor{fillColor}{RGB}{95,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.50,276.59) --
	(402.57,282.19) --
	(406.93,296.26) --
	(396.71,289.75) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.37,199.49) --
	(205.30,194.91) --
	(210.09,202.12) --
	(203.20,206.70) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.87,201.70) --
	(273.14,198.90) --
	(277.35,207.00) --
	(270.11,209.56) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.60,227.98) --
	(343.91,228.83) --
	(347.92,239.55) --
	(339.57,238.15) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96,201.58) --
	(155.73,196.66) --
	(160.94,204.28) --
	(154.17,209.37) --
	cycle;
\definecolor{fillColor}{RGB}{122,0,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.60,303.58) --
	(428.77,311.76) --
	(433.48,327.78) --
	(422.10,318.48) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03,197.71) --
	(224.03,193.47) --
	(228.66,200.77) --
	(221.70,204.94) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.70,204.70) --
	(292.16,202.67) --
	(296.27,211.33) --
	(288.82,213.04) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.51,241.40) --
	(365.36,243.73) --
	(369.45,255.62) --
	(360.52,252.62) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.74,199.31) --
	(174.58,194.45) --
	(179.67,201.80) --
	(172.84,206.76) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.68,196.79) --
	(242.76,193.00) --
	(247.23,200.51) --
	(240.18,204.17) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.85,209.91) --
	(311.58,208.79) --
	(315.61,218.16) --
	(307.88,218.88) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.68,259.16) --
	(388.25,263.27) --
	(392.50,276.59) --
	(382.82,271.66) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.53,196.97) --
	(193.44,192.28) --
	(198.37,199.49) --
	(191.49,204.23) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.35,197.06) --
	(261.56,193.83) --
	(265.87,201.70) --
	(258.70,204.74) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.51,217.77) --
	(331.59,217.74) --
	(335.60,227.98) --
	(327.50,227.53) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.93,198.55) --
	(143.64,193.75) --
	(148.96,201.58) --
	(142.22,206.59) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.57,282.19) --
	(413.07,288.52) --
	(417.60,303.58) --
	(406.93,296.26) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.30,194.91) --
	(212.27,190.48) --
	(217.03,197.71) --
	(210.09,202.12) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.14,198.90) --
	(280.51,196.33) --
	(284.70,204.70) --
	(277.35,207.00) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.91,228.83) --
	(352.46,230.09) --
	(356.51,241.40) --
	(347.92,239.55) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.73,196.66) --
	(162.53,191.84) --
	(167.74,199.31) --
	(160.94,204.28) --
	cycle;
\definecolor{fillColor}{RGB}{130,0,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.77,311.76) --
	(440.50,320.87) --
	(445.46,338.11) --
	(433.48,327.78) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.03,193.47) --
	(231.09,189.40) --
	(235.68,196.79) --
	(228.66,200.77) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.16,202.67) --
	(299.76,200.90) --
	(303.85,209.91) --
	(296.27,211.33) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.36,243.73) --
	(374.51,246.55) --
	(378.68,259.16) --
	(369.45,255.62) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.58,194.45) --
	(181.47,189.72) --
	(186.53,196.97) --
	(179.67,201.80) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.76,193.00) --
	(249.92,189.39) --
	(254.35,197.06) --
	(247.23,200.51) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.58,208.79) --
	(319.47,207.97) --
	(323.51,217.77) --
	(315.61,218.16) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.25,263.27) --
	(398.18,268.00) --
	(402.57,282.19) --
	(392.50,276.59) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,192.28) --
	(200.40,187.72) --
	(205.30,194.91) --
	(198.37,199.49) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.56,193.83) --
	(268.86,190.80) --
	(273.14,198.90) --
	(265.87,201.70) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.59,217.74) --
	(339.87,218.06) --
	(343.91,228.83) --
	(335.60,227.98) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.64,193.75) --
	(150.40,189.04) --
	(155.73,196.66) --
	(148.96,201.58) --
	cycle;
\definecolor{fillColor}{RGB}{110,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.07,288.52) --
	(424.04,295.62) --
	(428.77,311.76) --
	(417.60,303.58) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.27,190.48) --
	(219.31,186.20) --
	(224.03,193.47) --
	(217.03,197.71) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.51,196.33) --
	(288.00,194.00) --
	(292.16,202.67) --
	(284.70,204.70) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.46,230.09) --
	(361.25,231.78) --
	(365.36,243.73) --
	(356.51,241.40) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.53,191.84) --
	(169.39,187.12) --
	(174.58,194.45) --
	(167.74,199.31) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.09,189.40) --
	(238.21,185.51) --
	(242.76,193.00) --
	(235.68,196.79) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.76,200.90) --
	(307.50,199.41) --
	(311.58,208.79) --
	(303.85,209.91) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.51,246.55) --
	(383.97,249.89) --
	(388.25,263.27) --
	(378.68,259.16) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.47,189.72) --
	(188.40,185.09) --
	(193.44,192.28) --
	(186.53,196.97) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.92,189.39) --
	(257.17,185.98) --
	(261.56,193.83) --
	(254.35,197.06) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.47,207.97) --
	(327.54,207.48) --
	(331.59,217.74) --
	(323.51,217.77) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.52,190.48) --
	(138.21,185.93) --
	(143.64,193.75) --
	(136.93,198.55) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.18,268.00) --
	(408.52,273.38) --
	(413.07,288.52) --
	(402.57,282.19) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.40,187.72) --
	(207.41,183.29) --
	(212.27,190.48) --
	(205.30,194.91) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.86,190.80) --
	(276.26,187.99) --
	(280.51,196.33) --
	(273.14,198.90) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.87,218.06) --
	(348.37,218.76) --
	(352.46,230.09) --
	(343.91,228.83) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.40,189.04) --
	(157.21,184.40) --
	(162.53,191.84) --
	(155.73,196.66) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.04,295.62) --
	(435.53,303.55) --
	(440.50,320.87) --
	(428.77,311.76) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.31,186.20) --
	(226.40,182.07) --
	(231.09,189.40) --
	(224.03,193.47) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.00,194.00) --
	(295.61,191.92) --
	(299.76,200.90) --
	(292.16,202.67) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.25,231.78) --
	(370.32,233.91) --
	(374.51,246.55) --
	(365.36,243.73) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.39,187.12) --
	(176.29,182.50) --
	(181.47,189.72) --
	(174.58,194.45) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.21,185.51) --
	(245.41,181.77) --
	(249.92,189.39) --
	(242.76,193.00) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.50,199.41) --
	(315.39,198.19) --
	(319.47,207.97) --
	(311.58,208.79) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.97,249.89) --
	(393.78,253.78) --
	(398.18,268.00) --
	(388.25,263.27) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.40,185.09) --
	(195.39,180.58) --
	(200.40,187.72) --
	(193.44,192.28) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.17,185.98) --
	(264.50,182.76) --
	(268.86,190.80) --
	(261.56,193.83) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.54,207.48) --
	(335.80,207.31) --
	(339.87,218.06) --
	(331.59,217.74) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.21,185.93) --
	(144.96,181.44) --
	(150.40,189.04) --
	(143.64,193.75) --
	cycle;
\definecolor{fillColor}{RGB}{98,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.52,273.38) --
	(419.30,279.45) --
	(424.04,295.62) --
	(413.07,288.52) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.41,183.29) --
	(214.48,179.00) --
	(219.31,186.20) --
	(212.27,190.48) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.26,187.99) --
	(283.78,185.39) --
	(288.00,194.00) --
	(280.51,196.33) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.37,218.76) --
	(357.11,219.84) --
	(361.25,231.78) --
	(352.46,230.09) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.21,184.40) --
	(164.07,179.85) --
	(169.39,187.12) --
	(162.53,191.84) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.40,182.07) --
	(233.57,178.09) --
	(238.21,185.51) --
	(231.09,189.40) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.61,191.92) --
	(303.36,190.08) --
	(307.50,199.41) --
	(299.76,200.90) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.32,233.91) --
	(379.68,236.52) --
	(383.97,249.89) --
	(374.51,246.55) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.29,182.50) --
	(183.24,177.97) --
	(188.40,185.09) --
	(181.47,189.72) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.41,181.77) --
	(252.70,178.21) --
	(257.17,185.98) --
	(249.92,189.39) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.39,198.19) --
	(323.45,197.27) --
	(327.54,207.48) --
	(319.47,207.97) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,182.41) --
	(132.66,178.14) --
	(138.21,185.93) --
	(131.52,190.48) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.78,253.78) --
	(403.97,258.25) --
	(408.52,273.38) --
	(398.18,268.00) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.39,180.58) --
	(202.43,176.19) --
	(207.41,183.29) --
	(200.40,187.72) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.50,182.76) --
	(271.94,179.73) --
	(276.26,187.99) --
	(268.86,190.80) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.80,207.31) --
	(344.26,207.47) --
	(348.37,218.76) --
	(339.87,218.06) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.96,181.44) --
	(151.75,177.02) --
	(157.21,184.40) --
	(150.40,189.04) --
	cycle;
\definecolor{fillColor}{RGB}{106,0,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.30,279.45) --
	(430.56,286.26) --
	(435.53,303.55) --
	(424.04,295.62) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.48,179.00) --
	(221.61,174.83) --
	(226.40,182.07) --
	(219.31,186.20) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.78,185.39) --
	(291.41,183.02) --
	(295.61,191.92) --
	(288.00,194.00) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.11,219.84) --
	(366.11,221.32) --
	(370.32,233.91) --
	(361.25,231.78) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.07,179.85) --
	(170.98,175.37) --
	(176.29,182.50) --
	(169.39,187.12) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.57,178.09) --
	(240.81,174.26) --
	(245.41,181.77) --
	(238.21,185.51) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.36,190.08) --
	(311.26,188.49) --
	(315.39,198.19) --
	(307.50,199.41) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.68,236.52) --
	(389.38,239.61) --
	(393.78,253.78) --
	(383.97,249.89) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.24,177.97) --
	(190.25,173.54) --
	(195.39,180.58) --
	(188.40,185.09) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.70,178.21) --
	(260.07,174.82) --
	(264.50,182.76) --
	(257.17,185.98) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.45,197.27) --
	(331.69,196.63) --
	(335.80,207.31) --
	(327.54,207.48) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.66,178.14) --
	(139.37,173.92) --
	(144.96,181.44) --
	(138.21,185.93) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.97,258.25) --
	(414.57,263.34) --
	(419.30,279.45) --
	(408.52,273.38) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.43,176.19) --
	(209.53,171.90) --
	(214.48,179.00) --
	(207.41,183.29) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.94,179.73) --
	(279.48,176.89) --
	(283.78,185.39) --
	(276.26,187.99) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.26,207.47) --
	(352.96,207.98) --
	(357.11,219.84) --
	(348.37,218.76) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.75,177.02) --
	(158.61,172.66) --
	(164.07,179.85) --
	(157.21,184.40) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.61,174.83) --
	(228.82,170.79) --
	(233.57,178.09) --
	(226.40,182.07) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,183.02) --
	(299.18,180.86) --
	(303.36,190.08) --
	(295.61,191.92) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.11,221.32) --
	(375.39,223.23) --
	(379.68,236.52) --
	(370.32,233.91) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.98,175.37) --
	(177.94,170.97) --
	(183.24,177.97) --
	(176.29,182.50) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.81,174.26) --
	(248.13,170.57) --
	(252.70,178.21) --
	(245.41,181.77) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.26,188.49) --
	(319.32,187.16) --
	(323.45,197.27) --
	(315.39,198.19) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.35,174.39) --
	(126.96,170.42) --
	(132.66,178.14) --
	(126.00,182.41) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.38,239.61) --
	(399.42,243.23) --
	(403.97,258.25) --
	(393.78,253.78) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.25,173.54) --
	(197.32,169.20) --
	(202.43,176.19) --
	(195.39,180.58) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.07,174.82) --
	(267.54,171.60) --
	(271.94,179.73) --
	(264.50,182.76) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.69,196.63) --
	(340.13,196.29) --
	(344.26,207.47) --
	(335.80,207.31) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.37,173.92) --
	(146.15,169.73) --
	(151.75,177.02) --
	(144.96,181.44) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.57,263.34) --
	(425.62,269.09) --
	(430.56,286.26) --
	(419.30,279.45) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.53,171.90) --
	(216.71,167.73) --
	(221.61,174.83) --
	(214.48,179.00) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.48,176.89) --
	(287.15,174.25) --
	(291.41,183.02) --
	(283.78,185.39) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.96,207.98) --
	(361.89,208.85) --
	(366.11,221.32) --
	(357.11,219.84) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.61,172.66) --
	(165.52,168.35) --
	(170.98,175.37) --
	(164.07,179.85) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.82,170.79) --
	(236.10,166.88) --
	(240.81,174.26) --
	(233.57,178.09) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.18,180.86) --
	(307.09,178.93) --
	(311.26,188.49) --
	(303.36,190.08) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.39,223.23) --
	(384.98,225.57) --
	(389.38,239.61) --
	(379.68,236.52) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.94,170.97) --
	(184.98,166.64) --
	(190.25,173.54) --
	(183.24,177.97) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.13,170.57) --
	(255.55,167.04) --
	(260.07,174.82) --
	(252.70,178.21) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.32,187.16) --
	(327.55,186.09) --
	(331.69,196.63) --
	(323.45,197.27) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.96,170.42) --
	(133.64,166.49) --
	(139.37,173.92) --
	(132.66,178.14) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.42,243.23) --
	(409.85,247.39) --
	(414.57,263.34) --
	(403.97,258.25) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.32,169.20) --
	(204.46,164.96) --
	(209.53,171.90) --
	(202.43,176.19) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.54,171.60) --
	(275.12,168.55) --
	(279.48,176.89) --
	(271.94,179.73) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.13,196.29) --
	(348.78,196.27) --
	(352.96,207.98) --
	(344.26,207.47) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.15,169.73) --
	(152.99,165.59) --
	(158.61,172.66) --
	(151.75,177.02) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.71,167.73) --
	(223.95,163.66) --
	(228.82,170.79) --
	(221.61,174.83) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.15,174.25) --
	(294.94,171.80) --
	(299.18,180.86) --
	(291.41,183.02) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.89,208.85) --
	(371.10,210.10) --
	(375.39,223.23) --
	(366.11,221.32) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.52,168.35) --
	(172.50,164.11) --
	(177.94,170.97) --
	(170.98,175.37) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,166.88) --
	(243.47,163.11) --
	(248.13,170.57) --
	(240.81,174.26) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.09,178.93) --
	(315.15,177.22) --
	(319.32,187.16) --
	(311.26,188.49) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.55,166.43) --
	(121.11,162.80) --
	(126.96,170.42) --
	(120.35,174.39) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.98,225.57) --
	(394.89,228.38) --
	(399.42,243.23) --
	(389.38,239.61) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.98,166.64) --
	(192.08,162.39) --
	(197.32,169.20) --
	(190.25,173.54) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.55,167.04) --
	(263.06,163.65) --
	(267.54,171.60) --
	(260.07,174.82) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.55,186.09) --
	(335.97,185.29) --
	(340.13,196.29) --
	(331.69,196.63) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.64,166.49) --
	(140.39,162.58) --
	(146.15,169.73) --
	(139.37,173.92) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.85,247.39) --
	(420.71,252.14) --
	(425.62,269.09) --
	(414.57,263.34) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.46,164.96) --
	(211.67,160.81) --
	(216.71,167.73) --
	(209.53,171.90) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.12,168.55) --
	(282.81,165.67) --
	(287.15,174.25) --
	(279.48,176.89) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.78,196.27) --
	(357.67,196.57) --
	(361.89,208.85) --
	(352.96,207.98) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.99,165.59) --
	(159.91,161.50) --
	(165.52,168.35) --
	(158.61,172.66) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.95,163.66) --
	(231.28,159.71) --
	(236.10,166.88) --
	(228.82,170.79) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.94,171.80) --
	(302.86,169.56) --
	(307.09,178.93) --
	(299.18,180.86) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.10,210.10) --
	(380.59,211.74) --
	(384.98,225.57) --
	(375.39,223.23) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.50,164.11) --
	(179.55,159.92) --
	(184.98,166.64) --
	(177.94,170.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.47,163.11) --
	(250.93,159.46) --
	(255.55,167.04) --
	(248.13,170.57) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.15,177.22) --
	(323.38,175.75) --
	(327.55,186.09) --
	(319.32,187.16) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.11,162.80) --
	(127.73,159.19) --
	(133.64,166.49) --
	(126.96,170.42) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.89,228.38) --
	(405.17,231.67) --
	(409.85,247.39) --
	(399.42,243.23) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.08,162.39) --
	(199.25,158.22) --
	(204.46,164.96) --
	(197.32,169.20) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.06,163.65) --
	(270.68,160.41) --
	(275.12,168.55) --
	(267.54,171.60) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.97,185.29) --
	(344.60,184.77) --
	(348.78,196.27) --
	(340.13,196.29) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.39,162.58) --
	(147.21,158.70) --
	(152.99,165.59) --
	(146.15,169.73) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.67,160.81) --
	(218.96,156.75) --
	(223.95,163.66) --
	(216.71,167.73) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.81,165.67) --
	(290.63,162.96) --
	(294.94,171.80) --
	(287.15,174.25) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.67,196.57) --
	(366.81,197.20) --
	(371.10,210.10) --
	(361.89,208.85) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.91,161.50) --
	(166.89,157.44) --
	(172.50,164.11) --
	(165.52,168.35) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.28,159.71) --
	(238.69,155.86) --
	(243.47,163.11) --
	(236.10,166.88) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.86,169.56) --
	(310.94,167.51) --
	(315.15,177.22) --
	(307.09,178.93) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.60,158.57) --
	(115.07,155.32) --
	(121.11,162.80) --
	(114.55,166.43) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.59,211.74) --
	(390.39,213.78) --
	(394.89,228.38) --
	(384.98,225.57) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.55,159.92) --
	(186.67,155.79) --
	(192.08,162.39) --
	(184.98,166.64) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.93,159.46) --
	(258.48,155.93) --
	(263.06,163.65) --
	(255.55,167.04) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.38,175.75) --
	(331.79,174.52) --
	(335.97,185.29) --
	(327.55,186.09) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.73,159.19) --
	(134.44,155.59) --
	(140.39,162.58) --
	(133.64,166.49) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.17,231.67) --
	(415.85,235.48) --
	(420.71,252.14) --
	(409.85,247.39) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.25,158.22) --
	(206.49,154.12) --
	(211.67,160.81) --
	(204.46,164.96) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.68,160.41) --
	(278.41,157.33) --
	(282.81,165.67) --
	(275.12,168.55) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.60,184.77) --
	(353.44,184.53) --
	(357.67,196.57) --
	(348.78,196.27) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.21,158.70) --
	(154.11,154.84) --
	(159.91,161.50) --
	(152.99,165.59) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.96,156.75) --
	(226.33,152.78) --
	(231.28,159.71) --
	(223.95,163.66) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.63,162.96) --
	(298.59,160.43) --
	(302.86,169.56) --
	(294.94,171.80) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.81,197.20) --
	(376.22,198.17) --
	(380.59,211.74) --
	(371.10,210.10) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.89,157.44) --
	(173.95,153.43) --
	(179.55,159.92) --
	(172.50,164.11) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.69,155.86) --
	(246.20,152.13) --
	(250.93,159.46) --
	(243.47,163.11) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.94,167.51) --
	(319.18,165.67) --
	(323.38,175.75) --
	(315.15,177.22) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07,155.32) --
	(121.64,152.07) --
	(127.73,159.19) --
	(121.11,162.80) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.39,213.78) --
	(400.53,216.26) --
	(405.17,231.67) --
	(394.89,228.38) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.67,155.79) --
	(193.87,151.72) --
	(199.25,158.22) --
	(192.08,162.39) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.48,155.93) --
	(266.14,152.54) --
	(270.68,160.41) --
	(263.06,163.65) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.79,174.52) --
	(340.40,173.54) --
	(344.60,184.77) --
	(335.97,185.29) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.44,155.59) --
	(141.24,152.00) --
	(147.21,158.70) --
	(140.39,162.58) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.49,154.12) --
	(213.82,150.09) --
	(218.96,156.75) --
	(211.67,160.81) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.41,157.33) --
	(286.26,154.39) --
	(290.63,162.96) --
	(282.81,165.67) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.44,184.53) --
	(362.53,184.58) --
	(366.81,197.20) --
	(357.67,196.57) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.11,154.84) --
	(161.09,151.01) --
	(166.89,157.44) --
	(159.91,161.50) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.33,152.78) --
	(233.79,148.90) --
	(238.69,155.86) --
	(231.28,159.71) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.59,160.43) --
	(306.68,158.08) --
	(310.94,167.51) --
	(302.86,169.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.46,150.85) --
	(108.85,148.00) --
	(115.07,155.32) --
	(108.60,158.57) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.22,198.17) --
	(385.92,199.51) --
	(390.39,213.78) --
	(380.59,211.74) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.95,153.43) --
	(181.09,149.45) --
	(186.67,155.79) --
	(179.55,159.92) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.20,152.13) --
	(253.80,148.50) --
	(258.48,155.93) --
	(250.93,159.46) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.18,165.67) --
	(327.59,164.05) --
	(331.79,174.52) --
	(323.38,175.75) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64,152.07) --
	(128.30,148.81) --
	(134.44,155.59) --
	(127.73,159.19) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.53,216.26) --
	(411.05,219.19) --
	(415.85,235.48) --
	(405.17,231.67) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.87,151.72) --
	(201.15,147.71) --
	(206.49,154.12) --
	(199.25,158.22) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.14,152.54) --
	(273.92,149.28) --
	(278.41,157.33) --
	(270.68,160.41) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.40,173.54) --
	(349.22,172.80) --
	(353.44,184.53) --
	(344.60,184.77) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.24,152.00) --
	(148.11,148.42) --
	(154.11,154.84) --
	(147.21,158.70) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.82,150.09) --
	(221.24,146.14) --
	(226.33,152.78) --
	(218.96,156.75) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.26,154.39) --
	(294.25,151.61) --
	(298.59,160.43) --
	(290.63,162.96) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.53,184.58) --
	(371.87,184.95) --
	(376.22,198.17) --
	(366.81,197.20) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.09,151.01) --
	(168.16,147.20) --
	(173.95,153.43) --
	(166.89,157.44) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,148.90) --
	(241.35,145.11) --
	(246.20,152.13) --
	(238.69,155.86) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.68,158.08) --
	(314.94,155.91) --
	(319.18,165.67) --
	(310.94,167.51) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.85,148.00) --
	(115.33,145.14) --
	(121.64,152.07) --
	(115.07,155.32) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.92,199.51) --
	(395.94,201.23) --
	(400.53,216.26) --
	(390.39,213.78) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09,149.45) --
	(188.32,145.52) --
	(193.87,151.72) --
	(186.67,155.79) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.80,148.50) --
	(261.51,144.99) --
	(266.14,152.54) --
	(258.48,155.93) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.59,164.05) --
	(336.19,162.63) --
	(340.40,173.54) --
	(331.79,174.52) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.30,148.81) --
	(135.05,145.55) --
	(141.24,152.00) --
	(134.44,155.59) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.15,147.71) --
	(208.52,143.75) --
	(213.82,150.09) --
	(206.49,154.12) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.92,149.28) --
	(281.82,146.15) --
	(286.26,154.39) --
	(278.41,157.33) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.22,172.80) --
	(358.26,172.32) --
	(362.53,184.58) --
	(353.44,184.53) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.11,148.42) --
	(155.08,144.85) --
	(161.09,151.01) --
	(154.11,154.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.24,146.14) --
	(228.75,142.26) --
	(233.79,148.90) --
	(226.33,152.78) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.25,151.61) --
	(302.37,148.98) --
	(306.68,158.08) --
	(298.59,160.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.12,143.29) --
	(102.40,140.89) --
	(108.85,148.00) --
	(102.46,150.85) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.87,184.95) --
	(381.49,185.62) --
	(385.92,199.51) --
	(376.22,198.17) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.16,147.20) --
	(175.31,143.42) --
	(181.09,149.45) --
	(173.95,153.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.35,145.11) --
	(249.00,141.41) --
	(253.80,148.50) --
	(246.20,152.13) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.94,155.91) --
	(323.36,153.92) --
	(327.59,164.05) --
	(319.18,165.67) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.33,145.14) --
	(121.92,142.27) --
	(128.30,148.81) --
	(121.64,152.07) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.94,201.23) --
	(406.31,203.34) --
	(411.05,219.19) --
	(400.53,216.26) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.32,145.52) --
	(195.63,141.62) --
	(201.15,147.71) --
	(193.87,151.72) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.51,144.99) --
	(269.34,141.58) --
	(273.92,149.28) --
	(266.14,152.54) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.19,162.63) --
	(344.99,161.44) --
	(349.22,172.80) --
	(340.40,173.54) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.05,145.55) --
	(141.89,142.28) --
	(148.11,148.42) --
	(141.24,152.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.52,143.75) --
	(215.98,139.84) --
	(221.24,146.14) --
	(213.82,150.09) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.82,146.15) --
	(289.84,143.15) --
	(294.25,151.61) --
	(286.26,154.39) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.26,172.32) --
	(367.55,172.12) --
	(371.87,184.95) --
	(362.53,184.58) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.08,144.85) --
	(162.15,141.28) --
	(168.16,147.20) --
	(161.09,151.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.75,142.26) --
	(236.36,138.45) --
	(241.35,145.11) --
	(233.79,148.90) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.37,148.98) --
	(310.65,146.51) --
	(314.94,155.91) --
	(306.68,158.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.40,140.89) --
	(108.79,138.46) --
	(115.33,145.14) --
	(108.85,148.00) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.49,185.62) --
	(391.41,186.63) --
	(395.94,201.23) --
	(385.92,199.51) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.31,143.42) --
	(182.56,139.65) --
	(188.32,145.52) --
	(181.09,149.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.00,141.41) --
	(256.77,137.80) --
	(261.51,144.99) --
	(253.80,148.50) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.36,153.92) --
	(331.96,152.12) --
	(336.19,162.63) --
	(327.59,164.05) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.92,142.27) --
	(128.62,139.37) --
	(135.05,145.55) --
	(128.30,148.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.63,141.62) --
	(203.04,137.77) --
	(208.52,143.75) --
	(201.15,147.71) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.34,141.58) --
	(277.28,138.28) --
	(281.82,146.15) --
	(273.92,149.28) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.99,161.44) --
	(354.00,160.48) --
	(358.26,172.32) --
	(349.22,172.80) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.89,142.28) --
	(148.84,139.01) --
	(155.08,144.85) --
	(148.11,148.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.98,139.84) --
	(223.54,135.99) --
	(228.75,142.26) --
	(221.24,146.14) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.84,143.15) --
	(298.01,140.28) --
	(302.37,148.98) --
	(294.25,151.61) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.55,172.12) --
	(377.10,172.18) --
	(381.49,185.62) --
	(371.87,184.95) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.15,141.28) --
	(169.31,137.73) --
	(175.31,143.42) --
	(168.16,147.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.36,138.45) --
	(244.07,134.71) --
	(249.00,141.41) --
	(241.35,145.11) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,146.51) --
	(319.09,144.20) --
	(323.36,153.92) --
	(314.94,155.91) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.79,138.46) --
	(115.29,136.01) --
	(121.92,142.27) --
	(115.33,145.14) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.41,186.63) --
	(401.65,187.99) --
	(406.31,203.34) --
	(395.94,201.23) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.56,139.65) --
	(189.90,135.92) --
	(195.63,141.62) --
	(188.32,145.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.77,137.80) --
	(264.64,134.28) --
	(269.34,141.58) --
	(261.51,144.99) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.96,152.12) --
	(340.75,150.51) --
	(344.99,161.44) --
	(336.19,162.63) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.62,139.37) --
	(135.42,136.46) --
	(141.89,142.28) --
	(135.05,145.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.04,137.77) --
	(210.55,133.95) --
	(215.98,139.84) --
	(208.52,143.75) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.28,138.28) --
	(285.35,135.10) --
	(289.84,143.15) --
	(281.82,146.15) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.00,160.48) --
	(363.25,159.74) --
	(367.55,172.12) --
	(358.26,172.32) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.84,139.01) --
	(155.89,135.73) --
	(162.15,141.28) --
	(155.08,144.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.54,135.99) --
	(231.21,132.20) --
	(236.36,138.45) --
	(228.75,142.26) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.01,140.28) --
	(306.32,137.54) --
	(310.65,146.51) --
	(302.37,148.98) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.10,172.18) --
	(386.93,172.54) --
	(391.41,186.63) --
	(381.49,185.62) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.31,137.73) --
	(176.57,134.18) --
	(182.56,139.65) --
	(175.31,143.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.07,134.71) --
	(251.89,131.04) --
	(256.77,137.80) --
	(249.00,141.41) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.09,144.20) --
	(327.71,142.05) --
	(331.96,152.12) --
	(323.36,153.92) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.29,136.01) --
	(121.91,133.52) --
	(128.62,139.37) --
	(121.92,142.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.90,135.92) --
	(197.35,132.20) --
	(203.04,137.77) --
	(195.63,141.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.64,134.28) --
	(272.65,130.86) --
	(277.28,138.28) --
	(269.34,141.58) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.75,150.51) --
	(349.75,149.09) --
	(354.00,160.48) --
	(344.99,161.44) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.42,136.46) --
	(142.33,133.53) --
	(148.84,139.01) --
	(141.89,142.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.55,133.95) --
	(218.16,130.16) --
	(223.54,135.99) --
	(215.98,139.84) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.35,135.10) --
	(293.57,132.02) --
	(298.01,140.28) --
	(289.84,143.15) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,159.74) --
	(372.75,159.25) --
	(377.10,172.18) --
	(367.55,172.12) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.89,135.73) --
	(163.05,132.44) --
	(169.31,137.73) --
	(162.15,141.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.21,132.20) --
	(238.98,128.46) --
	(244.07,134.71) --
	(236.36,138.45) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.32,137.54) --
	(314.79,134.94) --
	(319.09,144.20) --
	(310.65,146.51) --
	cycle;
\definecolor{fillColor}{RGB}{39,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.93,172.54) --
	(397.07,173.20) --
	(401.65,187.99) --
	(391.41,186.63) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.57,134.18) --
	(183.94,130.64) --
	(189.90,135.92) --
	(182.56,139.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.89,131.04) --
	(259.83,127.45) --
	(264.64,134.28) --
	(256.77,137.80) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.71,142.05) --
	(336.51,140.06) --
	(340.75,150.51) --
	(331.96,152.12) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.91,133.52) --
	(128.66,131.01) --
	(135.42,136.46) --
	(128.62,139.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.35,132.20) --
	(204.90,128.50) --
	(210.55,133.95) --
	(203.04,137.77) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.65,130.86) --
	(280.78,127.52) --
	(285.35,135.10) --
	(277.28,138.28) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.75,149.09) --
	(358.98,147.88) --
	(363.25,159.74) --
	(354.00,160.48) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.33,133.53) --
	(149.36,130.58) --
	(155.89,135.73) --
	(148.84,139.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.16,130.16) --
	(225.88,126.42) --
	(231.21,132.20) --
	(223.54,135.99) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.57,132.02) --
	(301.93,129.05) --
	(306.32,137.54) --
	(298.01,140.28) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.75,159.25) --
	(382.51,159.00) --
	(386.93,172.54) --
	(377.10,172.18) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.05,132.44) --
	(170.32,129.15) --
	(176.57,134.18) --
	(169.31,137.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.98,128.46) --
	(246.86,124.77) --
	(251.89,131.04) --
	(244.07,134.71) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.79,134.94) --
	(323.43,132.48) --
	(327.71,142.05) --
	(319.09,144.20) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.94,130.64) --
	(191.42,127.10) --
	(197.35,132.20) --
	(189.90,135.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.83,127.45) --
	(267.89,123.92) --
	(272.65,130.86) --
	(264.64,134.28) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.51,140.06) --
	(345.51,138.24) --
	(349.75,149.09) --
	(340.75,150.51) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.66,131.01) --
	(135.52,128.47) --
	(142.33,133.53) --
	(135.42,136.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.90,128.50) --
	(212.56,124.83) --
	(218.16,130.16) --
	(210.55,133.95) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.78,127.52) --
	(289.04,124.27) --
	(293.57,132.02) --
	(285.35,135.10) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.98,147.88) --
	(368.44,146.88) --
	(372.75,159.25) --
	(363.25,159.74) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.36,130.58) --
	(156.51,127.61) --
	(163.05,132.44) --
	(155.89,135.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.88,126.42) --
	(233.71,122.71) --
	(238.98,128.46) --
	(231.21,132.20) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.93,129.05) --
	(310.44,126.20) --
	(314.79,134.94) --
	(306.32,137.54) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.51,159.00) --
	(392.57,159.02) --
	(397.07,173.20) --
	(386.93,172.54) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.32,129.15) --
	(177.71,125.85) --
	(183.94,130.64) --
	(176.57,134.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.86,124.77) --
	(254.87,121.13) --
	(259.83,127.45) --
	(251.89,131.04) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.43,132.48) --
	(332.26,130.15) --
	(336.51,140.06) --
	(327.71,142.05) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.42,127.10) --
	(199.01,123.57) --
	(204.90,128.50) --
	(197.35,132.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.89,123.92) --
	(276.09,120.47) --
	(280.78,127.52) --
	(272.65,130.86) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.51,138.24) --
	(354.73,136.59) --
	(358.98,147.88) --
	(349.75,149.09) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.52,128.47) --
	(142.51,125.90) --
	(149.36,130.58) --
	(142.33,133.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.56,124.83) --
	(220.34,121.17) --
	(225.88,126.42) --
	(218.16,130.16) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.04,124.27) --
	(297.46,121.11) --
	(301.93,129.05) --
	(293.57,132.02) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.44,146.88) --
	(378.15,146.08) --
	(382.51,159.00) --
	(372.75,159.25) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.51,127.61) --
	(163.78,124.62) --
	(170.32,129.15) --
	(163.05,132.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.71,122.71) --
	(241.67,119.03) --
	(246.86,124.77) --
	(238.98,128.46) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.44,126.20) --
	(319.12,123.46) --
	(323.43,132.48) --
	(314.79,134.94) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.71,125.85) --
	(185.22,122.54) --
	(191.42,127.10) --
	(183.94,130.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87,121.13) --
	(263.01,117.54) --
	(267.89,123.92) --
	(259.83,127.45) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.26,130.15) --
	(341.27,127.96) --
	(345.51,138.24) --
	(336.51,140.06) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.01,123.57) --
	(206.73,120.05) --
	(212.56,124.83) --
	(204.90,128.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.09,120.47) --
	(284.43,117.08) --
	(289.04,124.27) --
	(280.78,127.52) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.73,136.59) --
	(364.17,135.12) --
	(368.44,146.88) --
	(358.98,147.88) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.51,125.90) --
	(149.64,123.30) --
	(156.51,127.61) --
	(149.36,130.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.34,121.17) --
	(228.24,117.53) --
	(233.71,122.71) --
	(225.88,126.42) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.46,121.11) --
	(306.03,118.04) --
	(310.44,126.20) --
	(301.93,129.05) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.15,146.08) --
	(388.15,145.51) --
	(392.57,159.02) --
	(382.51,159.00) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.78,124.62) --
	(171.18,121.61) --
	(177.71,125.85) --
	(170.32,129.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.67,119.03) --
	(249.75,115.40) --
	(254.87,121.13) --
	(246.86,124.77) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.12,123.46) --
	(327.98,120.84) --
	(332.26,130.15) --
	(323.43,132.48) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.22,122.54) --
	(192.86,119.22) --
	(199.01,123.57) --
	(191.42,127.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.01,117.54) --
	(271.28,114.01) --
	(276.09,120.47) --
	(267.89,123.92) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.27,127.96) --
	(350.50,125.92) --
	(354.73,136.59) --
	(345.51,138.24) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.73,120.05) --
	(214.57,116.52) --
	(220.34,121.17) --
	(212.56,124.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.43,117.08) --
	(292.91,113.77) --
	(297.46,121.11) --
	(289.04,124.27) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17,135.12) --
	(373.86,133.82) --
	(378.15,146.08) --
	(368.44,146.88) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.64,123.30) --
	(156.90,120.66) --
	(163.78,124.62) --
	(156.51,127.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.24,117.53) --
	(236.27,113.92) --
	(241.67,119.03) --
	(233.71,122.71) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.03,118.04) --
	(314.77,115.07) --
	(319.12,123.46) --
	(310.44,126.20) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.18,121.61) --
	(178.71,118.57) --
	(185.22,122.54) --
	(177.71,125.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.75,115.40) --
	(257.96,111.79) --
	(263.01,117.54) --
	(254.87,121.13) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.98,120.84) --
	(337.03,118.33) --
	(341.27,127.96) --
	(332.26,130.15) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.86,119.22) --
	(200.62,115.89) --
	(206.73,120.05) --
	(199.01,123.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.28,114.01) --
	(279.69,110.53) --
	(284.43,117.08) --
	(276.09,120.47) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.50,125.92) --
	(359.94,124.03) --
	(364.17,135.12) --
	(354.73,136.59) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.57,116.52) --
	(222.54,113.00) --
	(228.24,117.53) --
	(220.34,121.17) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.91,113.77) --
	(301.55,110.53) --
	(306.03,118.04) --
	(297.46,121.11) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.86,133.82) --
	(383.81,132.72) --
	(388.15,145.51) --
	(378.15,146.08) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.90,120.66) --
	(164.30,117.99) --
	(171.18,121.61) --
	(163.78,124.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.27,113.92) --
	(244.43,110.31) --
	(249.75,115.40) --
	(241.67,119.03) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.77,115.07) --
	(323.68,112.18) --
	(327.98,120.84) --
	(319.12,123.46) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.71,118.57) --
	(186.39,115.51) --
	(192.86,119.22) --
	(185.22,122.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.96,111.79) --
	(266.32,108.22) --
	(271.28,114.01) --
	(263.01,117.54) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.03,118.33) --
	(346.28,115.94) --
	(350.50,125.92) --
	(341.27,127.96) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.62,115.89) --
	(208.52,112.54) --
	(214.57,116.52) --
	(206.73,120.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.69,110.53) --
	(288.25,107.10) --
	(292.91,113.77) --
	(284.43,117.08) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.94,124.03) --
	(369.62,122.29) --
	(373.86,133.82) --
	(364.17,135.12) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.54,113.00) --
	(230.65,109.48) --
	(236.27,113.92) --
	(228.24,117.53) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.55,110.53) --
	(310.35,107.35) --
	(314.77,115.07) --
	(306.03,118.04) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.30,117.99) --
	(171.85,115.28) --
	(178.71,118.57) --
	(171.18,121.61) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.43,110.31) --
	(252.74,106.73) --
	(257.96,111.79) --
	(249.75,115.40) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.68,112.18) --
	(332.77,109.39) --
	(337.03,118.33) --
	(327.98,120.84) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.39,115.51) --
	(194.20,112.43) --
	(200.62,115.89) --
	(192.86,119.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.32,108.22) --
	(274.82,104.68) --
	(279.69,110.53) --
	(271.28,114.01) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.28,115.94) --
	(355.74,113.67) --
	(359.94,124.03) --
	(350.50,125.92) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.52,112.54) --
	(216.57,109.19) --
	(222.54,113.00) --
	(214.57,116.52) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.25,107.10) --
	(296.97,103.72) --
	(301.55,110.53) --
	(292.91,113.77) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.62,122.29) --
	(379.55,120.70) --
	(383.81,132.72) --
	(373.86,133.82) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.65,109.48) --
	(238.90,105.96) --
	(244.43,110.31) --
	(236.27,113.92) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.35,107.35) --
	(319.33,104.25) --
	(323.68,112.18) --
	(314.77,115.07) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.85,115.28) --
	(179.56,112.54) --
	(186.39,115.51) --
	(178.71,118.57) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.74,106.73) --
	(261.18,103.16) --
	(266.32,108.22) --
	(257.96,111.79) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.77,109.39) --
	(342.07,106.70) --
	(346.28,115.94) --
	(337.03,118.33) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.20,112.43) --
	(202.16,109.32) --
	(208.52,112.54) --
	(200.62,115.89) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.82,104.68) --
	(283.47,101.17) --
	(288.25,107.10) --
	(279.69,110.53) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.74,113.67) --
	(365.43,111.52) --
	(369.62,122.29) --
	(359.94,124.03) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.57,109.19) --
	(224.75,105.81) --
	(230.65,109.48) --
	(222.54,113.00) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.97,103.72) --
	(305.86,100.39) --
	(310.35,107.35) --
	(301.55,110.53) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.90,105.96) --
	(247.29,102.44) --
	(252.74,106.73) --
	(244.43,110.31) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.33,104.25) --
	(328.49,101.22) --
	(332.77,109.39) --
	(323.68,112.18) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.56,112.54) --
	(187.41,109.76) --
	(194.20,112.43) --
	(186.39,115.51) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.18,103.16) --
	(269.78, 99.61) --
	(274.82,104.68) --
	(266.32,108.22) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.07,106.70) --
	(351.57,104.10) --
	(355.74,113.67) --
	(346.28,115.94) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.16,109.32) --
	(210.28,106.18) --
	(216.57,109.19) --
	(208.52,112.54) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.47,101.17) --
	(292.29, 97.70) --
	(296.97,103.72) --
	(288.25,107.10) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.43,111.52) --
	(375.36,109.50) --
	(379.55,120.70) --
	(369.62,122.29) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.75,105.81) --
	(233.10,102.43) --
	(238.90,105.96) --
	(230.65,109.48) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.86,100.39) --
	(314.92, 97.11) --
	(319.33,104.25) --
	(310.35,107.35) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.29,102.44) --
	(255.84, 98.92) --
	(261.18,103.16) --
	(252.74,106.73) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.49,101.22) --
	(337.85, 98.26) --
	(342.07,106.70) --
	(332.77,109.39) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.41,109.76) --
	(195.43,106.93) --
	(202.16,109.32) --
	(194.20,112.43) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.78, 99.61) --
	(278.54, 96.07) --
	(283.47,101.17) --
	(274.82,104.68) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.57,104.10) --
	(361.29,101.60) --
	(365.43,111.52) --
	(355.74,113.67) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.28,106.18) --
	(218.55,103.01) --
	(224.75,105.81) --
	(216.57,109.19) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.29, 97.70) --
	(301.28, 94.25) --
	(305.86,100.39) --
	(296.97,103.72) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.10,102.43) --
	(241.60, 99.02) --
	(247.29,102.44) --
	(238.90,105.96) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.92, 97.11) --
	(324.17, 93.88) --
	(328.49,101.22) --
	(319.33,104.25) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84, 98.92) --
	(264.56, 95.40) --
	(269.78, 99.61) --
	(261.18,103.16) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.85, 98.26) --
	(347.41, 95.38) --
	(351.57,104.10) --
	(342.07,106.70) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.43,106.93) --
	(203.62,104.07) --
	(210.28,106.18) --
	(202.16,109.32) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.54, 96.07) --
	(287.47, 92.54) --
	(292.29, 97.70) --
	(283.47,101.17) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.29,101.60) --
	(371.25, 99.19) --
	(375.36,109.50) --
	(365.43,111.52) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.55,103.01) --
	(226.99, 99.81) --
	(233.10,102.43) --
	(224.75,105.81) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.28, 94.25) --
	(310.44, 90.84) --
	(314.92, 97.11) --
	(305.86,100.39) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.60, 99.02) --
	(250.26, 95.60) --
	(255.84, 98.92) --
	(247.29,102.44) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.17, 93.88) --
	(333.61, 90.71) --
	(337.85, 98.26) --
	(328.49,101.22) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.56, 95.40) --
	(273.44, 91.88) --
	(278.54, 96.07) --
	(269.78, 99.61) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.41, 95.38) --
	(357.20, 92.57) --
	(361.29,101.60) --
	(351.57,104.10) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.62,104.07) --
	(211.98,101.17) --
	(218.55,103.01) --
	(210.28,106.18) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.47, 92.54) --
	(296.58, 89.03) --
	(301.28, 94.25) --
	(292.29, 97.70) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.99, 99.81) --
	(235.60, 96.58) --
	(241.60, 99.02) --
	(233.10,102.43) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.44, 90.84) --
	(319.79, 87.46) --
	(324.17, 93.88) --
	(314.92, 97.11) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.26, 95.60) --
	(259.10, 92.16) --
	(264.56, 95.40) --
	(255.84, 98.92) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.61, 90.71) --
	(343.26, 87.58) --
	(347.41, 95.38) --
	(337.85, 98.26) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.44, 91.88) --
	(282.49, 88.35) --
	(287.47, 92.54) --
	(278.54, 96.07) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.20, 92.57) --
	(367.21, 89.83) --
	(371.25, 99.19) --
	(361.29,101.60) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.98,101.17) --
	(220.52, 98.21) --
	(226.99, 99.81) --
	(218.55,103.01) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.58, 89.03) --
	(305.86, 85.53) --
	(310.44, 90.84) --
	(301.28, 94.25) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.60, 96.58) --
	(244.39, 93.31) --
	(250.26, 95.60) --
	(241.60, 99.02) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.79, 87.46) --
	(329.35, 84.11) --
	(333.61, 90.71) --
	(324.17, 93.88) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.10, 92.16) --
	(268.11, 88.70) --
	(273.44, 91.88) --
	(264.56, 95.40) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.26, 87.58) --
	(353.13, 84.50) --
	(357.20, 92.57) --
	(347.41, 95.38) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.49, 88.35) --
	(291.73, 84.81) --
	(296.58, 89.03) --
	(287.47, 92.54) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52, 98.21) --
	(229.25, 95.22) --
	(235.60, 96.58) --
	(226.99, 99.81) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.86, 85.53) --
	(315.34, 82.04) --
	(319.79, 87.46) --
	(310.44, 90.84) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.39, 93.31) --
	(253.36, 90.01) --
	(259.10, 92.16) --
	(250.26, 95.60) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.35, 84.11) --
	(339.10, 80.78) --
	(343.26, 87.58) --
	(333.61, 90.71) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.11, 88.70) --
	(277.31, 85.22) --
	(282.49, 88.35) --
	(273.44, 91.88) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.13, 84.50) --
	(363.23, 81.48) --
	(367.21, 89.83) --
	(357.20, 92.57) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.73, 84.81) --
	(301.16, 81.27) --
	(305.86, 85.53) --
	(296.58, 89.03) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.25, 95.22) --
	(238.18, 92.17) --
	(244.39, 93.31) --
	(235.60, 96.58) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.34, 82.04) --
	(325.03, 78.56) --
	(329.35, 84.11) --
	(319.79, 87.46) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.36, 90.01) --
	(262.53, 86.67) --
	(268.11, 88.70) --
	(259.10, 92.16) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.10, 80.78) --
	(349.08, 77.49) --
	(353.13, 84.50) --
	(343.26, 87.58) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.31, 85.22) --
	(286.71, 81.72) --
	(291.73, 84.81) --
	(282.49, 88.35) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.16, 81.27) --
	(310.79, 77.72) --
	(315.34, 82.04) --
	(305.86, 85.53) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.18, 92.17) --
	(247.30, 89.08) --
	(253.36, 90.01) --
	(244.39, 93.31) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.03, 78.56) --
	(334.92, 75.09) --
	(339.10, 80.78) --
	(329.35, 84.11) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.53, 86.67) --
	(271.89, 83.30) --
	(277.31, 85.22) --
	(268.11, 88.70) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.08, 77.49) --
	(359.29, 74.22) --
	(363.23, 81.48) --
	(353.13, 84.50) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.71, 81.72) --
	(296.31, 78.19) --
	(301.16, 81.27) --
	(291.73, 84.81) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.79, 77.72) --
	(320.64, 74.16) --
	(325.03, 78.56) --
	(315.34, 82.04) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.30, 89.08) --
	(256.63, 85.93) --
	(262.53, 86.67) --
	(253.36, 90.01) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.92, 75.09) --
	(345.04, 71.62) --
	(349.08, 77.49) --
	(339.10, 80.78) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.89, 83.30) --
	(281.47, 79.89) --
	(286.71, 81.72) --
	(277.31, 85.22) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.31, 78.19) --
	(306.12, 74.64) --
	(310.79, 77.72) --
	(301.16, 81.27) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.64, 74.16) --
	(330.70, 70.59) --
	(334.92, 75.09) --
	(325.03, 78.56) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.63, 85.93) --
	(266.18, 82.73) --
	(271.89, 83.30) --
	(262.53, 86.67) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.04, 71.62) --
	(355.39, 68.17) --
	(359.29, 74.22) --
	(349.08, 77.49) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.47, 79.89) --
	(291.26, 76.43) --
	(296.31, 78.19) --
	(286.71, 81.72) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.12, 74.64) --
	(316.15, 71.05) --
	(320.64, 74.16) --
	(310.79, 77.72) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.70, 70.59) --
	(340.99, 67.01) --
	(345.04, 71.62) --
	(334.92, 75.09) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.18, 82.73) --
	(275.96, 79.48) --
	(281.47, 79.89) --
	(271.89, 83.30) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.26, 76.43) --
	(301.27, 72.93) --
	(306.12, 74.64) --
	(296.31, 78.19) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.15, 71.05) --
	(326.41, 67.44) --
	(330.70, 70.59) --
	(320.64, 74.16) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.99, 67.01) --
	(351.52, 63.42) --
	(355.39, 68.17) --
	(345.04, 71.62) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.96, 79.48) --
	(285.97, 76.16) --
	(291.26, 76.43) --
	(281.47, 79.89) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.27, 72.93) --
	(311.52, 69.39) --
	(316.15, 71.05) --
	(306.12, 74.64) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.41, 67.44) --
	(336.91, 63.80) --
	(340.99, 67.01) --
	(330.70, 70.59) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.97, 76.16) --
	(296.22, 72.79) --
	(301.27, 72.93) --
	(291.26, 76.43) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.52, 69.39) --
	(322.02, 65.79) --
	(326.41, 67.44) --
	(316.15, 71.05) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.91, 63.80) --
	(347.66, 60.12) --
	(351.52, 63.42) --
	(340.99, 67.01) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.22, 72.79) --
	(306.73, 69.35) --
	(311.52, 69.39) --
	(301.27, 72.93) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.02, 65.79) --
	(332.77, 62.15) --
	(336.91, 63.80) --
	(326.41, 67.44) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.73, 69.35) --
	(317.50, 65.85) --
	(322.02, 65.79) --
	(311.52, 69.39) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.77, 62.15) --
	(343.79, 58.45) --
	(347.66, 60.12) --
	(336.91, 63.80) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.50, 65.85) --
	(328.54, 62.27) --
	(332.77, 62.15) --
	(322.02, 65.79) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.54, 62.27) --
	(339.87, 58.63) --
	(343.79, 58.45) --
	(332.77, 62.15) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.25,415.50) -- (367.49,340.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (367.49,340.17) -- (337.05, 29.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (367.49,340.17) -- (474.64,447.33);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.57,276.22) -- (430.69,215.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.69,215.77) -- (474.64,447.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.64,447.33) -- (231.62,476.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,476.04) -- (239.57,276.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.43,154.58) -- (239.57,276.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,476.04) -- ( 31.25,415.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.25,415.50) -- ( 93.43,154.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.43,154.58) -- (337.05, 29.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.05, 29.85) -- (430.69,215.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-27.82,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.81, 71.78) {X};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73,143.66) -- (332.22, 15.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.34, 17.41) --
	(332.22, 15.20) --
	(326.51, 19.63);

\node[text=drawColor,rotate= 64.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (410.15,121.72) {W};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.81, 18.80) -- (436.48,208.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.54,201.24) --
	(436.48,208.20) --
	(432.27,202.33);

\node[text=drawColor,rotate=-75.72,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.99,261.39) {CAPCE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.61,152.43) -- ( 14.95,414.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.92,407.74) --
	( 14.95,414.33) --
	( 15.49,407.12);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{0,0,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.67,278.29) --
	(241.20,279.16) --
	(244.89,281.85) --
	(239.39,280.73) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.20,279.16) --
	(246.84,279.57) --
	(250.50,282.50) --
	(244.89,281.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.85,276.01) --
	(237.42,276.58) --
	(241.20,279.16) --
	(235.67,278.29) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.84,279.57) --
	(252.59,279.57) --
	(256.21,282.74) --
	(250.50,282.50) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.42,276.58) --
	(243.11,276.71) --
	(246.84,279.57) --
	(241.20,279.16) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.59,279.57) --
	(258.43,279.22) --
	(262.02,282.61) --
	(256.21,282.74) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.95,273.87) --
	(233.56,274.11) --
	(237.42,276.58) --
	(231.85,276.01) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.11,276.71) --
	(248.89,276.46) --
	(252.59,279.57) --
	(246.84,279.57) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.43,279.22) --
	(264.37,278.59) --
	(267.93,282.19) --
	(262.02,282.61) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.56,274.11) --
	(239.28,273.94) --
	(243.11,276.71) --
	(237.42,276.58) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.89,276.46) --
	(254.77,275.88) --
	(258.43,279.22) --
	(252.59,279.57) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.37,278.59) --
	(270.39,277.74) --
	(273.91,281.53) --
	(267.93,282.19) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.94,271.83) --
	(229.61,271.72) --
	(233.56,274.11) --
	(227.95,273.87) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.28,273.94) --
	(245.11,273.40) --
	(248.89,276.46) --
	(243.11,276.71) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.77,275.88) --
	(260.74,275.03) --
	(264.37,278.59) --
	(258.43,279.22) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.39,277.74) --
	(276.49,276.73) --
	(279.99,280.71) --
	(273.91,281.53) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.61,271.72) --
	(235.38,271.22) --
	(239.28,273.94) --
	(233.56,274.11) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.11,273.40) --
	(251.03,272.57) --
	(254.77,275.88) --
	(248.89,276.46) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.74,275.03) --
	(266.79,273.97) --
	(270.39,277.74) --
	(264.37,278.59) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.84,269.90) --
	(225.56,269.39) --
	(229.61,271.72) --
	(223.94,271.83) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.49,276.73) --
	(282.68,275.62) --
	(286.14,279.78) --
	(279.99,280.71) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.38,271.22) --
	(241.25,270.39) --
	(245.11,273.40) --
	(239.28,273.94) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.03,272.57) --
	(257.04,271.48) --
	(260.74,275.03) --
	(254.77,275.88) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.79,273.97) --
	(272.93,272.76) --
	(276.49,276.73) --
	(270.39,277.74) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.56,269.39) --
	(231.38,268.54) --
	(235.38,271.22) --
	(229.61,271.72) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.68,275.62) --
	(288.96,274.49) --
	(292.39,278.83) --
	(286.14,279.78) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.25,270.39) --
	(247.21,269.28) --
	(251.03,272.57) --
	(245.11,273.40) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.04,271.48) --
	(263.13,270.20) --
	(266.79,273.97) --
	(260.74,275.03) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.63,268.03) --
	(221.41,267.11) --
	(225.56,269.39) --
	(219.84,269.90) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.93,272.76) --
	(279.16,271.47) --
	(282.68,275.62) --
	(276.49,276.73) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.38,268.54) --
	(237.30,267.39) --
	(241.25,270.39) --
	(235.38,271.22) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.96,274.49) --
	(295.32,273.40) --
	(298.72,277.91) --
	(292.39,278.83) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.21,269.28) --
	(253.26,267.95) --
	(257.04,271.48) --
	(251.03,272.57) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.13,270.20) --
	(269.31,268.79) --
	(272.93,272.76) --
	(266.79,273.97) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.41,267.11) --
	(227.29,265.89) --
	(231.38,268.54) --
	(225.56,269.39) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.16,271.47) --
	(285.47,270.16) --
	(288.96,274.49) --
	(282.68,275.62) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.30,267.39) --
	(243.31,266.00) --
	(247.21,269.28) --
	(241.25,270.39) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.32,273.40) --
	(301.77,272.43) --
	(305.14,277.11) --
	(298.72,277.91) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.26,267.95) --
	(259.39,266.44) --
	(263.13,270.20) --
	(257.04,271.48) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.32,266.21) --
	(217.16,264.86) --
	(221.41,267.11) --
	(215.63,268.03) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.31,268.79) --
	(275.57,267.31) --
	(279.16,271.47) --
	(272.93,272.76) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.29,265.89) --
	(233.26,264.42) --
	(237.30,267.39) --
	(231.38,268.54) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.47,270.16) --
	(291.86,268.90) --
	(295.32,273.40) --
	(288.96,274.49) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31,266.00) --
	(249.40,264.41) --
	(253.26,267.95) --
	(247.21,269.28) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.77,272.43) --
	(308.33,271.65) --
	(311.67,276.50) --
	(305.14,277.11) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.39,266.44) --
	(265.61,264.83) --
	(269.31,268.79) --
	(263.13,270.20) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.16,264.86) --
	(223.10,263.26) --
	(227.29,265.89) --
	(221.41,267.11) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.57,267.31) --
	(281.91,265.83) --
	(285.47,270.16) --
	(279.16,271.47) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.26,264.42) --
	(239.32,262.73) --
	(243.31,266.00) --
	(237.30,267.39) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.86,268.90) --
	(298.35,267.75) --
	(301.77,272.43) --
	(295.32,273.40) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.40,264.41) --
	(255.58,262.68) --
	(259.39,266.44) --
	(253.26,267.95) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.33,271.65) --
	(315.00,271.12) --
	(318.31,276.16) --
	(311.67,276.50) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.89,264.42) --
	(212.80,262.62) --
	(217.16,264.86) --
	(211.32,266.21) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.61,264.83) --
	(271.91,263.16) --
	(275.57,267.31) --
	(269.31,268.79) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.10,263.26) --
	(229.13,261.44) --
	(233.26,264.42) --
	(227.29,265.89) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,265.83) --
	(288.34,264.39) --
	(291.86,268.90) --
	(285.47,270.16) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.32,262.73) --
	(245.46,260.88) --
	(249.40,264.41) --
	(243.31,266.00) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.35,267.75) --
	(304.93,266.80) --
	(308.33,271.65) --
	(301.77,272.43) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.58,262.68) --
	(261.83,260.86) --
	(265.61,264.83) --
	(259.39,266.44) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.00,271.12) --
	(321.79,270.94) --
	(325.08,276.16) --
	(318.31,276.16) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.80,262.62) --
	(218.81,260.62) --
	(223.10,263.26) --
	(217.16,264.86) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.91,263.16) --
	(278.29,261.49) --
	(281.91,265.83) --
	(275.57,267.31) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.13,261.44) --
	(235.24,259.45) --
	(239.32,262.73) --
	(233.26,264.42) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.34,264.39) --
	(294.86,263.08) --
	(298.35,267.75) --
	(291.86,268.90) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.46,260.88) --
	(251.68,258.91) --
	(255.58,262.68) --
	(249.40,264.41) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.93,266.80) --
	(311.63,266.10) --
	(315.00,271.12) --
	(308.33,271.65) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.34,262.63) --
	(208.34,260.37) --
	(212.80,262.62) --
	(206.89,264.42) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.83,260.86) --
	(268.17,258.99) --
	(271.91,263.16) --
	(265.61,264.83) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.79,270.94) --
	(328.72,271.18) --
	(331.99,276.59) --
	(325.08,276.16) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.81,260.62) --
	(224.90,258.45) --
	(229.13,261.44) --
	(223.10,263.26) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.29,261.49) --
	(284.75,259.88) --
	(288.34,264.39) --
	(281.91,265.83) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.24,259.45) --
	(241.43,257.32) --
	(245.46,260.88) --
	(239.32,262.73) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.86,263.08) --
	(301.48,261.95) --
	(304.93,266.80) --
	(298.35,267.75) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.68,258.91) --
	(257.98,256.87) --
	(261.83,260.86) --
	(255.58,262.68) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.63,266.10) --
	(318.45,265.73) --
	(321.79,270.94) --
	(315.00,271.12) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.34,260.37) --
	(214.42,257.96) --
	(218.81,260.62) --
	(212.80,262.62) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.17,258.99) --
	(274.59,257.14) --
	(278.29,261.49) --
	(271.91,263.16) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.72,271.18) --
	(335.81,271.92) --
	(339.06,277.54) --
	(331.99,276.59) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.90,258.45) --
	(231.07,256.14) --
	(235.24,259.45) --
	(229.13,261.44) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.75,259.88) --
	(291.31,258.40) --
	(294.86,263.08) --
	(288.34,264.39) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.43,257.32) --
	(247.70,255.12) --
	(251.68,258.91) --
	(245.46,260.88) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.48,261.95) --
	(308.21,261.07) --
	(311.63,266.10) --
	(304.93,266.80) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.68,260.81) --
	(203.76,258.08) --
	(208.34,260.37) --
	(202.34,262.63) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.98,256.87) --
	(264.36,254.81) --
	(268.17,258.99) --
	(261.83,260.86) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.45,265.73) --
	(325.40,265.77) --
	(328.72,271.18) --
	(321.79,270.94) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.42,257.96) --
	(220.57,255.43) --
	(224.90,258.45) --
	(218.81,260.62) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.59,257.14) --
	(281.09,255.37) --
	(284.75,259.88) --
	(278.29,261.49) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.81,271.92) --
	(343.08,273.26) --
	(346.32,279.10) --
	(339.06,277.54) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.07,256.14) --
	(237.31,253.75) --
	(241.43,257.32) --
	(235.24,259.45) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.31,258.40) --
	(297.96,257.10) --
	(301.48,261.95) --
	(294.86,263.08) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.70,255.12) --
	(254.05,252.86) --
	(257.98,256.87) --
	(251.68,258.91) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.21,261.07) --
	(315.05,260.52) --
	(318.45,265.73) --
	(311.63,266.10) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.76,258.08) --
	(209.91,255.26) --
	(214.42,257.96) --
	(208.34,260.37) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.36,254.81) --
	(270.82,252.79) --
	(274.59,257.14) --
	(268.17,258.99) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.40,265.77) --
	(332.51,266.30) --
	(335.81,271.92) --
	(328.72,271.18) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.57,255.43) --
	(226.80,252.81) --
	(231.07,256.14) --
	(224.90,258.45) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.09,255.37) --
	(287.69,253.72) --
	(291.31,258.40) --
	(284.75,259.88) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.08,273.26) --
	(350.56,275.29) --
	(353.79,281.37) --
	(346.32,279.10) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.31,253.75) --
	(243.63,251.30) --
	(247.70,255.12) --
	(241.43,257.32) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.96,257.10) --
	(304.72,256.06) --
	(308.21,261.07) --
	(301.48,261.95) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.90,258.95) --
	(199.07,255.74) --
	(203.76,258.08) --
	(197.68,260.81) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.05,252.86) --
	(260.47,250.61) --
	(264.36,254.81) --
	(257.98,256.87) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.05,260.52) --
	(322.03,260.37) --
	(325.40,265.77) --
	(318.45,265.73) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.91,255.26) --
	(216.14,252.36) --
	(220.57,255.43) --
	(214.42,257.96) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.82,252.79) --
	(277.37,250.84) --
	(281.09,255.37) --
	(274.59,257.14) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.51,266.30) --
	(339.80,267.41) --
	(343.08,273.26) --
	(335.81,271.92) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.80,252.81) --
	(233.10,250.14) --
	(237.31,253.75) --
	(231.07,256.14) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.69,253.72) --
	(294.38,252.26) --
	(297.96,257.10) --
	(291.31,258.40) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.56,275.29) --
	(358.28,278.11) --
	(361.50,284.46) --
	(353.79,281.37) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.63,251.30) --
	(250.03,248.83) --
	(254.05,252.86) --
	(247.70,255.12) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.72,256.06) --
	(311.60,255.32) --
	(315.05,260.52) --
	(308.21,261.07) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.07,255.74) --
	(205.30,252.50) --
	(209.91,255.26) --
	(203.76,258.08) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.47,250.61) --
	(266.97,248.41) --
	(270.82,252.79) --
	(264.36,254.81) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.03,260.37) --
	(329.17,260.69) --
	(332.51,266.30) --
	(325.40,265.77) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.14,252.36) --
	(222.43,249.43) --
	(226.80,252.81) --
	(220.57,255.43) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.37,250.84) --
	(284.00,249.03) --
	(287.69,253.72) --
	(281.09,255.37) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.80,267.41) --
	(347.29,269.19) --
	(350.56,275.29) --
	(343.08,273.26) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.10,250.14) --
	(239.47,247.45) --
	(243.63,251.30) --
	(237.31,253.75) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.38,252.26) --
	(301.17,251.04) --
	(304.72,256.06) --
	(297.96,257.10) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.28,278.11) --
	(366.27,281.84) --
	(369.50,288.48) --
	(361.50,284.46) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.99,257.00) --
	(194.26,253.33) --
	(199.07,255.74) --
	(192.90,258.95) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.03,248.83) --
	(256.50,246.39) --
	(260.47,250.61) --
	(254.05,252.86) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.60,255.32) --
	(318.61,254.98) --
	(322.03,260.37) --
	(315.05,260.52) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.30,252.50) --
	(211.60,249.25) --
	(216.14,252.36) --
	(209.91,255.26) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.97,248.41) --
	(273.56,246.30) --
	(277.37,250.84) --
	(270.82,252.79) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.17,260.69) --
	(336.47,261.57) --
	(339.80,267.41) --
	(332.51,266.30) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.43,249.43) --
	(228.79,246.49) --
	(233.10,250.14) --
	(226.80,252.81) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00,249.03) --
	(290.73,247.40) --
	(294.38,252.26) --
	(287.69,253.72) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.29,269.19) --
	(355.02,271.74) --
	(358.28,278.11) --
	(350.56,275.29) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.47,247.45) --
	(245.92,244.77) --
	(250.03,248.83) --
	(243.63,251.30) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.17,251.04) --
	(308.08,250.12) --
	(311.60,255.32) --
	(304.72,256.06) --
	cycle;
\definecolor{fillColor}{RGB}{68,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.27,281.84) --
	(374.59,286.61) --
	(377.82,293.57) --
	(369.50,288.48) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.26,253.33) --
	(200.58,249.67) --
	(205.30,252.50) --
	(199.07,255.74) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.50,246.39) --
	(263.05,244.01) --
	(266.97,248.41) --
	(260.47,250.61) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.61,254.98) --
	(325.76,255.08) --
	(329.17,260.69) --
	(322.03,260.37) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.60,249.25) --
	(217.96,246.00) --
	(222.43,249.43) --
	(216.14,252.36) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.56,246.30) --
	(280.23,244.33) --
	(284.00,249.03) --
	(277.37,250.84) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.47,261.57) --
	(343.97,263.09) --
	(347.29,269.19) --
	(339.80,267.41) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.79,246.49) --
	(235.22,243.55) --
	(239.47,247.45) --
	(233.10,250.14) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.73,247.40) --
	(297.56,246.02) --
	(301.17,251.04) --
	(294.38,252.26) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.02,271.74) --
	(363.01,275.16) --
	(366.27,281.84) --
	(358.28,278.11) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.96,254.96) --
	(189.33,250.81) --
	(194.26,253.33) --
	(187.99,257.00) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.92,244.77) --
	(252.44,242.14) --
	(256.50,246.39) --
	(250.03,248.83) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.08,250.12) --
	(315.12,249.58) --
	(318.61,254.98) --
	(311.60,255.32) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.59,286.61) --
	(383.27,292.56) --
	(386.52,299.88) --
	(377.82,293.57) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.58,249.67) --
	(206.95,246.06) --
	(211.60,249.25) --
	(205.30,252.50) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.05,244.01) --
	(269.68,241.74) --
	(273.56,246.30) --
	(266.97,248.41) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.76,255.08) --
	(333.09,255.72) --
	(336.47,261.57) --
	(329.17,260.69) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.96,246.00) --
	(224.38,242.78) --
	(228.79,246.49) --
	(222.43,249.43) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.23,244.33) --
	(287.00,242.54) --
	(290.73,247.40) --
	(284.00,249.03) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.97,263.09) --
	(351.70,265.34) --
	(355.02,271.74) --
	(347.29,269.19) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.22,243.55) --
	(241.72,240.67) --
	(245.92,244.77) --
	(239.47,247.45) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.56,246.02) --
	(304.50,244.93) --
	(308.08,250.12) --
	(301.17,251.04) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.01,275.16) --
	(371.31,279.57) --
	(374.59,286.61) --
	(366.27,281.84) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.33,250.81) --
	(195.74,246.75) --
	(200.58,249.67) --
	(194.26,253.33) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.44,242.14) --
	(259.04,239.59) --
	(263.05,244.01) --
	(256.50,246.39) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.12,249.58) --
	(322.30,249.48) --
	(325.76,255.08) --
	(318.61,254.98) --
	cycle;
\definecolor{fillColor}{RGB}{92,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.27,292.56) --
	(392.38,299.84) --
	(395.66,307.58) --
	(386.52,299.88) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.95,246.06) --
	(213.38,242.50) --
	(217.96,246.00) --
	(211.60,249.25) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.68,241.74) --
	(276.39,239.61) --
	(280.23,244.33) --
	(273.56,246.30) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.09,255.72) --
	(340.61,256.97) --
	(343.97,263.09) --
	(336.47,261.57) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.38,242.78) --
	(230.87,239.61) --
	(235.22,243.55) --
	(228.79,246.49) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.00,242.54) --
	(293.87,240.99) --
	(297.56,246.02) --
	(290.73,247.40) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.70,265.34) --
	(359.69,268.43) --
	(363.01,275.16) --
	(355.02,271.74) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.81,252.77) --
	(184.28,248.16) --
	(189.33,250.81) --
	(182.96,254.96) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.72,240.67) --
	(248.29,237.85) --
	(252.44,242.14) --
	(245.92,244.77) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.50,244.93) --
	(311.57,244.19) --
	(315.12,249.58) --
	(308.08,250.12) --
	cycle;
\definecolor{fillColor}{RGB}{75,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.31,279.57) --
	(379.97,285.12) --
	(383.27,292.56) --
	(374.59,286.61) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.74,246.75) --
	(202.19,242.78) --
	(206.95,246.06) --
	(200.58,249.67) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.04,239.59) --
	(265.71,237.15) --
	(269.68,241.74) --
	(263.05,244.01) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.30,249.48) --
	(329.65,249.87) --
	(333.09,255.72) --
	(325.76,255.08) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.38,299.84) --
	(401.99,308.64) --
	(405.32,316.85) --
	(395.66,307.58) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.38,242.50) --
	(219.87,239.01) --
	(224.38,242.78) --
	(217.96,246.00) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.39,239.61) --
	(283.20,237.67) --
	(287.00,242.54) --
	(280.23,244.33) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.61,256.97) --
	(348.34,258.93) --
	(351.70,265.34) --
	(343.97,263.09) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.87,239.61) --
	(237.43,236.52) --
	(241.72,240.67) --
	(235.22,243.55) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.87,240.99) --
	(300.85,239.72) --
	(304.50,244.93) --
	(297.56,246.02) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.69,268.43) --
	(367.98,272.47) --
	(371.31,279.57) --
	(363.01,275.16) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.28,248.16) --
	(190.78,243.70) --
	(195.74,246.75) --
	(189.33,250.81) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.29,237.85) --
	(254.94,235.13) --
	(259.04,239.59) --
	(252.44,242.14) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.57,244.19) --
	(318.78,243.87) --
	(322.30,249.48) --
	(315.12,249.58) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.97,285.12) --
	(389.05,291.95) --
	(392.38,299.84) --
	(383.27,292.56) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.19,242.78) --
	(208.70,238.91) --
	(213.38,242.50) --
	(206.95,246.06) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.71,237.15) --
	(272.47,234.87) --
	(276.39,239.61) --
	(269.68,241.74) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.65,249.87) --
	(337.19,250.85) --
	(340.61,256.97) --
	(333.09,255.72) --
	cycle;
\definecolor{fillColor}{RGB}{126,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.99,308.64) --
	(412.18,319.19) --
	(415.57,327.93) --
	(405.32,316.85) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.87,239.01) --
	(226.42,235.61) --
	(230.87,239.61) --
	(224.38,242.78) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.20,237.67) --
	(290.11,235.95) --
	(293.87,240.99) --
	(287.00,242.54) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.34,258.93) --
	(356.33,261.67) --
	(359.69,268.43) --
	(351.70,265.34) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.52,250.42) --
	(179.10,245.37) --
	(184.28,248.16) --
	(177.81,252.77) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.43,236.52) --
	(244.05,233.52) --
	(248.29,237.85) --
	(241.72,240.67) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.85,239.72) --
	(307.96,238.79) --
	(311.57,244.19) --
	(304.50,244.93) --
	cycle;
\definecolor{fillColor}{RGB}{68,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.98,272.47) --
	(376.62,277.59) --
	(379.97,285.12) --
	(371.31,279.57) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.78,243.70) --
	(197.32,239.39) --
	(202.19,242.78) --
	(195.74,246.75) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.94,235.13) --
	(261.66,232.54) --
	(265.71,237.15) --
	(259.04,239.59) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.78,243.87) --
	(326.16,244.02) --
	(329.65,249.87) --
	(322.30,249.48) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.05,291.95) --
	(398.60,300.23) --
	(401.99,308.64) --
	(392.38,299.84) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70,238.91) --
	(215.25,235.16) --
	(219.87,239.01) --
	(213.38,242.50) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.47,234.87) --
	(279.33,232.77) --
	(283.20,237.67) --
	(276.39,239.61) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.19,250.85) --
	(344.93,252.49) --
	(348.34,258.93) --
	(340.61,256.97) --
	cycle;
\definecolor{fillColor}{RGB}{144,0,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.18,319.19) --
	(423.05,331.72) --
	(426.53,341.07) --
	(415.57,327.93) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.42,235.61) --
	(233.03,232.31) --
	(237.43,236.52) --
	(230.87,239.61) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.11,235.95) --
	(297.13,234.51) --
	(300.85,239.72) --
	(293.87,240.99) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.33,261.67) --
	(364.61,265.32) --
	(367.98,272.47) --
	(359.69,268.43) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.10,245.37) --
	(185.70,240.53) --
	(190.78,243.70) --
	(184.28,248.16) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.05,233.52) --
	(250.75,230.63) --
	(254.94,235.13) --
	(248.29,237.85) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.96,238.79) --
	(315.20,238.26) --
	(318.78,243.87) --
	(311.57,244.19) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.62,277.59) --
	(385.66,283.92) --
	(389.05,291.95) --
	(379.97,285.12) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.32,239.39) --
	(203.90,235.23) --
	(208.70,238.91) --
	(202.19,242.78) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.66,232.54) --
	(268.47,230.11) --
	(272.47,234.87) --
	(265.71,237.15) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.16,244.02) --
	(333.71,244.73) --
	(337.19,250.85) --
	(329.65,249.87) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.60,300.23) --
	(408.72,310.17) --
	(412.18,319.19) --
	(401.99,308.64) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.25,235.16) --
	(221.87,231.54) --
	(226.42,235.61) --
	(219.87,239.01) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.33,232.77) --
	(286.28,230.90) --
	(290.11,235.95) --
	(283.20,237.67) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.93,252.49) --
	(352.92,254.88) --
	(356.33,261.67) --
	(348.34,258.93) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.12,247.86) --
	(173.81,242.39) --
	(179.10,245.37) --
	(172.52,250.42) --
	cycle;
\definecolor{fillColor}{RGB}{165,0,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.05,331.72) --
	(434.72,346.54) --
	(438.31,356.60) --
	(426.53,341.07) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.03,232.31) --
	(239.71,229.14) --
	(244.05,233.52) --
	(237.43,236.52) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.13,234.51) --
	(304.28,233.40) --
	(307.96,238.79) --
	(300.85,239.72) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.61,265.32) --
	(373.22,269.98) --
	(376.62,277.59) --
	(367.98,272.47) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.70,240.53) --
	(192.33,235.89) --
	(197.32,239.39) --
	(190.78,243.70) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.75,230.63) --
	(257.52,227.89) --
	(261.66,232.54) --
	(254.94,235.13) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.20,238.26) --
	(322.60,238.17) --
	(326.16,244.02) --
	(318.78,243.87) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.66,283.92) --
	(395.16,291.63) --
	(398.60,300.23) --
	(389.05,291.95) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.90,235.23) --
	(210.53,231.23) --
	(215.25,235.16) --
	(208.70,238.91) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.47,230.11) --
	(275.37,227.86) --
	(279.33,232.77) --
	(272.47,234.87) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.71,244.73) --
	(341.47,246.05) --
	(344.93,252.49) --
	(337.19,250.85) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.72,310.17) --
	(419.50,322.00) --
	(423.05,331.72) --
	(412.18,319.19) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.87,231.54) --
	(228.54,228.05) --
	(233.03,232.31) --
	(226.42,235.61) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.28,230.90) --
	(293.34,229.30) --
	(297.13,234.51) --
	(290.11,235.95) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.92,254.88) --
	(361.19,258.11) --
	(364.61,265.32) --
	(356.33,261.67) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.81,242.39) --
	(180.50,237.19) --
	(185.70,240.53) --
	(179.10,245.37) --
	cycle;
\definecolor{fillColor}{RGB}{187,0,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.72,346.54) --
	(447.34,364.01) --
	(451.06,374.90) --
	(438.31,356.60) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.71,229.14) --
	(246.46,226.10) --
	(250.75,230.63) --
	(244.05,233.52) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.28,233.40) --
	(311.55,232.65) --
	(315.20,238.26) --
	(307.96,238.79) --
	cycle;
\definecolor{fillColor}{RGB}{75,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.22,269.98) --
	(382.22,275.78) --
	(385.66,283.92) --
	(376.62,277.59) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.33,235.89) --
	(198.99,231.45) --
	(203.90,235.23) --
	(197.32,239.39) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.52,227.89) --
	(264.38,225.32) --
	(268.47,230.11) --
	(261.66,232.54) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.60,238.17) --
	(330.18,238.59) --
	(333.71,244.73) --
	(326.16,244.02) --
	cycle;
\definecolor{fillColor}{RGB}{109,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.16,291.63) --
	(405.20,300.91) --
	(408.72,310.17) --
	(398.60,300.23) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.53,231.23) --
	(217.20,227.39) --
	(221.87,231.54) --
	(215.25,235.16) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.37,227.86) --
	(282.37,225.84) --
	(286.28,230.90) --
	(279.33,232.77) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.47,246.05) --
	(349.46,248.07) --
	(352.92,254.88) --
	(344.93,252.49) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.58,245.07) --
	(168.39,239.21) --
	(173.81,242.39) --
	(167.12,247.86) --
	cycle;
\definecolor{fillColor}{RGB}{156,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.50,322.00) --
	(431.04,336.01) --
	(434.72,346.54) --
	(423.05,331.72) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.54,228.05) --
	(235.27,224.70) --
	(239.71,229.14) --
	(233.03,232.31) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.34,229.30) --
	(300.52,227.99) --
	(304.28,233.40) --
	(297.13,234.51) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.19,258.11) --
	(369.78,262.30) --
	(373.22,269.98) --
	(364.61,265.32) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.50,237.19) --
	(187.22,232.24) --
	(192.33,235.89) --
	(185.70,240.53) --
	cycle;
\definecolor{fillColor}{RGB}{212,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.34,364.01) --
	(461.08,384.57) --
	(464.98,396.43) --
	(451.06,374.90) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.46,226.10) --
	(253.29,223.21) --
	(257.52,227.89) --
	(250.75,230.63) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.55,232.65) --
	(318.98,232.32) --
	(322.60,238.17) --
	(315.20,238.26) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.22,275.78) --
	(391.66,282.88) --
	(395.16,291.63) --
	(385.66,283.92) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.99,231.45) --
	(205.68,227.20) --
	(210.53,231.23) --
	(203.90,235.23) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.38,225.32) --
	(271.32,222.93) --
	(275.37,227.86) --
	(268.47,230.11) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.18,238.59) --
	(337.95,239.59) --
	(341.47,246.05) --
	(333.71,244.73) --
	cycle;
\definecolor{fillColor}{RGB}{127,0,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.20,300.91) --
	(415.87,311.98) --
	(419.50,322.00) --
	(408.72,310.17) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.20,227.39) --
	(223.93,223.71) --
	(228.54,228.05) --
	(221.87,231.54) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.37,225.84) --
	(289.47,224.07) --
	(293.34,229.30) --
	(286.28,230.90) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.46,248.07) --
	(357.72,250.87) --
	(361.19,258.11) --
	(352.92,254.88) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.39,239.21) --
	(175.18,233.67) --
	(180.50,237.19) --
	(173.81,242.39) --
	cycle;
\definecolor{fillColor}{RGB}{177,0,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.04,336.01) --
	(443.49,352.53) --
	(447.34,364.01) --
	(434.72,346.54) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.27,224.70) --
	(242.07,221.51) --
	(246.46,226.10) --
	(239.71,229.14) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.52,227.99) --
	(307.84,227.03) --
	(311.55,232.65) --
	(304.28,233.40) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.78,262.30) --
	(378.74,267.55) --
	(382.22,275.78) --
	(373.22,269.98) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.22,232.24) --
	(193.96,227.54) --
	(198.99,231.45) --
	(192.33,235.89) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,223.21) --
	(260.19,220.50) --
	(264.38,225.32) --
	(257.52,227.89) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.98,232.32) --
	(326.58,232.46) --
	(330.18,238.59) --
	(322.60,238.17) --
	cycle;
\definecolor{fillColor}{RGB}{102,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.66,282.88) --
	(401.62,291.45) --
	(405.20,300.91) --
	(395.16,291.63) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.68,227.20) --
	(212.43,223.16) --
	(217.20,227.39) --
	(210.53,231.23) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.32,222.93) --
	(278.37,220.76) --
	(282.37,225.84) --
	(275.37,227.86) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.95,239.59) --
	(345.95,241.24) --
	(349.46,248.07) --
	(341.47,246.05) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.93,242.02) --
	(162.84,235.80) --
	(168.39,239.21) --
	(161.58,245.07) --
	cycle;
\definecolor{fillColor}{RGB}{146,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.87,311.98) --
	(427.27,325.09) --
	(431.04,336.01) --
	(419.50,322.00) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.93,223.71) --
	(230.73,220.21) --
	(235.27,224.70) --
	(228.54,228.05) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.47,224.07) --
	(296.69,222.58) --
	(300.52,227.99) --
	(293.34,229.30) --
	cycle;
\definecolor{fillColor}{RGB}{53,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.72,250.87) --
	(366.29,254.56) --
	(369.78,262.30) --
	(361.19,258.11) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.18,233.67) --
	(181.99,228.43) --
	(187.22,232.24) --
	(180.50,237.19) --
	cycle;
\definecolor{fillColor}{RGB}{201,0,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.49,352.53) --
	(457.02,371.97) --
	(461.08,384.57) --
	(447.34,364.01) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.07,221.51) --
	(248.95,218.49) --
	(253.29,223.21) --
	(246.46,226.10) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.84,227.03) --
	(315.30,226.46) --
	(318.98,232.32) --
	(311.55,232.65) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.74,267.55) --
	(388.12,274.00) --
	(391.66,282.88) --
	(382.22,275.78) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.96,227.54) --
	(200.73,223.07) --
	(205.68,227.20) --
	(198.99,231.45) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.19,220.50) --
	(267.19,217.97) --
	(271.32,222.93) --
	(264.38,225.32) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.58,232.46) --
	(334.37,233.13) --
	(337.95,239.59) --
	(330.18,238.59) --
	cycle;
\definecolor{fillColor}{RGB}{117,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.62,291.45) --
	(412.17,301.69) --
	(415.87,311.98) --
	(405.20,300.91) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.43,223.16) --
	(219.22,219.30) --
	(223.93,223.71) --
	(217.20,227.39) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.37,220.76) --
	(285.52,218.82) --
	(289.47,224.07) --
	(282.37,225.84) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.95,241.24) --
	(354.20,243.61) --
	(357.72,250.87) --
	(349.46,248.07) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.84,235.80) --
	(169.74,229.95) --
	(175.18,233.67) --
	(168.39,239.21) --
	cycle;
\definecolor{fillColor}{RGB}{165,0,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.27,325.09) --
	(439.54,340.55) --
	(443.49,352.53) --
	(431.04,336.01) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.73,220.21) --
	(237.59,216.87) --
	(242.07,221.51) --
	(235.27,224.70) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.69,222.58) --
	(304.05,221.41) --
	(307.84,227.03) --
	(300.52,227.99) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.29,254.56) --
	(375.20,259.23) --
	(378.74,267.55) --
	(369.78,262.30) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.99,228.43) --
	(188.80,223.48) --
	(193.96,227.54) --
	(187.22,232.24) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.95,218.49) --
	(255.91,215.64) --
	(260.19,220.50) --
	(253.29,223.21) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.30,226.46) --
	(322.92,226.32) --
	(326.58,232.46) --
	(318.98,232.32) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.12,274.00) --
	(397.98,281.82) --
	(401.62,291.45) --
	(391.66,282.88) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.73,223.07) --
	(207.54,218.83) --
	(212.43,223.16) --
	(205.68,227.20) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.19,217.97) --
	(274.28,215.65) --
	(278.37,220.76) --
	(271.32,222.93) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.37,233.13) --
	(342.38,234.39) --
	(345.95,241.24) --
	(337.95,239.59) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.16,238.66) --
	(157.18,232.12) --
	(162.84,235.80) --
	(155.93,242.02) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.17,301.69) --
	(423.43,313.83) --
	(427.27,325.09) --
	(415.87,311.98) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.22,219.30) --
	(226.07,215.64) --
	(230.73,220.21) --
	(223.93,223.71) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.52,218.82) --
	(292.79,217.16) --
	(296.69,222.58) --
	(289.47,224.07) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.20,243.61) --
	(362.75,246.78) --
	(366.29,254.56) --
	(357.72,250.87) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.74,229.95) --
	(176.63,224.45) --
	(181.99,228.43) --
	(175.18,233.67) --
	cycle;
\definecolor{fillColor}{RGB}{188,0,18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.54,340.55) --
	(452.83,358.74) --
	(457.02,371.97) --
	(443.49,352.53) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.59,216.87) --
	(244.52,213.71) --
	(248.95,218.49) --
	(242.07,221.51) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.05,221.41) --
	(311.54,220.59) --
	(315.30,226.46) --
	(307.84,227.03) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.20,259.23) --
	(384.52,265.02) --
	(388.12,274.00) --
	(378.74,267.55) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.80,223.48) --
	(195.65,218.81) --
	(200.73,223.07) --
	(193.96,227.54) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.91,215.64) --
	(262.96,212.98) --
	(267.19,217.97) --
	(260.19,220.50) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.92,226.32) --
	(330.74,226.66) --
	(334.37,233.13) --
	(326.58,232.46) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.98,281.82) --
	(408.42,291.17) --
	(412.17,301.69) --
	(401.62,291.45) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.54,218.83) --
	(214.39,214.81) --
	(219.22,219.30) --
	(212.43,223.16) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.28,215.65) --
	(281.48,213.56) --
	(285.52,218.82) --
	(278.37,220.76) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.38,234.39) --
	(350.63,236.31) --
	(354.20,243.61) --
	(345.95,241.24) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.18,232.12) --
	(164.17,226.00) --
	(169.74,229.95) --
	(162.84,235.80) --
	cycle;
\definecolor{fillColor}{RGB}{155,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.43,313.83) --
	(435.50,328.14) --
	(439.54,340.55) --
	(427.27,325.09) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.07,215.64) --
	(232.99,212.17) --
	(237.59,216.87) --
	(230.73,220.21) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.79,217.16) --
	(300.18,215.78) --
	(304.05,221.41) --
	(296.69,222.58) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.75,246.78) --
	(371.62,250.86) --
	(375.20,259.23) --
	(366.29,254.56) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.63,224.45) --
	(183.53,219.28) --
	(188.80,223.48) --
	(181.99,228.43) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.52,213.71) --
	(251.53,210.74) --
	(255.91,215.64) --
	(248.95,218.49) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.54,220.59) --
	(319.20,220.17) --
	(322.92,226.32) --
	(315.30,226.46) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.52,265.02) --
	(394.30,272.05) --
	(397.98,281.82) --
	(388.12,274.00) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.65,218.81) --
	(202.52,214.39) --
	(207.54,218.83) --
	(200.73,223.07) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.96,212.98) --
	(270.11,210.52) --
	(274.28,215.65) --
	(267.19,217.97) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.74,226.66) --
	(338.75,227.54) --
	(342.38,234.39) --
	(334.37,233.13) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.27,234.95) --
	(151.39,228.15) --
	(157.18,232.12) --
	(150.16,238.66) --
	cycle;
\definecolor{fillColor}{RGB}{125,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.42,291.17) --
	(419.51,302.28) --
	(423.43,313.83) --
	(412.17,301.69) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.39,214.81) --
	(221.30,211.00) --
	(226.07,215.64) --
	(219.22,219.30) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.48,213.56) --
	(288.80,211.72) --
	(292.79,217.16) --
	(285.52,218.82) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.63,236.31) --
	(359.16,238.97) --
	(362.75,246.78) --
	(354.20,243.61) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.17,226.00) --
	(171.15,220.27) --
	(176.63,224.45) --
	(169.74,229.95) --
	cycle;
\definecolor{fillColor}{RGB}{175,0,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.50,328.14) --
	(448.53,344.98) --
	(452.83,358.74) --
	(439.54,340.55) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.99,212.17) --
	(239.98,208.89) --
	(244.52,213.71) --
	(237.59,216.87) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.18,215.78) --
	(307.72,214.73) --
	(311.54,220.59) --
	(304.05,221.41) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.62,250.86) --
	(380.88,255.95) --
	(384.52,265.02) --
	(375.20,259.23) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.53,219.28) --
	(190.45,214.41) --
	(195.65,218.81) --
	(188.80,223.48) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.53,210.74) --
	(258.63,207.95) --
	(262.96,212.98) --
	(255.91,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.20,220.17) --
	(327.03,220.19) --
	(330.74,226.66) --
	(322.92,226.32) --
	cycle;
\definecolor{fillColor}{RGB}{100,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.30,272.05) --
	(404.61,280.48) --
	(408.42,291.17) --
	(397.98,281.82) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.52,214.39) --
	(209.45,210.22) --
	(214.39,214.81) --
	(207.54,218.83) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.11,210.52) --
	(277.35,208.28) --
	(281.48,213.56) --
	(274.28,215.65) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.75,227.54) --
	(347.00,229.01) --
	(350.63,236.31) --
	(342.38,234.39) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.39,228.15) --
	(158.48,221.80) --
	(164.17,226.00) --
	(157.18,232.12) --
	cycle;
\definecolor{fillColor}{RGB}{143,0,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.51,302.28) --
	(431.38,315.38) --
	(435.50,328.14) --
	(423.43,313.83) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.30,211.00) --
	(228.28,207.40) --
	(232.99,212.17) --
	(226.07,215.64) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.80,211.72) --
	(296.23,210.14) --
	(300.18,215.78) --
	(292.79,217.16) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.16,238.97) --
	(368.00,242.44) --
	(371.62,250.86) --
	(362.75,246.78) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.15,220.27) --
	(178.13,214.90) --
	(183.53,219.28) --
	(176.63,224.45) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.98,208.89) --
	(247.05,205.79) --
	(251.53,210.74) --
	(244.52,213.71) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.72,214.73) --
	(315.41,214.03) --
	(319.20,220.17) --
	(311.54,220.59) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.88,255.95) --
	(390.57,262.16) --
	(394.30,272.05) --
	(384.52,265.02) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.45,214.41) --
	(197.39,209.84) --
	(202.52,214.39) --
	(195.65,218.81) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.63,207.95) --
	(265.83,205.37) --
	(270.11,210.52) --
	(262.96,212.98) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.03,220.19) --
	(335.07,220.68) --
	(338.75,227.54) --
	(330.74,226.66) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.27,230.86) --
	(145.49,223.85) --
	(151.39,228.15) --
	(144.27,234.95) --
	cycle;
\definecolor{fillColor}{RGB}{114,0,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.61,280.48) --
	(415.54,290.51) --
	(419.51,302.28) --
	(408.42,291.17) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.45,210.22) --
	(216.42,206.28) --
	(221.30,211.00) --
	(214.39,214.81) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.35,208.28) --
	(284.72,206.27) --
	(288.80,211.72) --
	(281.48,213.56) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.00,229.01) --
	(355.52,231.14) --
	(359.16,238.97) --
	(350.63,236.31) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.48,221.80) --
	(165.54,215.87) --
	(171.15,220.27) --
	(164.17,226.00) --
	cycle;
\definecolor{fillColor}{RGB}{163,0,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.38,315.38) --
	(444.14,330.78) --
	(448.53,344.98) --
	(435.50,328.14) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.28,207.40) --
	(235.33,204.00) --
	(239.98,208.89) --
	(232.99,212.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.23,210.14) --
	(303.81,208.86) --
	(307.72,214.73) --
	(300.18,215.78) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.00,242.44) --
	(377.20,246.82) --
	(380.88,255.95) --
	(371.62,250.86) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.13,214.90) --
	(185.12,209.87) --
	(190.45,214.41) --
	(183.53,219.28) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.05,205.79) --
	(254.20,202.89) --
	(258.63,207.95) --
	(251.53,210.74) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.41,214.03) --
	(323.27,213.72) --
	(327.03,220.19) --
	(319.20,220.17) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.57,262.16) --
	(400.76,269.65) --
	(404.61,280.48) --
	(394.30,272.05) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.39,209.84) --
	(204.38,205.53) --
	(209.45,210.22) --
	(202.52,214.39) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.83,205.37) --
	(273.13,202.98) --
	(277.35,208.28) --
	(270.11,210.52) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.07,220.68) --
	(343.32,221.70) --
	(347.00,229.01) --
	(338.75,227.54) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.49,223.85) --
	(152.66,217.32) --
	(158.48,221.80) --
	(151.39,228.15) --
	cycle;
\definecolor{fillColor}{RGB}{131,0,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.54,290.51) --
	(427.19,302.34) --
	(431.38,315.38) --
	(419.51,302.28) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.42,206.28) --
	(223.45,202.56) --
	(228.28,207.40) --
	(221.30,211.00) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.72,206.27) --
	(292.20,204.50) --
	(296.23,210.14) --
	(288.80,211.72) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.52,231.14) --
	(364.33,233.99) --
	(368.00,242.44) --
	(359.16,238.97) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.54,215.87) --
	(172.60,210.34) --
	(178.13,214.90) --
	(171.15,220.27) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.33,204.00) --
	(242.45,200.80) --
	(247.05,205.79) --
	(239.98,208.89) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.81,208.86) --
	(311.54,207.88) --
	(315.41,214.03) --
	(307.72,214.73) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.20,246.82) --
	(386.80,252.21) --
	(390.57,262.16) --
	(380.88,255.95) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.12,209.87) --
	(192.13,205.15) --
	(197.39,209.84) --
	(190.45,214.41) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.20,202.89) --
	(261.45,200.17) --
	(265.83,205.37) --
	(258.63,207.95) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.27,213.72) --
	(331.32,213.83) --
	(335.07,220.68) --
	(327.03,220.19) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.16,226.36) --
	(139.48,219.19) --
	(145.49,223.85) --
	(138.27,230.86) --
	cycle;
\definecolor{fillColor}{RGB}{105,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.76,269.65) --
	(411.53,278.56) --
	(415.54,290.51) --
	(404.61,280.48) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.38,205.53) --
	(211.41,201.47) --
	(216.42,206.28) --
	(209.45,210.22) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.13,202.98) --
	(280.54,200.80) --
	(284.72,206.27) --
	(277.35,208.28) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.32,221.70) --
	(351.82,223.30) --
	(355.52,231.14) --
	(347.00,229.01) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66,217.32) --
	(159.81,211.24) --
	(165.54,215.87) --
	(158.48,221.80) --
	cycle;
\definecolor{fillColor}{RGB}{149,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.19,302.34) --
	(439.67,316.24) --
	(444.14,330.78) --
	(431.38,315.38) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.45,202.56) --
	(230.56,199.06) --
	(235.33,204.00) --
	(228.28,207.40) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.20,204.50) --
	(299.82,202.98) --
	(303.81,208.86) --
	(296.23,210.14) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.33,233.99) --
	(373.47,237.65) --
	(377.20,246.82) --
	(368.00,242.44) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.60,210.34) --
	(179.66,205.17) --
	(185.12,209.87) --
	(178.13,214.90) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.45,200.80) --
	(249.66,197.78) --
	(254.20,202.89) --
	(247.05,205.79) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.54,207.88) --
	(319.43,207.25) --
	(323.27,213.72) --
	(315.41,214.03) --
	cycle;
\definecolor{fillColor}{RGB}{83,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.80,252.21) --
	(396.87,258.72) --
	(400.76,269.65) --
	(390.57,262.16) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.13,205.15) --
	(199.18,200.72) --
	(204.38,205.53) --
	(197.39,209.84) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,200.17) --
	(268.81,197.64) --
	(273.13,202.98) --
	(265.83,205.37) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.32,213.83) --
	(339.58,214.40) --
	(343.32,221.70) --
	(335.07,220.68) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.48,219.19) --
	(146.73,212.53) --
	(152.66,217.32) --
	(145.49,223.85) --
	cycle;
\definecolor{fillColor}{RGB}{119,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.53,278.56) --
	(422.96,289.09) --
	(427.19,302.34) --
	(415.54,290.51) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.41,201.47) --
	(218.51,197.64) --
	(223.45,202.56) --
	(216.42,206.28) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,200.80) --
	(288.08,198.83) --
	(292.20,204.50) --
	(284.72,206.27) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.82,223.30) --
	(360.61,225.54) --
	(364.33,233.99) --
	(355.52,231.14) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.81,211.24) --
	(166.94,205.57) --
	(172.60,210.34) --
	(165.54,215.87) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.56,199.06) --
	(237.74,195.74) --
	(242.45,200.80) --
	(235.33,204.00) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.82,202.98) --
	(307.59,201.74) --
	(311.54,207.88) --
	(303.81,208.86) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.47,237.65) --
	(382.99,242.20) --
	(386.80,252.21) --
	(377.20,246.82) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.66,205.17) --
	(186.74,200.33) --
	(192.13,205.15) --
	(185.12,209.87) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.66,197.78) --
	(256.97,194.94) --
	(261.45,200.17) --
	(254.20,202.89) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.43,207.25) --
	(327.50,206.98) --
	(331.32,213.83) --
	(323.27,213.72) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.96,221.39) --
	(133.35,214.14) --
	(139.48,219.19) --
	(132.16,226.36) --
	cycle;
\definecolor{fillColor}{RGB}{94,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.87,258.72) --
	(407.47,266.50) --
	(411.53,278.56) --
	(400.76,269.65) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.18,200.72) --
	(206.28,196.56) --
	(211.41,201.47) --
	(204.38,205.53) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.81,197.64) --
	(276.28,195.31) --
	(280.54,200.80) --
	(273.13,202.98) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.58,214.40) --
	(348.08,215.47) --
	(351.82,223.30) --
	(343.32,221.70) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.73,212.53) --
	(153.95,206.34) --
	(159.81,211.24) --
	(152.66,217.32) --
	cycle;
\definecolor{fillColor}{RGB}{136,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.96,289.09) --
	(435.16,301.45) --
	(439.67,316.24) --
	(427.19,302.34) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.51,197.64) --
	(225.67,194.04) --
	(230.56,199.06) --
	(223.45,202.56) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.08,198.83) --
	(295.75,197.10) --
	(299.82,202.98) --
	(292.20,204.50) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.61,225.54) --
	(369.70,228.47) --
	(373.47,237.65) --
	(364.33,233.99) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.94,205.57) --
	(174.07,200.29) --
	(179.66,205.17) --
	(172.60,210.34) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.74,195.74) --
	(245.01,192.62) --
	(249.66,197.78) --
	(242.45,200.80) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.59,201.74) --
	(315.52,200.78) --
	(319.43,207.25) --
	(311.54,207.88) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.99,242.20) --
	(392.94,247.74) --
	(396.87,258.72) --
	(386.80,252.21) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.74,200.33) --
	(193.85,195.80) --
	(199.18,200.72) --
	(192.13,205.15) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.97,194.94) --
	(264.38,192.28) --
	(268.81,197.64) --
	(261.45,200.17) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.50,206.98) --
	(335.78,207.10) --
	(339.58,214.40) --
	(331.32,213.83) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.35,214.14) --
	(140.68,207.41) --
	(146.73,212.53) --
	(139.48,219.19) --
	cycle;
\definecolor{fillColor}{RGB}{107,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.47,266.50) --
	(418.69,275.70) --
	(422.96,289.09) --
	(411.53,278.56) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.28,196.56) --
	(213.43,192.64) --
	(218.51,197.64) --
	(211.41,201.47) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.28,195.31) --
	(283.86,193.16) --
	(288.08,198.83) --
	(280.54,200.80) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.08,215.47) --
	(356.84,217.09) --
	(360.61,225.54) --
	(351.82,223.30) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.95,206.34) --
	(161.15,200.58) --
	(166.94,205.57) --
	(159.81,211.24) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.67,194.04) --
	(232.91,190.63) --
	(237.74,195.74) --
	(230.56,199.06) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.75,197.10) --
	(303.56,195.59) --
	(307.59,201.74) --
	(299.82,202.98) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.70,228.47) --
	(379.14,232.18) --
	(382.99,242.20) --
	(373.47,237.65) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.07,200.29) --
	(181.21,195.35) --
	(186.74,200.33) --
	(179.66,205.17) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.01,192.62) --
	(252.38,189.67) --
	(256.97,194.94) --
	(249.66,197.78) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.52,200.78) --
	(323.62,200.14) --
	(327.50,206.98) --
	(319.43,207.25) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.68,215.93) --
	(127.13,208.67) --
	(133.35,214.14) --
	(125.96,221.39) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.94,247.74) --
	(403.39,254.37) --
	(407.47,266.50) --
	(396.87,258.72) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.85,195.80) --
	(201.01,191.54) --
	(206.28,196.56) --
	(199.18,200.72) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.38,192.28) --
	(271.90,189.79) --
	(276.28,195.31) --
	(268.81,197.64) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.78,207.10) --
	(344.28,207.65) --
	(348.08,215.47) --
	(339.58,214.40) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.68,207.41) --
	(147.96,201.16) --
	(153.95,206.34) --
	(146.73,212.53) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.69,275.70) --
	(430.60,286.51) --
	(435.16,301.45) --
	(422.96,289.09) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.43,192.64) --
	(220.65,188.94) --
	(225.67,194.04) --
	(218.51,197.64) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.86,193.16) --
	(291.58,191.20) --
	(295.75,197.10) --
	(288.08,198.83) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.84,217.09) --
	(365.89,219.30) --
	(369.70,228.47) --
	(360.61,225.54) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.15,200.58) --
	(168.34,195.22) --
	(174.07,200.29) --
	(166.94,205.57) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.91,190.63) --
	(240.24,187.41) --
	(245.01,192.62) --
	(237.74,195.74) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.56,195.59) --
	(311.53,194.33) --
	(315.52,200.78) --
	(307.59,201.74) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.14,232.18) --
	(388.99,236.74) --
	(392.94,247.74) --
	(382.99,242.20) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.21,195.35) --
	(188.39,190.74) --
	(193.85,195.80) --
	(186.74,200.33) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.38,189.67) --
	(259.84,186.88) --
	(264.38,192.28) --
	(256.97,194.94) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.62,200.14) --
	(331.92,199.82) --
	(335.78,207.10) --
	(327.50,206.98) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.13,208.67) --
	(134.51,201.93) --
	(140.68,207.41) --
	(133.35,214.14) --
	cycle;
\definecolor{fillColor}{RGB}{96,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.39,254.37) --
	(414.39,262.24) --
	(418.69,275.70) --
	(407.47,266.50) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.01,191.54) --
	(208.22,187.54) --
	(213.43,192.64) --
	(206.28,196.56) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.90,189.79) --
	(279.55,187.47) --
	(283.86,193.16) --
	(276.28,195.31) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.28,207.65) --
	(353.02,208.65) --
	(356.84,217.09) --
	(348.08,215.47) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.96,201.16) --
	(155.22,195.35) --
	(161.15,200.58) --
	(153.95,206.34) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.65,188.94) --
	(227.95,185.45) --
	(232.91,190.63) --
	(225.67,194.04) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.58,191.20) --
	(299.44,189.44) --
	(303.56,195.59) --
	(295.75,197.10) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.89,219.30) --
	(375.26,222.17) --
	(379.14,232.18) --
	(369.70,228.47) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,195.22) --
	(175.55,190.22) --
	(181.21,195.35) --
	(174.07,200.29) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.24,187.41) --
	(247.66,184.35) --
	(252.38,189.67) --
	(245.01,192.62) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.53,194.33) --
	(319.66,193.32) --
	(323.62,200.14) --
	(315.52,200.78) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,209.93) --
	(120.81,202.74) --
	(127.13,208.67) --
	(119.68,215.93) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.99,236.74) --
	(399.28,242.23) --
	(403.39,254.37) --
	(392.94,247.74) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.39,190.74) --
	(195.60,186.41) --
	(201.01,191.54) --
	(193.85,195.80) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.84,186.88) --
	(267.43,184.25) --
	(271.90,189.79) --
	(264.38,192.28) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.92,199.82) --
	(340.42,199.85) --
	(344.28,207.65) --
	(335.78,207.10) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.51,201.93) --
	(141.85,195.68) --
	(147.96,201.16) --
	(140.68,207.41) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.39,262.24) --
	(426.03,271.49) --
	(430.60,286.51) --
	(418.69,275.70) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.22,187.54) --
	(215.50,183.76) --
	(220.65,188.94) --
	(213.43,192.64) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.55,187.47) --
	(287.32,185.30) --
	(291.58,191.20) --
	(283.86,193.16) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.02,208.65) --
	(362.03,210.16) --
	(365.89,219.30) --
	(356.84,217.09) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.22,195.35) --
	(162.48,189.95) --
	(168.34,195.22) --
	(161.15,200.58) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.95,185.45) --
	(235.34,182.13) --
	(240.24,187.41) --
	(232.91,190.63) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.44,189.44) --
	(307.46,187.88) --
	(311.53,194.33) --
	(303.56,195.59) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.26,222.17) --
	(385.00,225.75) --
	(388.99,236.74) --
	(379.14,232.18) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.55,190.22) --
	(182.78,185.54) --
	(188.39,190.74) --
	(181.21,195.35) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.66,184.35) --
	(255.19,181.44) --
	(259.84,186.88) --
	(252.38,189.67) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.66,193.32) --
	(327.98,192.57) --
	(331.92,199.82) --
	(323.62,200.14) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.81,202.74) --
	(128.24,196.07) --
	(134.51,201.93) --
	(127.13,208.67) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.28,242.23) --
	(410.07,248.77) --
	(414.39,262.24) --
	(403.39,254.37) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.60,186.41) --
	(202.88,182.34) --
	(208.22,187.54) --
	(201.01,191.54) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.43,184.25) --
	(275.13,181.76) --
	(279.55,187.47) --
	(271.90,189.79) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.42,199.85) --
	(349.15,200.26) --
	(353.02,208.65) --
	(344.28,207.65) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.85,195.68) --
	(149.17,189.87) --
	(155.22,195.35) --
	(147.96,201.16) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.50,183.76) --
	(222.86,180.19) --
	(227.95,185.45) --
	(220.65,188.94) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.32,185.30) --
	(295.23,183.30) --
	(299.44,189.44) --
	(291.58,191.20) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.03,210.16) --
	(371.34,212.20) --
	(375.26,222.17) --
	(365.89,219.30) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.48,189.95) --
	(169.74,184.90) --
	(175.55,190.22) --
	(168.34,195.22) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.34,182.13) --
	(242.82,178.98) --
	(247.66,184.35) --
	(240.24,187.41) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.46,187.88) --
	(315.63,186.51) --
	(319.66,193.32) --
	(311.53,194.33) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.90,203.35) --
	(114.41,196.33) --
	(120.81,202.74) --
	(113.32,209.93) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.00,225.75) --
	(395.14,230.12) --
	(399.28,242.23) --
	(388.99,236.74) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.78,185.54) --
	(190.06,181.15) --
	(195.60,186.41) --
	(188.39,190.74) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.19,181.44) --
	(262.83,178.67) --
	(267.43,184.25) --
	(259.84,186.88) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.98,192.57) --
	(336.50,192.10) --
	(340.42,199.85) --
	(331.92,199.82) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.24,196.07) --
	(135.62,189.87) --
	(141.85,195.68) --
	(134.51,201.93) --
	cycle;
\definecolor{fillColor}{RGB}{97,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.07,248.77) --
	(421.44,256.47) --
	(426.03,271.49) --
	(414.39,262.24) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.88,182.34) --
	(210.22,178.50) --
	(215.50,183.76) --
	(208.22,187.54) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.13,181.76) --
	(282.96,179.40) --
	(287.32,185.30) --
	(279.55,187.47) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.15,200.26) --
	(358.13,201.07) --
	(362.03,210.16) --
	(353.02,208.65) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.17,189.87) --
	(156.47,184.45) --
	(162.48,189.95) --
	(155.22,195.35) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.86,180.19) --
	(230.31,176.80) --
	(235.34,182.13) --
	(227.95,185.45) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.23,183.30) --
	(303.30,181.44) --
	(307.46,187.88) --
	(299.44,189.44) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.34,212.20) --
	(380.99,214.83) --
	(385.00,225.75) --
	(375.26,222.17) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.74,184.90) --
	(177.03,180.19) --
	(182.78,185.54) --
	(175.55,190.22) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.82,178.98) --
	(250.41,175.96) --
	(255.19,181.44) --
	(247.66,184.35) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,186.51) --
	(323.98,185.35) --
	(327.98,192.57) --
	(319.66,193.32) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.41,196.33) --
	(121.86,189.80) --
	(128.24,196.07) --
	(120.81,202.74) --
	cycle;
\definecolor{fillColor}{RGB}{75,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.14,230.12) --
	(405.75,235.35) --
	(410.07,248.77) --
	(399.28,242.23) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.06,181.15) --
	(197.39,177.03) --
	(202.88,182.34) --
	(195.60,186.41) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.83,178.67) --
	(270.60,176.02) --
	(275.13,181.76) --
	(267.43,184.25) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.50,192.10) --
	(345.23,191.92) --
	(349.15,200.26) --
	(340.42,199.85) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.62,189.87) --
	(142.98,184.10) --
	(149.17,189.87) --
	(141.85,195.68) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.22,178.50) --
	(217.64,174.86) --
	(222.86,180.19) --
	(215.50,183.76) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.96,179.40) --
	(290.93,177.15) --
	(295.23,183.30) --
	(287.32,185.30) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.13,201.07) --
	(367.39,202.30) --
	(371.34,212.20) --
	(362.03,210.16) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.47,184.45) --
	(163.79,179.40) --
	(169.74,184.90) --
	(162.48,189.95) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.31,176.80) --
	(237.86,173.55) --
	(242.82,178.98) --
	(235.34,182.13) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.30,181.44) --
	(311.51,179.74) --
	(315.63,186.51) --
	(307.46,187.88) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.43,196.16) --
	(107.93,189.39) --
	(114.41,196.33) --
	(106.90,203.35) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.99,214.83) --
	(391.00,218.09) --
	(395.14,230.12) --
	(385.00,225.75) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.03,180.19) --
	(184.36,175.76) --
	(190.06,181.15) --
	(182.78,185.54) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.41,175.96) --
	(258.12,173.07) --
	(262.83,178.67) --
	(255.19,181.44) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.98,185.35) --
	(332.52,184.39) --
	(336.50,192.10) --
	(327.98,192.57) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.86,189.80) --
	(129.26,183.71) --
	(135.62,189.87) --
	(128.24,196.07) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.75,235.35) --
	(416.86,241.53) --
	(421.44,256.47) --
	(410.07,248.77) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.39,177.03) --
	(204.79,173.13) --
	(210.22,178.50) --
	(202.88,182.34) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.60,176.02) --
	(278.49,173.47) --
	(282.96,179.40) --
	(275.13,181.76) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.23,191.92) --
	(354.19,192.05) --
	(358.13,201.07) --
	(349.15,200.26) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.98,184.10) --
	(150.33,178.72) --
	(156.47,184.45) --
	(149.17,189.87) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.64,174.86) --
	(225.15,171.39) --
	(230.31,176.80) --
	(222.86,180.19) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.93,177.15) --
	(299.04,175.02) --
	(303.30,181.44) --
	(295.23,183.30) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.39,202.30) --
	(376.95,203.99) --
	(380.99,214.83) --
	(371.34,212.20) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.79,179.40) --
	(171.13,174.67) --
	(177.03,180.19) --
	(169.74,184.90) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.86,173.55) --
	(245.51,170.44) --
	(250.41,175.96) --
	(242.82,178.98) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.51,179.74) --
	(319.90,178.17) --
	(323.98,185.35) --
	(315.63,186.51) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.93,189.39) --
	(115.38,183.08) --
	(121.86,189.80) --
	(114.41,196.33) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.00,218.09) --
	(401.42,222.04) --
	(405.75,235.35) --
	(395.14,230.12) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.36,175.76) --
	(191.75,171.60) --
	(197.39,177.03) --
	(190.06,181.15) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.12,173.07) --
	(265.95,170.27) --
	(270.60,176.02) --
	(262.83,178.67) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.52,184.39) --
	(341.25,183.65) --
	(345.23,191.92) --
	(336.50,192.10) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.26,183.71) --
	(136.65,178.04) --
	(142.98,184.10) --
	(135.62,189.87) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.79,173.13) --
	(212.27,169.43) --
	(217.64,174.86) --
	(210.22,178.50) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.49,173.47) --
	(286.52,171.01) --
	(290.93,177.15) --
	(282.96,179.40) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.19,192.05) --
	(363.41,192.49) --
	(367.39,202.30) --
	(358.13,201.07) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.33,178.72) --
	(157.69,173.69) --
	(163.79,179.40) --
	(156.47,184.45) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.15,171.39) --
	(232.75,168.06) --
	(237.86,173.55) --
	(230.31,176.80) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.04,175.02) --
	(307.31,172.99) --
	(311.51,179.74) --
	(303.30,181.44) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.93,188.31) --
	(101.39,181.91) --
	(107.93,189.39) --
	(100.43,196.16) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.95,203.99) --
	(386.84,206.17) --
	(391.00,218.09) --
	(380.99,214.83) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13,174.67) --
	(178.52,170.23) --
	(184.36,175.76) --
	(177.03,180.19) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.51,170.44) --
	(253.28,167.42) --
	(258.12,173.07) --
	(250.41,175.96) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.90,178.17) --
	(328.46,176.75) --
	(332.52,184.39) --
	(323.98,185.35) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.38,183.08) --
	(122.79,177.18) --
	(129.26,183.71) --
	(121.86,189.80) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.42,222.04) --
	(412.29,226.74) --
	(416.86,241.53) --
	(405.75,235.35) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.75,171.60) --
	(199.21,167.66) --
	(204.79,173.13) --
	(197.39,177.03) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.95,170.27) --
	(273.90,167.54) --
	(278.49,173.47) --
	(270.60,176.02) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.25,183.65) --
	(350.20,183.12) --
	(354.19,192.05) --
	(345.23,191.92) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.65,178.04) --
	(144.03,172.73) --
	(150.33,178.72) --
	(142.98,184.10) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.27,169.43) --
	(219.83,165.90) --
	(225.15,171.39) --
	(217.64,174.86) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.52,171.01) --
	(294.69,168.62) --
	(299.04,175.02) --
	(290.93,177.15) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.41,192.49) --
	(372.89,193.28) --
	(376.95,203.99) --
	(367.39,202.30) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.69,173.69) --
	(165.08,168.98) --
	(171.13,174.67) --
	(163.79,179.40) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,168.06) --
	(240.47,164.85) --
	(245.51,170.44) --
	(237.86,173.55) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.31,172.99) --
	(315.74,171.04) --
	(319.90,178.17) --
	(311.51,179.74) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.39,181.91) --
	(108.81,175.90) --
	(115.38,183.08) --
	(107.93,189.39) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.84,206.17) --
	(397.09,208.88) --
	(401.42,222.04) --
	(391.00,218.09) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.52,170.23) --
	(185.96,166.05) --
	(191.75,171.60) --
	(184.36,175.76) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28,167.42) --
	(261.17,164.48) --
	(265.95,170.27) --
	(258.12,173.07) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.46,176.75) --
	(337.21,175.46) --
	(341.25,183.65) --
	(332.52,184.39) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.79,177.18) --
	(130.19,171.66) --
	(136.65,178.04) --
	(129.26,183.71) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.21,167.66) --
	(206.74,163.92) --
	(212.27,169.43) --
	(204.79,173.13) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.90,167.54) --
	(281.99,164.87) --
	(286.52,171.01) --
	(278.49,173.47) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.20,183.12) --
	(359.38,182.80) --
	(363.41,192.49) --
	(354.19,192.05) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.03,172.73) --
	(151.43,167.76) --
	(157.69,173.69) --
	(150.33,178.72) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.83,165.90) --
	(227.50,162.51) --
	(232.75,168.06) --
	(225.15,171.39) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.69,168.62) --
	(303.01,166.28) --
	(307.31,172.99) --
	(299.04,175.02) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.42,179.78) --
	( 94.80,173.84) --
	(101.39,181.91) --
	( 93.93,188.31) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.89,193.28) --
	(382.67,194.42) --
	(386.84,206.17) --
	(376.95,203.99) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08,168.98) --
	(172.51,164.54) --
	(178.52,170.23) --
	(171.13,174.67) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.47,164.85) --
	(248.30,161.73) --
	(253.28,167.42) --
	(245.51,170.44) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.74,171.04) --
	(324.34,169.17) --
	(328.46,176.75) --
	(319.90,178.17) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.81,175.90) --
	(116.21,170.26) --
	(122.79,177.18) --
	(115.38,183.08) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.09,208.88) --
	(407.75,212.17) --
	(412.29,226.74) --
	(401.42,222.04) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.96,166.05) --
	(193.47,162.08) --
	(199.21,167.66) --
	(191.75,171.60) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.17,164.48) --
	(269.19,161.59) --
	(273.90,167.54) --
	(265.95,170.27) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.21,175.46) --
	(346.16,174.30) --
	(350.20,183.12) --
	(341.25,183.65) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.19,171.66) --
	(137.60,166.48) --
	(144.03,172.73) --
	(136.65,178.04) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.74,163.92) --
	(214.37,160.34) --
	(219.83,165.90) --
	(212.27,169.43) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.99,164.87) --
	(290.23,162.23) --
	(294.69,168.62) --
	(286.52,171.01) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.38,182.80) --
	(368.81,182.72) --
	(372.89,193.28) --
	(363.41,192.49) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.43,167.76) --
	(158.86,163.10) --
	(165.08,168.98) --
	(157.69,173.69) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.50,162.51) --
	(235.29,159.22) --
	(240.47,164.85) --
	(232.75,168.06) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.01,166.28) --
	(311.49,163.97) --
	(315.74,171.04) --
	(307.31,172.99) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.80,173.84) --
	(102.16,168.22) --
	(108.81,175.90) --
	(101.39,181.91) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.67,194.42) --
	(392.78,195.94) --
	(397.09,208.88) --
	(386.84,206.17) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.51,164.54) --
	(180.00,160.36) --
	(185.96,166.05) --
	(178.52,170.23) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.30,161.73) --
	(256.26,158.67) --
	(261.17,164.48) --
	(253.28,167.42) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.34,169.17) --
	(333.11,167.36) --
	(337.21,175.46) --
	(328.46,176.75) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.21,170.26) --
	(123.60,164.95) --
	(130.19,171.66) --
	(122.79,177.18) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.47,162.08) --
	(201.06,158.30) --
	(206.74,163.92) --
	(199.21,167.66) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.19,161.59) --
	(277.35,158.73) --
	(281.99,164.87) --
	(273.90,167.54) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.16,174.30) --
	(355.32,173.26) --
	(359.38,182.80) --
	(350.20,183.12) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.60,166.48) --
	(145.02,161.61) --
	(151.43,167.76) --
	(144.03,172.73) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.37,160.34) --
	(222.10,156.88) --
	(227.50,162.51) --
	(219.83,165.90) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.23,162.23) --
	(298.61,159.60) --
	(303.01,166.28) --
	(294.69,168.62) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.81,182.72) --
	(378.50,182.87) --
	(382.67,194.42) --
	(372.89,193.28) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.86,163.10) --
	(166.34,158.69) --
	(172.51,164.54) --
	(165.08,168.98) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.29,159.22) --
	(243.19,156.00) --
	(248.30,161.73) --
	(240.47,164.85) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.49,163.97) --
	(320.13,161.68) --
	(324.34,169.17) --
	(315.74,171.04) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.16,168.22) --
	(109.52,162.91) --
	(116.21,170.26) --
	(108.81,175.90) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.78,195.94) --
	(403.23,197.87) --
	(407.75,212.17) --
	(397.09,208.88) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.00,160.36) --
	(187.56,156.38) --
	(193.47,162.08) --
	(185.96,166.05) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.26,158.67) --
	(264.36,155.63) --
	(269.19,161.59) --
	(261.17,164.48) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.11,167.36) --
	(342.07,165.61) --
	(346.16,174.30) --
	(337.21,175.46) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.60,164.95) --
	(131.01,159.94) --
	(137.60,166.48) --
	(130.19,171.66) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.06,158.30) --
	(208.75,154.68) --
	(214.37,160.34) --
	(206.74,163.92) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.35,158.73) --
	(285.65,155.86) --
	(290.23,162.23) --
	(281.99,164.87) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.32,173.26) --
	(364.71,172.35) --
	(368.81,182.72) --
	(359.38,182.80) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.02,161.61) --
	(152.48,157.02) --
	(158.86,163.10) --
	(151.43,167.76) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.10,156.88) --
	(229.95,153.52) --
	(235.29,159.22) --
	(227.50,162.51) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.61,159.60) --
	(307.15,156.96) --
	(311.49,163.97) --
	(303.01,166.28) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.50,182.87) --
	(388.47,183.26) --
	(392.78,195.94) --
	(382.67,194.42) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.34,158.69) --
	(173.87,154.52) --
	(180.00,160.36) --
	(172.51,164.54) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.19,156.00) --
	(251.22,152.82) --
	(256.26,158.67) --
	(248.30,161.73) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.13,161.68) --
	(328.94,159.39) --
	(333.11,167.36) --
	(324.34,169.17) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.52,162.91) --
	(116.88,157.88) --
	(123.60,164.95) --
	(116.21,170.26) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.56,156.38) --
	(195.21,152.58) --
	(201.06,158.30) --
	(193.47,162.08) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.36,155.63) --
	(272.59,152.59) --
	(277.35,158.73) --
	(269.19,161.59) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.07,165.61) --
	(351.22,163.89) --
	(355.32,173.26) --
	(346.16,174.30) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.01,159.94) --
	(138.45,155.21) --
	(145.02,161.61) --
	(137.60,166.48) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.75,154.68) --
	(216.54,151.17) --
	(222.10,156.88) --
	(214.37,160.34) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.65,155.86) --
	(294.10,152.97) --
	(298.61,159.60) --
	(290.23,162.23) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.71,172.35) --
	(374.32,171.56) --
	(378.50,182.87) --
	(368.81,182.72) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.48,157.02) --
	(159.99,152.67) --
	(166.34,158.69) --
	(158.86,163.10) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.95,153.52) --
	(237.92,150.21) --
	(243.19,156.00) --
	(235.29,159.22) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.15,156.96) --
	(315.84,154.28) --
	(320.13,161.68) --
	(311.49,163.97) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.47,183.26) --
	(398.75,183.90) --
	(403.23,197.87) --
	(392.78,195.94) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.87,154.52) --
	(181.49,150.55) --
	(187.56,156.38) --
	(180.00,160.36) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.22,152.82) --
	(259.38,149.65) --
	(264.36,155.63) --
	(256.26,158.67) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.94,159.39) --
	(337.92,157.07) --
	(342.07,165.61) --
	(333.11,167.36) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.88,157.88) --
	(124.28,153.10) --
	(131.01,159.94) --
	(123.60,164.95) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.21,152.58) --
	(202.96,148.92) --
	(208.75,154.68) --
	(201.06,158.30) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.59,152.59) --
	(280.96,149.52) --
	(285.65,155.86) --
	(277.35,158.73) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.22,163.89) --
	(360.58,162.20) --
	(364.71,172.35) --
	(355.32,173.26) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.45,155.21) --
	(145.93,150.72) --
	(152.48,157.02) --
	(145.02,161.61) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.54,151.17) --
	(224.46,147.75) --
	(229.95,153.52) --
	(222.10,156.88) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.10,152.97) --
	(302.70,150.02) --
	(307.15,156.96) --
	(298.61,159.60) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.32,171.56) --
	(384.18,170.88) --
	(388.47,183.26) --
	(378.50,182.87) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.99,152.67) --
	(167.57,148.53) --
	(173.87,154.52) --
	(166.34,158.69) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.92,150.21) --
	(246.02,146.93) --
	(251.22,152.82) --
	(243.19,156.00) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.84,154.28) --
	(324.69,151.53) --
	(328.94,159.39) --
	(320.13,161.68) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.49,150.55) --
	(189.19,146.74) --
	(195.21,152.58) --
	(187.56,156.38) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.38,149.65) --
	(267.68,146.45) --
	(272.59,152.59) --
	(264.36,155.63) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.92,157.07) --
	(347.08,154.72) --
	(351.22,163.89) --
	(342.07,165.61) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.28,153.10) --
	(131.72,148.55) --
	(138.45,155.21) --
	(131.01,159.94) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.96,148.92) --
	(210.82,145.38) --
	(216.54,151.17) --
	(208.75,154.68) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.96,149.52) --
	(289.48,146.38) --
	(294.10,152.97) --
	(285.65,155.86) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.58,162.20) --
	(370.14,160.53) --
	(374.32,171.56) --
	(364.71,172.35) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.93,150.72) --
	(153.47,146.45) --
	(159.99,152.67) --
	(152.48,157.02) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.46,147.75) --
	(232.49,144.37) --
	(237.92,150.21) --
	(229.95,153.52) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.70,150.02) --
	(311.46,146.98) --
	(315.84,154.28) --
	(307.15,156.96) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.18,170.88) --
	(394.31,170.31) --
	(398.75,183.90) --
	(388.47,183.26) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.57,148.53) --
	(175.23,144.58) --
	(181.49,150.55) --
	(173.87,154.52) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.02,146.93) --
	(254.26,143.65) --
	(259.38,149.65) --
	(251.22,152.82) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.69,151.53) --
	(333.71,148.71) --
	(337.92,157.07) --
	(328.94,159.39) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.19,146.74) --
	(196.99,143.06) --
	(202.96,148.92) --
	(195.21,152.58) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.68,146.45) --
	(276.13,143.20) --
	(280.96,149.52) --
	(272.59,152.59) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.08,154.72) --
	(356.42,152.31) --
	(360.58,162.20) --
	(351.22,163.89) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.72,148.55) --
	(139.21,144.20) --
	(145.93,150.72) --
	(138.45,155.21) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.82,145.38) --
	(218.79,141.90) --
	(224.46,147.75) --
	(216.54,151.17) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.48,146.38) --
	(298.15,143.15) --
	(302.70,150.02) --
	(294.10,152.97) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.14,160.53) --
	(379.91,158.85) --
	(384.18,170.88) --
	(374.32,171.56) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.47,146.45) --
	(161.09,142.37) --
	(167.57,148.53) --
	(159.99,152.67) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.49,144.37) --
	(240.67,141.01) --
	(246.02,146.93) --
	(237.92,150.21) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.46,146.98) --
	(320.36,143.83) --
	(324.69,151.53) --
	(315.84,154.28) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.23,144.58) --
	(182.98,140.77) --
	(189.19,146.74) --
	(181.49,150.55) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.26,143.65) --
	(262.64,140.32) --
	(267.68,146.45) --
	(259.38,149.65) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.71,148.71) --
	(342.89,145.77) --
	(347.08,154.72) --
	(337.92,157.07) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.99,143.06) --
	(204.91,139.49) --
	(210.82,145.38) --
	(202.96,148.92) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.13,143.20) --
	(284.73,139.85) --
	(289.48,146.38) --
	(280.96,149.52) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.42,152.31) --
	(365.94,149.81) --
	(370.14,160.53) --
	(360.58,162.20) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.21,144.20) --
	(146.77,140.04) --
	(153.47,146.45) --
	(145.93,150.72) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.79,141.90) --
	(226.90,138.47) --
	(232.49,144.37) --
	(224.46,147.75) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.15,143.15) --
	(306.97,139.80) --
	(311.46,146.98) --
	(302.70,150.02) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.91,158.85) --
	(389.90,157.16) --
	(394.31,170.31) --
	(384.18,170.88) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.09,142.37) --
	(168.78,138.46) --
	(175.23,144.58) --
	(167.57,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.67,141.01) --
	(248.98,137.62) --
	(254.26,143.65) --
	(246.02,146.93) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.36,143.83) --
	(329.43,140.53) --
	(333.71,148.71) --
	(324.69,151.53) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.98,140.77) --
	(190.84,137.09) --
	(196.99,143.06) --
	(189.19,146.74) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.64,140.32) --
	(271.17,136.90) --
	(276.13,143.20) --
	(267.68,146.45) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.89,145.77) --
	(352.23,142.69) --
	(356.42,152.31) --
	(347.08,154.72) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.91,139.49) --
	(212.95,135.98) --
	(218.79,141.90) --
	(210.82,145.38) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.73,139.85) --
	(293.48,136.38) --
	(298.15,143.15) --
	(289.48,146.38) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.94,149.81) --
	(375.65,147.22) --
	(379.91,158.85) --
	(370.14,160.53) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.77,140.04) --
	(154.41,136.04) --
	(161.09,142.37) --
	(153.47,146.45) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.90,138.47) --
	(235.15,135.04) --
	(240.67,141.01) --
	(232.49,144.37) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.97,139.80) --
	(315.94,136.28) --
	(320.36,143.83) --
	(311.46,146.98) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.78,138.46) --
	(176.58,134.68) --
	(182.98,140.77) --
	(175.23,144.58) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.98,137.62) --
	(257.44,134.18) --
	(262.64,140.32) --
	(254.26,143.65) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.43,140.53) --
	(338.64,137.06) --
	(342.89,145.77) --
	(333.71,148.71) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.84,137.09) --
	(198.81,133.50) --
	(204.91,139.49) --
	(196.99,143.06) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.17,136.90) --
	(279.85,133.38) --
	(284.73,139.85) --
	(276.13,143.20) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.23,142.69) --
	(361.74,139.45) --
	(365.94,149.81) --
	(356.42,152.31) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.95,135.98) --
	(221.13,132.50) --
	(226.90,138.47) --
	(218.79,141.90) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48,136.38) --
	(302.38,132.74) --
	(306.97,139.80) --
	(298.15,143.15) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.65,147.22) --
	(385.55,144.50) --
	(389.90,157.16) --
	(379.91,158.85) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.41,136.04) --
	(162.14,132.18) --
	(168.78,138.46) --
	(161.09,142.37) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.15,135.04) --
	(243.54,131.57) --
	(248.98,137.62) --
	(240.67,141.01) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.94,136.28) --
	(325.07,132.56) --
	(329.43,140.53) --
	(320.36,143.83) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.58,134.68) --
	(184.49,131.00) --
	(190.84,137.09) --
	(182.98,140.77) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.44,134.18) --
	(266.06,130.64) --
	(271.17,136.90) --
	(262.64,140.32) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.64,137.06) --
	(348.01,133.38) --
	(352.23,142.69) --
	(342.89,145.77) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.81,133.50) --
	(206.92,129.97) --
	(212.95,135.98) --
	(204.91,139.49) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.85,133.38) --
	(288.68,129.69) --
	(293.48,136.38) --
	(284.73,139.85) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.74,139.45) --
	(371.41,136.02) --
	(375.65,147.22) --
	(365.94,149.81) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,132.50) --
	(229.44,129.02) --
	(235.15,135.04) --
	(226.90,138.47) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.38,132.74) --
	(311.43,128.90) --
	(315.94,136.28) --
	(306.97,139.80) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.14,132.18) --
	(169.98,128.43) --
	(176.58,134.68) --
	(168.78,138.46) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.54,131.57) --
	(252.08,128.04) --
	(257.44,134.18) --
	(248.98,137.62) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.07,132.56) --
	(334.33,128.62) --
	(338.64,137.06) --
	(329.43,140.53) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.49,131.00) --
	(192.52,127.40) --
	(198.81,133.50) --
	(190.84,137.09) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,130.64) --
	(274.82,126.96) --
	(279.85,133.38) --
	(271.17,136.90) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.01,133.38) --
	(357.52,129.47) --
	(361.74,139.45) --
	(352.23,142.69) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.92,129.97) --
	(215.16,126.46) --
	(221.13,132.50) --
	(212.95,135.98) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.68,129.69) --
	(297.67,125.82) --
	(302.38,132.74) --
	(293.48,136.38) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.41,136.02) --
	(381.23,132.37) --
	(385.55,144.50) --
	(375.65,147.22) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.44,129.02) --
	(237.91,125.49) --
	(243.54,131.57) --
	(235.15,135.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.43,128.90) --
	(320.62,124.83) --
	(325.07,132.56) --
	(315.94,136.28) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.98,128.43) --
	(177.94,124.78) --
	(184.49,131.00) --
	(176.58,134.68) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.08,128.04) --
	(260.78,124.40) --
	(266.06,130.64) --
	(257.44,134.18) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.33,128.62) --
	(343.74,124.42) --
	(348.01,133.38) --
	(338.64,137.06) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.52,127.40) --
	(200.69,123.86) --
	(206.92,129.97) --
	(198.81,133.50) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.82,126.96) --
	(283.75,123.11) --
	(288.68,129.69) --
	(279.85,133.38) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.52,129.47) --
	(367.17,125.29) --
	(371.41,136.02) --
	(361.74,139.45) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.16,126.46) --
	(223.55,122.94) --
	(229.44,129.02) --
	(221.13,132.50) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.67,125.82) --
	(306.80,121.72) --
	(311.43,128.90) --
	(302.38,132.74) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.91,125.49) --
	(246.54,121.90) --
	(252.08,128.04) --
	(243.54,131.57) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.62,124.83) --
	(329.96,120.49) --
	(334.33,128.62) --
	(325.07,132.56) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.94,124.78) --
	(186.02,121.19) --
	(192.52,127.40) --
	(184.49,131.00) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.78,124.40) --
	(269.64,120.61) --
	(274.82,126.96) --
	(266.06,130.64) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.74,124.42) --
	(353.28,119.92) --
	(357.52,129.47) --
	(348.01,133.38) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.69,123.86) --
	(209.00,120.34) --
	(215.16,126.46) --
	(206.92,129.97) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.75,123.11) --
	(292.82,119.05) --
	(297.67,125.82) --
	(288.68,129.69) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.17,125.29) --
	(376.96,120.82) --
	(381.23,132.37) --
	(371.41,136.02) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.55,122.94) --
	(232.10,119.38) --
	(237.91,125.49) --
	(229.44,129.02) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.80,121.72) --
	(316.08,117.35) --
	(320.62,124.83) --
	(311.43,128.90) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.54,121.90) --
	(255.33,118.19) --
	(260.78,124.40) --
	(252.08,128.04) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.96,120.49) --
	(339.42,115.83) --
	(343.74,124.42) --
	(334.33,128.62) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.02,121.19) --
	(194.24,117.65) --
	(200.69,123.86) --
	(192.52,127.40) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.64,120.61) --
	(278.66,116.64) --
	(283.75,123.11) --
	(274.82,126.96) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.28,119.92) --
	(362.95,115.09) --
	(367.17,125.29) --
	(357.52,129.47) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.00,120.34) --
	(217.46,116.81) --
	(223.55,122.94) --
	(215.16,126.46) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.82,119.05) --
	(302.05,114.74) --
	(306.80,121.72) --
	(297.67,125.82) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.10,119.38) --
	(240.81,115.75) --
	(246.54,121.90) --
	(237.91,125.49) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.08,117.35) --
	(325.50,112.67) --
	(329.96,120.49) --
	(320.62,124.83) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.33,118.19) --
	(264.28,114.33) --
	(269.64,120.61) --
	(260.78,124.40) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.42,115.83) --
	(349.02,110.83) --
	(353.28,119.92) --
	(343.74,124.42) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.24,117.65) --
	(202.61,114.13) --
	(209.00,120.34) --
	(200.69,123.86) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.66,116.64) --
	(287.84,112.45) --
	(292.82,119.05) --
	(283.75,123.11) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.95,115.09) --
	(372.72,109.90) --
	(376.96,120.82) --
	(367.17,125.29) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.46,116.81) --
	(226.08,113.24) --
	(232.10,119.38) --
	(223.55,122.94) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.05,114.74) --
	(311.43,110.15) --
	(316.08,117.35) --
	(306.80,121.72) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.81,115.75) --
	(249.69,112.01) --
	(255.33,118.19) --
	(246.54,121.90) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.50,112.67) --
	(335.05,107.65) --
	(339.42,115.83) --
	(329.96,120.49) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.28,114.33) --
	(273.40,110.29) --
	(278.66,116.64) --
	(269.64,120.61) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.02,110.83) --
	(358.72,105.46) --
	(362.95,115.09) --
	(353.28,119.92) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.61,114.13) --
	(211.15,110.61) --
	(217.46,116.81) --
	(209.00,120.34) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.84,112.45) --
	(297.17,108.00) --
	(302.05,114.74) --
	(292.82,119.05) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,113.24) --
	(234.88,109.60) --
	(240.81,115.75) --
	(232.10,119.38) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.43,110.15) --
	(320.95,105.22) --
	(325.50,112.67) --
	(316.08,117.35) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.69,112.01) --
	(258.74,108.13) --
	(264.28,114.33) --
	(255.33,118.19) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.05,107.65) --
	(344.71,102.25) --
	(349.02,110.83) --
	(339.42,115.83) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.40,110.29) --
	(282.69,106.03) --
	(287.84,112.45) --
	(278.66,116.64) --
	cycle;
\definecolor{fillColor}{RGB}{2,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.72,105.46) --
	(368.52, 99.66) --
	(372.72,109.90) --
	(362.95,115.09) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.15,110.61) --
	(219.84,107.06) --
	(226.08,113.24) --
	(217.46,116.81) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.17,108.00) --
	(306.66,103.24) --
	(311.43,110.15) --
	(302.05,114.74) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.88,109.60) --
	(243.84,105.87) --
	(249.69,112.01) --
	(240.81,115.75) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.95,105.22) --
	(330.60, 99.92) --
	(335.05,107.65) --
	(325.50,112.67) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.74,108.13) --
	(267.97,104.07) --
	(273.40,110.29) --
	(264.28,114.33) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.71,102.25) --
	(354.48, 96.43) --
	(358.72,105.46) --
	(349.02,110.83) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.69,106.03) --
	(292.14,101.50) --
	(297.17,108.00) --
	(287.84,112.45) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.84,107.06) --
	(228.72,103.45) --
	(234.88,109.60) --
	(226.08,113.24) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.66,103.24) --
	(316.30, 98.15) --
	(320.95,105.22) --
	(311.43,110.15) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.84,105.87) --
	(252.99,102.01) --
	(258.74,108.13) --
	(249.69,112.01) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.60, 99.92) --
	(340.36, 94.22) --
	(344.71,102.25) --
	(335.05,107.65) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.97,104.07) --
	(277.37, 99.79) --
	(282.69,106.03) --
	(273.40,110.29) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.48, 96.43) --
	(364.34, 90.16) --
	(368.52, 99.66) --
	(358.72,105.46) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.14,101.50) --
	(301.76, 96.67) --
	(306.66,103.24) --
	(297.17,108.00) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.72,103.45) --
	(237.78, 99.77) --
	(243.84,105.87) --
	(234.88,109.60) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.30, 98.15) --
	(326.07, 92.67) --
	(330.60, 99.92) --
	(320.95,105.22) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.99,102.01) --
	(262.33, 97.99) --
	(267.97,104.07) --
	(258.74,108.13) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.36, 94.22) --
	(350.23, 88.07) --
	(354.48, 96.43) --
	(344.71,102.25) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.37, 99.79) --
	(286.95, 95.26) --
	(292.14,101.50) --
	(282.69,106.03) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.76, 96.67) --
	(311.52, 91.50) --
	(316.30, 98.15) --
	(306.66,103.24) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.78, 99.77) --
	(247.03, 95.98) --
	(252.99,102.01) --
	(243.84,105.87) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.07, 92.67) --
	(335.96, 86.78) --
	(340.36, 94.22) --
	(330.60, 99.92) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.33, 97.99) --
	(271.85, 93.77) --
	(277.37, 99.79) --
	(267.97,104.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.23, 88.07) --
	(360.19, 81.45) --
	(364.34, 90.16) --
	(354.48, 96.43) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.95, 95.26) --
	(296.69, 90.45) --
	(301.76, 96.67) --
	(292.14,101.50) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.52, 91.50) --
	(321.43, 85.95) --
	(326.07, 92.67) --
	(316.30, 98.15) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.03, 95.98) --
	(256.47, 92.05) --
	(262.33, 97.99) --
	(252.99,102.01) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.96, 86.78) --
	(345.96, 80.43) --
	(350.23, 88.07) --
	(340.36, 94.22) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.85, 93.77) --
	(281.56, 89.32) --
	(286.95, 95.26) --
	(277.37, 99.79) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.69, 90.45) --
	(306.61, 85.30) --
	(311.52, 91.50) --
	(301.76, 96.67) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.43, 85.95) --
	(331.48, 79.99) --
	(335.96, 86.78) --
	(326.07, 92.67) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.47, 92.05) --
	(266.12, 87.97) --
	(271.85, 93.77) --
	(262.33, 97.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.96, 80.43) --
	(356.04, 73.59) --
	(360.19, 81.45) --
	(350.23, 88.07) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.56, 89.32) --
	(291.46, 84.61) --
	(296.69, 90.45) --
	(286.95, 95.26) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.61, 85.30) --
	(316.68, 79.80) --
	(321.43, 85.95) --
	(311.52, 91.50) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.48, 79.99) --
	(341.64, 73.57) --
	(345.96, 80.43) --
	(335.96, 86.78) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.12, 87.97) --
	(275.96, 83.69) --
	(281.56, 89.32) --
	(271.85, 93.77) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.46, 84.61) --
	(301.53, 79.61) --
	(306.61, 85.30) --
	(296.69, 90.45) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.68, 79.80) --
	(326.90, 73.90) --
	(331.48, 79.99) --
	(321.43, 85.95) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.64, 73.57) --
	(351.90, 66.67) --
	(356.04, 73.59) --
	(345.96, 80.43) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.96, 83.69) --
	(286.02, 79.20) --
	(291.46, 84.61) --
	(281.56, 89.32) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.53, 79.61) --
	(311.79, 74.28) --
	(316.68, 79.80) --
	(306.61, 85.30) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.90, 73.90) --
	(337.26, 67.57) --
	(341.64, 73.57) --
	(331.48, 79.99) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.02, 79.20) --
	(296.27, 74.46) --
	(301.53, 79.61) --
	(291.46, 84.61) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.79, 74.28) --
	(322.21, 68.59) --
	(326.90, 73.90) --
	(316.68, 79.80) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.26, 67.57) --
	(347.73, 60.77) --
	(351.90, 66.67) --
	(341.64, 73.57) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.27, 74.46) --
	(306.73, 69.45) --
	(311.79, 74.28) --
	(301.53, 79.61) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.21, 68.59) --
	(332.80, 62.50) --
	(337.26, 67.57) --
	(326.90, 73.90) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.73, 69.45) --
	(317.39, 64.13) --
	(322.21, 68.59) --
	(311.79, 74.28) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.80, 62.50) --
	(343.53, 55.99) --
	(347.73, 60.77) --
	(337.26, 67.57) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.39, 64.13) --
	(328.24, 58.48) --
	(332.80, 62.50) --
	(322.21, 68.59) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.24, 58.48) --
	(339.27, 52.47) --
	(343.53, 55.99) --
	(332.80, 62.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.25,415.50) -- (367.49,340.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (367.49,340.17) -- (337.05, 29.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (367.49,340.17) -- (474.64,447.33);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.57,276.22) -- (430.69,215.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.69,215.77) -- (474.64,447.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.64,447.33) -- (231.62,476.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,476.04) -- (239.57,276.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.43,154.58) -- (239.57,276.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.62,476.04) -- ( 31.25,415.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.25,415.50) -- ( 93.43,154.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.43,154.58) -- (337.05, 29.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.05, 29.85) -- (430.69,215.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-27.82,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.81, 71.78) {X};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73,143.66) -- (332.22, 15.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.34, 17.41) --
	(332.22, 15.20) --
	(326.51, 19.63);

\node[text=drawColor,rotate= 64.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (410.15,121.72) {W};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.81, 18.80) -- (436.48,208.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.54,201.24) --
	(436.48,208.20) --
	(432.27,202.33);

\node[text=drawColor,rotate=-75.72,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.99,261.39) {CAPCE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.61,152.43) -- ( 14.95,414.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.92,407.74) --
	( 14.95,414.33) --
	( 15.49,407.12);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{1,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.22,265.86) --
	(241.78,263.93) --
	(245.39,267.03) --
	(239.86,268.89) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.78,263.93) --
	(247.39,262.11) --
	(250.97,265.27) --
	(245.39,267.03) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.50,262.78) --
	(238.09,260.78) --
	(241.78,263.93) --
	(236.22,265.86) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.39,262.11) --
	(253.07,260.39) --
	(256.61,263.63) --
	(250.97,265.27) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.09,260.78) --
	(243.74,258.89) --
	(247.39,262.11) --
	(241.78,263.93) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.07,260.39) --
	(258.81,258.79) --
	(262.32,262.09) --
	(256.61,263.63) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.70,259.65) --
	(234.33,257.58) --
	(238.09,260.78) --
	(232.50,262.78) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.74,258.89) --
	(249.45,257.11) --
	(253.07,260.39) --
	(247.39,262.11) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.81,258.79) --
	(264.62,257.29) --
	(268.09,260.67) --
	(262.32,262.09) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.33,257.58) --
	(240.02,255.63) --
	(243.74,258.89) --
	(238.09,260.78) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.45,257.11) --
	(255.23,255.44) --
	(258.81,258.79) --
	(253.07,260.39) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.62,257.29) --
	(270.49,255.92) --
	(273.93,259.37) --
	(268.09,260.67) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.83,256.47) --
	(230.50,254.34) --
	(234.33,257.58) --
	(228.70,259.65) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.02,255.63) --
	(245.77,253.78) --
	(249.45,257.11) --
	(243.74,258.89) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.23,255.44) --
	(261.07,253.87) --
	(264.62,257.29) --
	(258.81,258.79) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.49,255.92) --
	(276.45,254.68) --
	(279.85,258.21) --
	(273.93,259.37) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.50,254.34) --
	(236.22,252.31) --
	(240.02,255.63) --
	(234.33,257.58) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.77,253.78) --
	(251.58,252.03) --
	(255.23,255.44) --
	(249.45,257.11) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.07,253.87) --
	(266.99,252.42) --
	(270.49,255.92) --
	(264.62,257.29) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.88,253.24) --
	(226.59,251.03) --
	(230.50,254.34) --
	(224.83,256.47) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.45,254.68) --
	(282.48,253.60) --
	(285.85,257.21) --
	(279.85,258.21) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.22,252.31) --
	(242.01,250.39) --
	(245.77,253.78) --
	(240.02,255.63) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.58,252.03) --
	(257.46,250.39) --
	(261.07,253.87) --
	(255.23,255.44) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.99,252.42) --
	(272.98,251.11) --
	(276.45,254.68) --
	(270.49,255.92) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.59,251.03) --
	(232.35,248.94) --
	(236.22,252.31) --
	(230.50,254.34) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.48,253.60) --
	(288.60,252.69) --
	(291.94,256.40) --
	(285.85,257.21) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.01,250.39) --
	(247.86,248.57) --
	(251.58,252.03) --
	(245.77,253.78) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.46,250.39) --
	(263.41,248.87) --
	(266.99,252.42) --
	(261.07,253.87) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.85,249.96) --
	(222.60,247.67) --
	(226.59,251.03) --
	(220.88,253.24) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.98,251.11) --
	(279.05,249.93) --
	(282.48,253.60) --
	(276.45,254.68) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.35,248.94) --
	(238.17,246.95) --
	(242.01,250.39) --
	(236.22,252.31) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.60,252.69) --
	(294.82,251.98) --
	(298.12,255.79) --
	(291.94,256.40) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.86,248.57) --
	(253.77,246.86) --
	(257.46,250.39) --
	(251.58,252.03) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.41,248.87) --
	(269.44,247.47) --
	(272.98,251.11) --
	(266.99,252.42) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.60,247.67) --
	(228.40,245.51) --
	(232.35,248.94) --
	(226.59,251.03) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.05,249.93) --
	(285.20,248.93) --
	(288.60,252.69) --
	(282.48,253.60) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.17,246.95) --
	(244.06,245.06) --
	(247.86,248.57) --
	(242.01,250.39) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.82,251.98) --
	(301.13,251.50) --
	(304.39,255.42) --
	(298.12,255.79) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.77,246.86) --
	(259.76,245.27) --
	(263.41,248.87) --
	(257.46,250.39) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74,246.62) --
	(218.52,244.26) --
	(222.60,247.67) --
	(216.85,249.96) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.44,247.47) --
	(275.55,246.22) --
	(279.05,249.93) --
	(272.98,251.11) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.40,245.51) --
	(234.26,243.45) --
	(238.17,246.95) --
	(232.35,248.94) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.20,248.93) --
	(291.45,248.12) --
	(294.82,251.98) --
	(288.60,252.69) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.06,245.06) --
	(250.01,243.28) --
	(253.77,246.86) --
	(247.86,248.57) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.13,251.50) --
	(307.55,251.30) --
	(310.78,255.34) --
	(304.39,255.42) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.76,245.27) --
	(265.83,243.79) --
	(269.44,247.47) --
	(263.41,248.87) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.52,244.26) --
	(224.36,242.02) --
	(228.40,245.51) --
	(222.60,247.67) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.55,246.22) --
	(281.74,245.12) --
	(285.20,248.93) --
	(279.05,249.93) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.26,243.45) --
	(240.18,241.49) --
	(244.06,245.06) --
	(238.17,246.95) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.45,248.12) --
	(297.80,247.54) --
	(301.13,251.50) --
	(294.82,251.98) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.01,243.28) --
	(256.04,241.60) --
	(259.76,245.27) --
	(253.77,246.86) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.55,251.30) --
	(314.09,251.41) --
	(317.29,255.58) --
	(310.78,255.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.54,243.22) --
	(214.36,240.78) --
	(218.52,244.26) --
	(212.74,246.62) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.83,243.79) --
	(271.97,242.45) --
	(275.55,246.22) --
	(269.44,247.47) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.36,242.02) --
	(230.26,239.88) --
	(234.26,243.45) --
	(228.40,245.51) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.74,245.12) --
	(288.02,244.21) --
	(291.45,248.12) --
	(285.20,248.93) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.18,241.49) --
	(246.17,239.63) --
	(250.01,243.28) --
	(244.06,245.06) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.80,247.54) --
	(304.26,247.21) --
	(307.55,251.30) --
	(301.13,251.50) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.04,241.60) --
	(262.14,240.04) --
	(265.83,243.79) --
	(259.76,245.27) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.09,251.41) --
	(320.77,251.89) --
	(323.94,256.20) --
	(317.29,255.58) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.36,240.78) --
	(220.24,238.47) --
	(224.36,242.02) --
	(218.52,244.26) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.97,242.45) --
	(278.20,241.26) --
	(281.74,245.12) --
	(275.55,246.22) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.26,239.88) --
	(236.22,237.85) --
	(240.18,241.49) --
	(234.26,243.45) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.02,244.21) --
	(294.41,243.52) --
	(297.80,247.54) --
	(291.45,248.12) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.17,239.63) --
	(252.24,237.88) --
	(256.04,241.60) --
	(250.01,243.28) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.26,247.21) --
	(310.83,247.20) --
	(314.09,251.41) --
	(307.55,251.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.25,239.76) --
	(210.11,237.25) --
	(214.36,240.78) --
	(208.54,243.22) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.14,240.04) --
	(268.32,238.62) --
	(271.97,242.45) --
	(265.83,243.79) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.77,251.89) --
	(327.59,252.79) --
	(330.73,257.26) --
	(323.94,256.20) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.24,238.47) --
	(226.18,236.26) --
	(230.26,239.88) --
	(224.36,242.02) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.20,241.26) --
	(284.52,240.25) --
	(288.02,244.21) --
	(281.74,245.12) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.22,237.85) --
	(242.25,235.92) --
	(246.17,239.63) --
	(240.18,241.49) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.41,243.52) --
	(300.90,243.08) --
	(304.26,247.21) --
	(297.80,247.54) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.24,237.88) --
	(258.38,236.24) --
	(262.14,240.04) --
	(256.04,241.60) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.83,247.20) --
	(317.54,247.53) --
	(320.77,251.89) --
	(314.09,251.41) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.11,237.25) --
	(216.03,234.85) --
	(220.24,238.47) --
	(214.36,240.78) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.32,238.62) --
	(274.59,237.34) --
	(278.20,241.26) --
	(271.97,242.45) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.59,252.79) --
	(334.58,254.17) --
	(337.70,258.82) --
	(330.73,257.26) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.18,236.26) --
	(232.18,234.15) --
	(236.22,237.85) --
	(230.26,239.88) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.52,240.25) --
	(290.94,239.45) --
	(294.41,243.52) --
	(288.02,244.21) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.25,235.92) --
	(248.36,234.09) --
	(252.24,237.88) --
	(246.17,239.63) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.90,243.08) --
	(307.50,242.93) --
	(310.83,247.20) --
	(304.26,247.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.86,236.24) --
	(205.77,233.64) --
	(210.11,237.25) --
	(204.25,239.76) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.38,236.24) --
	(264.60,234.73) --
	(268.32,238.62) --
	(262.14,240.04) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.54,247.53) --
	(324.39,248.27) --
	(327.59,252.79) --
	(320.77,251.89) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,234.85) --
	(222.01,232.57) --
	(226.18,236.26) --
	(220.24,238.47) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.59,237.34) --
	(280.95,236.23) --
	(284.52,240.25) --
	(278.20,241.26) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.58,254.17) --
	(341.75,256.12) --
	(344.85,260.96) --
	(337.70,258.82) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.18,234.15) --
	(238.25,232.15) --
	(242.25,235.92) --
	(236.22,237.85) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.94,239.45) --
	(297.47,238.90) --
	(300.90,243.08) --
	(294.41,243.52) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.36,234.09) --
	(254.54,232.37) --
	(258.38,236.24) --
	(252.24,237.88) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.50,242.93) --
	(314.24,243.13) --
	(317.54,247.53) --
	(310.83,247.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.77,233.64) --
	(211.73,231.17) --
	(216.03,234.85) --
	(210.11,237.25) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.60,234.73) --
	(270.91,233.36) --
	(274.59,237.34) --
	(268.32,238.62) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.39,248.27) --
	(331.40,249.49) --
	(334.58,254.17) --
	(327.59,252.79) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.01,232.57) --
	(228.05,230.39) --
	(232.18,234.15) --
	(226.18,236.26) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.95,236.23) --
	(287.41,235.33) --
	(290.94,239.45) --
	(284.52,240.25) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.75,256.12) --
	(349.14,258.71) --
	(352.22,263.76) --
	(344.85,260.96) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.25,232.15) --
	(244.39,230.24) --
	(248.36,234.09) --
	(242.25,235.92) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.47,238.90) --
	(304.11,238.62) --
	(307.50,242.93) --
	(300.90,243.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.38,232.66) --
	(201.33,229.98) --
	(205.77,233.64) --
	(199.86,236.24) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.54,232.37) --
	(260.80,230.77) --
	(264.60,234.73) --
	(258.38,236.24) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.24,243.13) --
	(321.12,243.72) --
	(324.39,248.27) --
	(317.54,247.53) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.73,231.17) --
	(217.74,228.81) --
	(222.01,232.57) --
	(216.03,234.85) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.91,233.36) --
	(277.31,232.16) --
	(280.95,236.23) --
	(274.59,237.34) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.40,249.49) --
	(338.60,251.25) --
	(341.75,256.12) --
	(334.58,254.17) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.05,230.39) --
	(234.16,228.30) --
	(238.25,232.15) --
	(232.18,234.15) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.41,235.33) --
	(293.97,234.66) --
	(297.47,238.90) --
	(290.94,239.45) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.14,258.71) --
	(356.76,262.04) --
	(359.83,267.32) --
	(352.22,263.76) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.39,230.24) --
	(250.61,228.44) --
	(254.54,232.37) --
	(248.36,234.09) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.11,238.62) --
	(310.88,238.68) --
	(314.24,243.13) --
	(307.50,242.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.33,229.98) --
	(207.33,227.42) --
	(211.73,231.17) --
	(205.77,233.64) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.80,230.77) --
	(267.15,229.32) --
	(270.91,233.36) --
	(264.60,234.73) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.12,243.72) --
	(328.16,244.76) --
	(331.40,249.49) --
	(324.39,248.27) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.74,228.81) --
	(223.83,226.55) --
	(228.05,230.39) --
	(222.01,232.57) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.31,232.16) --
	(283.80,231.14) --
	(287.41,235.33) --
	(280.95,236.23) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.60,251.25) --
	(346.00,253.63) --
	(349.14,258.71) --
	(341.75,256.12) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.16,228.30) --
	(240.34,226.32) --
	(244.39,230.24) --
	(238.25,232.15) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.97,234.66) --
	(300.65,234.26) --
	(304.11,238.62) --
	(297.47,238.90) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.76,262.04) --
	(364.66,266.23) --
	(367.72,271.76) --
	(359.83,267.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.80,229.01) --
	(196.79,226.24) --
	(201.33,229.98) --
	(195.38,232.66) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.61,228.44) --
	(256.92,226.76) --
	(260.80,230.77) --
	(254.54,232.37) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.88,238.68) --
	(317.80,239.11) --
	(321.12,243.72) --
	(314.24,243.13) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.33,227.42) --
	(213.39,224.99) --
	(217.74,228.81) --
	(211.73,231.17) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.15,229.32) --
	(273.59,228.01) --
	(277.31,232.16) --
	(270.91,233.36) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.16,244.76) --
	(335.39,246.34) --
	(338.60,251.25) --
	(331.40,249.49) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.83,226.55) --
	(229.98,224.39) --
	(234.16,228.30) --
	(228.05,230.39) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.80,231.14) --
	(290.41,230.36) --
	(293.97,234.66) --
	(287.41,235.33) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.00,253.63) --
	(353.64,256.74) --
	(356.76,262.04) --
	(349.14,258.71) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.34,226.32) --
	(246.61,224.44) --
	(250.61,228.44) --
	(244.39,230.24) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.65,234.26) --
	(307.46,234.17) --
	(310.88,238.68) --
	(304.11,238.62) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.66,266.23) --
	(372.88,271.39) --
	(375.94,277.21) --
	(367.72,271.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.79,226.24) --
	(202.84,223.61) --
	(207.33,227.42) --
	(201.33,229.98) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.92,226.76) --
	(263.30,225.21) --
	(267.15,229.32) --
	(260.80,230.77) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.80,239.11) --
	(324.87,239.99) --
	(328.16,244.76) --
	(321.12,243.72) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.39,224.99) --
	(219.52,222.65) --
	(223.83,226.55) --
	(217.74,228.81) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.59,228.01) --
	(280.12,226.90) --
	(283.80,231.14) --
	(277.31,232.16) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.39,246.34) --
	(342.81,248.52) --
	(346.00,253.63) --
	(338.60,251.25) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.98,224.39) --
	(236.21,222.33) --
	(240.34,226.32) --
	(234.16,228.30) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.41,230.36) --
	(297.12,229.83) --
	(300.65,234.26) --
	(293.97,234.66) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.64,256.74) --
	(361.56,260.67) --
	(364.66,266.23) --
	(356.76,262.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.12,225.29) --
	(192.16,222.43) --
	(196.79,226.24) --
	(190.80,229.01) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.61,224.44) --
	(252.95,222.67) --
	(256.92,226.76) --
	(250.61,228.44) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.46,234.17) --
	(314.40,234.46) --
	(317.80,239.11) --
	(310.88,238.68) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.88,271.39) --
	(381.47,277.68) --
	(384.54,283.81) --
	(375.94,277.21) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.84,223.61) --
	(208.94,221.09) --
	(213.39,224.99) --
	(207.33,227.42) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.30,225.21) --
	(269.78,223.81) --
	(273.59,228.01) --
	(267.15,229.32) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.87,239.99) --
	(332.12,241.38) --
	(335.39,246.34) --
	(328.16,244.76) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.52,222.65) --
	(225.71,220.41) --
	(229.98,224.39) --
	(223.83,226.55) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.12,226.90) --
	(286.76,226.00) --
	(290.41,230.36) --
	(283.80,231.14) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.81,248.52) --
	(350.47,251.40) --
	(353.64,256.74) --
	(346.00,253.63) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.21,222.33) --
	(242.51,220.36) --
	(246.61,224.44) --
	(240.34,226.32) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.12,229.83) --
	(303.96,229.61) --
	(307.46,234.17) --
	(300.65,234.26) --
	cycle;
\definecolor{fillColor}{RGB}{63,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.56,260.67) --
	(369.78,265.55) --
	(372.88,271.39) --
	(364.66,266.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.16,222.43) --
	(198.24,219.71) --
	(202.84,223.61) --
	(196.79,226.24) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.95,222.67) --
	(259.38,221.03) --
	(263.30,225.21) --
	(256.92,226.76) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.40,234.46) --
	(321.51,235.17) --
	(324.87,239.99) --
	(317.80,239.11) --
	cycle;
\definecolor{fillColor}{RGB}{92,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.47,277.68) --
	(390.49,285.25) --
	(393.57,291.74) --
	(384.54,283.81) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.94,221.09) --
	(215.11,218.67) --
	(219.52,222.65) --
	(213.39,224.99) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.78,223.81) --
	(276.36,222.59) --
	(280.12,226.90) --
	(273.59,228.01) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.12,241.38) --
	(339.57,243.36) --
	(342.81,248.52) --
	(335.39,246.34) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.71,220.41) --
	(231.98,218.26) --
	(236.21,222.33) --
	(229.98,224.39) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.76,226.00) --
	(293.52,225.35) --
	(297.12,229.83) --
	(290.41,230.36) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.47,251.40) --
	(358.40,255.08) --
	(361.56,260.67) --
	(353.64,256.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.33,221.50) --
	(187.41,218.55) --
	(192.16,222.43) --
	(186.12,225.29) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.51,220.36) --
	(248.90,218.51) --
	(252.95,222.67) --
	(246.61,224.44) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.96,229.61) --
	(310.94,229.75) --
	(314.40,234.46) --
	(307.46,234.17) --
	cycle;
\definecolor{fillColor}{RGB}{75,0,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.78,265.55) --
	(378.36,271.52) --
	(381.47,277.68) --
	(372.88,271.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.24,219.71) --
	(204.39,217.11) --
	(208.94,221.09) --
	(202.84,223.61) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.38,221.03) --
	(265.90,219.53) --
	(269.78,223.81) --
	(263.30,225.21) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.51,235.17) --
	(328.78,236.38) --
	(332.12,241.38) --
	(324.87,239.99) --
	cycle;
\definecolor{fillColor}{RGB}{107,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.49,285.25) --
	(400.00,294.33) --
	(403.10,301.21) --
	(393.57,291.74) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.11,218.67) --
	(221.34,216.35) --
	(225.71,220.41) --
	(219.52,222.65) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.36,222.59) --
	(283.04,221.57) --
	(286.76,226.00) --
	(280.12,226.90) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.57,243.36) --
	(347.24,246.02) --
	(350.47,251.40) --
	(342.81,248.52) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.98,218.26) --
	(238.32,216.21) --
	(242.51,220.36) --
	(236.21,222.33) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.52,225.35) --
	(300.40,224.99) --
	(303.96,229.61) --
	(297.12,229.83) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.40,255.08) --
	(366.63,259.68) --
	(369.78,265.55) --
	(361.56,260.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.41,218.55) --
	(193.54,215.75) --
	(198.24,219.71) --
	(192.16,222.43) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.90,218.51) --
	(255.37,216.78) --
	(259.38,221.03) --
	(252.95,222.67) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.94,229.75) --
	(318.08,230.30) --
	(321.51,235.17) --
	(314.40,234.46) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.36,271.52) --
	(387.37,278.76) --
	(390.49,285.25) --
	(381.47,277.68) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.39,217.11) --
	(210.60,214.61) --
	(215.11,218.67) --
	(208.94,221.09) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.90,219.53) --
	(272.52,218.21) --
	(276.36,222.59) --
	(269.78,223.81) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.78,236.38) --
	(336.26,238.16) --
	(339.57,243.36) --
	(332.12,241.38) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.00,294.33) --
	(410.09,305.13) --
	(413.24,312.45) --
	(403.10,301.21) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.34,216.35) --
	(227.65,214.12) --
	(231.98,218.26) --
	(225.71,220.41) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.04,221.57) --
	(289.84,220.80) --
	(293.52,225.35) --
	(286.76,226.00) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.24,246.02) --
	(355.18,249.45) --
	(358.40,255.08) --
	(350.47,251.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.43,217.64) --
	(182.56,214.60) --
	(187.41,218.55) --
	(181.33,221.50) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.32,216.21) --
	(244.75,214.27) --
	(248.90,218.51) --
	(242.51,220.36) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.40,224.99) --
	(307.41,224.98) --
	(310.94,229.75) --
	(303.96,229.61) --
	cycle;
\definecolor{fillColor}{RGB}{68,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.63,259.68) --
	(375.21,265.35) --
	(378.36,271.52) --
	(369.78,265.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.54,215.75) --
	(199.73,213.06) --
	(204.39,217.11) --
	(198.24,219.71) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.37,216.78) --
	(261.93,215.18) --
	(265.90,219.53) --
	(259.38,221.03) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.08,230.30) --
	(325.39,231.33) --
	(328.78,236.38) --
	(321.51,235.17) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.37,278.76) --
	(396.85,287.44) --
	(400.00,294.33) --
	(390.49,285.25) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.60,214.61) --
	(216.88,212.21) --
	(221.34,216.35) --
	(215.11,218.67) --
	cycle;
\definecolor{fillColor}{RGB}{8,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.52,218.21) --
	(279.24,217.08) --
	(283.04,221.57) --
	(276.36,222.59) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.26,238.16) --
	(343.96,240.60) --
	(347.24,246.02) --
	(339.57,243.36) --
	cycle;
\definecolor{fillColor}{RGB}{144,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.09,305.13) --
	(420.87,317.95) --
	(424.07,325.77) --
	(413.24,312.45) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.65,214.12) --
	(234.04,211.99) --
	(238.32,216.21) --
	(231.98,218.26) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.84,220.80) --
	(296.76,220.31) --
	(300.40,224.99) --
	(293.52,225.35) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.18,249.45) --
	(363.42,253.79) --
	(366.63,259.68) --
	(358.40,255.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.56,214.60) --
	(188.73,211.70) --
	(193.54,215.75) --
	(187.41,218.55) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.75,214.27) --
	(251.27,212.45) --
	(255.37,216.78) --
	(248.90,218.51) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.41,224.98) --
	(314.58,225.37) --
	(318.08,230.30) --
	(310.94,229.75) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.21,265.35) --
	(384.20,272.25) --
	(387.37,278.76) --
	(378.36,271.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.73,213.06) --
	(205.98,210.47) --
	(210.60,214.61) --
	(204.39,217.11) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.93,215.18) --
	(268.59,213.75) --
	(272.52,218.21) --
	(265.90,219.53) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.39,231.33) --
	(332.89,232.91) --
	(336.26,238.16) --
	(328.78,236.38) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.85,287.44) --
	(406.91,297.81) --
	(410.09,305.13) --
	(400.00,294.33) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.88,212.21) --
	(223.23,209.90) --
	(227.65,214.12) --
	(221.34,216.35) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.24,217.08) --
	(286.08,216.18) --
	(289.84,220.80) --
	(283.04,221.57) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.96,240.60) --
	(351.92,243.79) --
	(355.18,249.45) --
	(347.24,246.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.42,213.70) --
	(177.59,210.56) --
	(182.56,214.60) --
	(176.43,217.64) --
	cycle;
\definecolor{fillColor}{RGB}{164,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.87,317.95) --
	(432.47,333.12) --
	(435.74,341.51) --
	(424.07,325.77) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.04,211.99) --
	(240.51,209.96) --
	(244.75,214.27) --
	(238.32,216.21) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.76,220.31) --
	(303.81,220.15) --
	(307.41,224.98) --
	(300.40,224.99) --
	cycle;
\definecolor{fillColor}{RGB}{63,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.42,253.79) --
	(372.01,259.16) --
	(375.21,265.35) --
	(366.63,259.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.73,211.70) --
	(194.97,208.92) --
	(199.73,213.06) --
	(193.54,215.75) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.27,212.45) --
	(257.87,210.76) --
	(261.93,215.18) --
	(255.37,216.78) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.58,225.37) --
	(321.92,226.22) --
	(325.39,231.33) --
	(318.08,230.30) --
	cycle;
\definecolor{fillColor}{RGB}{92,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.20,272.25) --
	(393.67,280.55) --
	(396.85,287.44) --
	(387.37,278.76) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.98,210.47) --
	(212.31,207.99) --
	(216.88,212.21) --
	(210.60,214.61) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.59,213.75) --
	(275.36,212.51) --
	(279.24,217.08) --
	(272.52,218.21) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.89,232.91) --
	(340.61,235.13) --
	(343.96,240.60) --
	(336.26,238.16) --
	cycle;
\definecolor{fillColor}{RGB}{133,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.91,297.81) --
	(417.65,310.14) --
	(420.87,317.95) --
	(410.09,305.13) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.23,209.90) --
	(229.66,207.68) --
	(234.04,211.99) --
	(227.65,214.12) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.08,216.18) --
	(293.04,215.56) --
	(296.76,220.31) --
	(289.84,220.80) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.92,243.79) --
	(360.17,247.86) --
	(363.42,253.79) --
	(355.18,249.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.59,210.56) --
	(183.81,207.57) --
	(188.73,211.70) --
	(182.56,214.60) --
	cycle;
\definecolor{fillColor}{RGB}{191,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.47,333.12) --
	(445.04,351.07) --
	(448.40,360.11) --
	(435.74,341.51) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.51,209.96) --
	(247.07,208.04) --
	(251.27,212.45) --
	(244.75,214.27) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.81,220.15) --
	(311.01,220.38) --
	(314.58,225.37) --
	(307.41,224.98) --
	cycle;
\definecolor{fillColor}{RGB}{75,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,259.16) --
	(380.99,265.72) --
	(384.20,272.25) --
	(375.21,265.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.97,208.92) --
	(201.26,206.25) --
	(205.98,210.47) --
	(199.73,213.06) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.87,210.76) --
	(264.58,209.22) --
	(268.59,213.75) --
	(261.93,215.18) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.92,226.22) --
	(329.45,227.61) --
	(332.89,232.91) --
	(325.39,231.33) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.67,280.55) --
	(403.70,290.50) --
	(406.91,297.81) --
	(396.85,287.44) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.31,207.99) --
	(218.71,205.59) --
	(223.23,209.90) --
	(216.88,212.21) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.36,212.51) --
	(282.23,211.49) --
	(286.08,216.18) --
	(279.24,217.08) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.61,235.13) --
	(348.59,238.09) --
	(351.92,243.79) --
	(343.96,240.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.29,209.68) --
	(172.51,206.44) --
	(177.59,210.56) --
	(171.42,213.70) --
	cycle;
\definecolor{fillColor}{RGB}{153,0,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.65,310.14) --
	(429.17,324.76) --
	(432.47,333.12) --
	(420.87,317.95) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66,207.68) --
	(236.18,205.56) --
	(240.51,209.96) --
	(234.04,211.99) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.04,215.56) --
	(300.13,215.26) --
	(303.81,220.15) --
	(296.76,220.31) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.17,247.86) --
	(368.75,252.93) --
	(372.01,259.16) --
	(363.42,253.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.81,207.57) --
	(190.09,204.70) --
	(194.97,208.92) --
	(188.73,211.70) --
	cycle;
\definecolor{fillColor}{RGB}{218,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.04,351.07) --
	(458.77,372.32) --
	(462.26,382.11) --
	(448.40,360.11) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.07,208.04) --
	(253.72,206.25) --
	(257.87,210.76) --
	(251.27,212.45) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.01,220.38) --
	(318.39,221.05) --
	(321.92,226.22) --
	(314.58,225.37) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.99,265.72) --
	(390.45,273.65) --
	(393.67,280.55) --
	(384.20,272.25) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.26,206.25) --
	(207.63,203.68) --
	(212.31,207.99) --
	(205.98,210.47) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.58,209.22) --
	(271.39,207.87) --
	(275.36,212.51) --
	(268.59,213.75) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.45,227.61) --
	(337.20,229.61) --
	(340.61,235.13) --
	(332.89,232.91) --
	cycle;
\definecolor{fillColor}{RGB}{123,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.70,290.50) --
	(414.39,302.35) --
	(417.65,310.14) --
	(406.91,297.81) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.71,205.59) --
	(225.18,203.29) --
	(229.66,207.68) --
	(223.23,209.90) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.23,211.49) --
	(289.23,210.74) --
	(293.04,215.56) --
	(286.08,216.18) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.59,238.09) --
	(356.85,241.89) --
	(360.17,247.86) --
	(351.92,243.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.51,206.44) --
	(178.77,203.36) --
	(183.81,207.57) --
	(177.59,210.56) --
	cycle;
\definecolor{fillColor}{RGB}{177,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.17,324.76) --
	(441.65,342.08) --
	(445.04,351.07) --
	(432.47,333.12) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.18,205.56) --
	(242.78,203.55) --
	(247.07,208.04) --
	(240.51,209.96) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.13,215.26) --
	(307.37,215.32) --
	(311.01,220.38) --
	(303.81,220.15) --
	cycle;
\definecolor{fillColor}{RGB}{68,0,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.75,252.93) --
	(377.74,259.16) --
	(380.99,265.72) --
	(372.01,259.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.09,204.70) --
	(196.43,201.94) --
	(201.26,206.25) --
	(194.97,208.92) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.72,206.25) --
	(260.47,204.61) --
	(264.58,209.22) --
	(257.87,210.76) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.39,221.05) --
	(325.95,222.25) --
	(329.45,227.61) --
	(321.92,226.22) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.45,273.65) --
	(400.45,283.18) --
	(403.70,290.50) --
	(393.67,280.55) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.63,203.68) --
	(214.08,201.20) --
	(218.71,205.59) --
	(212.31,207.99) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.39,207.87) --
	(278.31,206.73) --
	(282.23,211.49) --
	(275.36,212.51) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.20,229.61) --
	(345.20,232.33) --
	(348.59,238.09) --
	(340.61,235.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.03,205.59) --
	(167.30,202.24) --
	(172.51,206.44) --
	(166.29,209.68) --
	cycle;
\definecolor{fillColor}{RGB}{144,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.39,302.35) --
	(425.85,316.42) --
	(429.17,324.76) --
	(417.65,310.14) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.18,203.29) --
	(231.74,201.08) --
	(236.18,205.56) --
	(229.66,207.68) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.23,210.74) --
	(296.37,210.29) --
	(300.13,215.26) --
	(293.04,215.56) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.85,241.89) --
	(365.45,246.67) --
	(368.75,252.93) --
	(360.17,247.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.77,203.36) --
	(185.10,200.40) --
	(190.09,204.70) --
	(183.81,207.57) --
	cycle;
\definecolor{fillColor}{RGB}{204,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.65,342.08) --
	(455.27,362.59) --
	(458.77,372.32) --
	(445.04,351.07) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.78,203.55) --
	(249.48,201.67) --
	(253.72,206.25) --
	(247.07,208.04) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.37,215.32) --
	(314.78,215.82) --
	(318.39,221.05) --
	(311.01,220.38) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.74,259.16) --
	(387.18,266.73) --
	(390.45,273.65) --
	(380.99,265.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.43,201.94) --
	(202.85,199.28) --
	(207.63,203.68) --
	(201.26,206.25) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.47,204.61) --
	(267.33,203.15) --
	(271.39,207.87) --
	(264.58,209.22) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.95,222.25) --
	(333.73,224.04) --
	(337.20,229.61) --
	(329.45,227.61) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.45,283.18) --
	(411.09,294.55) --
	(414.39,302.35) --
	(403.70,290.50) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.08,201.20) --
	(220.60,198.81) --
	(225.18,203.29) --
	(218.71,205.59) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.31,206.73) --
	(285.35,205.84) --
	(289.23,210.74) --
	(282.23,211.49) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.20,232.33) --
	(353.48,235.88) --
	(356.85,241.89) --
	(348.59,238.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.30,202.24) --
	(173.62,199.06) --
	(178.77,203.36) --
	(172.51,206.44) --
	cycle;
\definecolor{fillColor}{RGB}{164,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.85,316.42) --
	(438.24,333.11) --
	(441.65,342.08) --
	(429.17,324.76) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.74,201.08) --
	(238.39,198.98) --
	(242.78,203.55) --
	(236.18,205.56) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.37,210.29) --
	(303.65,210.20) --
	(307.37,215.32) --
	(300.13,215.26) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.45,246.67) --
	(374.43,252.58) --
	(377.74,259.16) --
	(368.75,252.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.10,200.40) --
	(191.49,197.55) --
	(196.43,201.94) --
	(190.09,204.70) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.48,201.67) --
	(256.27,199.92) --
	(260.47,204.61) --
	(253.72,206.25) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.78,215.82) --
	(322.37,216.83) --
	(325.95,222.25) --
	(318.39,221.05) --
	cycle;
\definecolor{fillColor}{RGB}{92,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.18,266.73) --
	(397.15,275.84) --
	(400.45,283.18) --
	(390.45,273.65) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.85,199.28) --
	(209.34,196.71) --
	(214.08,201.20) --
	(207.63,203.68) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.33,203.15) --
	(274.29,201.89) --
	(278.31,206.73) --
	(271.39,207.87) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.73,224.04) --
	(341.75,226.53) --
	(345.20,232.33) --
	(337.20,229.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.65,201.41) --
	(161.97,197.96) --
	(167.30,202.24) --
	(161.03,205.59) --
	cycle;
\definecolor{fillColor}{RGB}{133,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.09,294.55) --
	(422.50,308.09) --
	(425.85,316.42) --
	(414.39,302.35) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.60,198.81) --
	(227.20,196.51) --
	(231.74,201.08) --
	(225.18,203.29) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.35,205.84) --
	(292.52,205.25) --
	(296.37,210.29) --
	(289.23,210.74) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.48,235.88) --
	(362.08,240.37) --
	(365.45,246.67) --
	(356.85,241.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62,199.06) --
	(179.99,196.00) --
	(185.10,200.40) --
	(178.77,203.36) --
	cycle;
\definecolor{fillColor}{RGB}{191,0,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.24,333.11) --
	(451.75,352.91) --
	(455.27,362.59) --
	(441.65,342.08) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.39,198.98) --
	(245.13,196.99) --
	(249.48,201.67) --
	(242.78,203.55) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.65,210.20) --
	(311.09,210.53) --
	(314.78,215.82) --
	(307.37,215.32) --
	cycle;
\definecolor{fillColor}{RGB}{75,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.43,252.58) --
	(383.86,259.78) --
	(387.18,266.73) --
	(377.74,259.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.49,197.55) --
	(197.95,194.80) --
	(202.85,199.28) --
	(196.43,201.94) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.27,199.92) --
	(263.17,198.34) --
	(267.33,203.15) --
	(260.47,204.61) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.37,216.83) --
	(330.18,218.41) --
	(333.73,224.04) --
	(325.95,222.25) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.15,275.84) --
	(407.76,286.76) --
	(411.09,294.55) --
	(400.45,283.18) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.34,196.71) --
	(215.90,194.23) --
	(220.60,198.81) --
	(214.08,201.20) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.29,201.89) --
	(281.38,200.87) --
	(285.35,205.84) --
	(278.31,206.73) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.75,226.53) --
	(350.04,229.82) --
	(353.48,235.88) --
	(345.20,232.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.97,197.96) --
	(168.33,194.66) --
	(173.62,199.06) --
	(167.30,202.24) --
	cycle;
\definecolor{fillColor}{RGB}{153,0,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.50,308.09) --
	(434.81,324.18) --
	(438.24,333.11) --
	(425.85,316.42) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.20,196.51) --
	(233.90,194.31) --
	(238.39,198.98) --
	(231.74,201.08) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.52,205.25) --
	(299.85,205.00) --
	(303.65,210.20) --
	(296.37,210.29) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.08,240.37) --
	(371.07,245.96) --
	(374.43,252.58) --
	(365.45,246.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.99,196.00) --
	(186.42,193.06) --
	(191.49,197.55) --
	(185.10,200.40) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,196.99) --
	(251.97,195.14) --
	(256.27,199.92) --
	(249.48,201.67) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.09,210.53) --
	(318.72,211.34) --
	(322.37,216.83) --
	(314.78,215.82) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.86,259.78) --
	(393.82,268.49) --
	(397.15,275.84) --
	(387.18,266.73) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.95,194.80) --
	(204.48,192.14) --
	(209.34,196.71) --
	(202.85,199.28) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.17,198.34) --
	(270.18,196.96) --
	(274.29,201.89) --
	(267.33,203.15) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.18,218.41) --
	(338.22,220.67) --
	(341.75,226.53) --
	(333.73,224.04) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.13,197.14) --
	(156.50,193.58) --
	(161.97,197.96) --
	(155.65,201.41) --
	cycle;
\definecolor{fillColor}{RGB}{124,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.76,286.76) --
	(419.11,299.78) --
	(422.50,308.09) --
	(411.09,294.55) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.90,194.23) --
	(222.56,191.84) --
	(227.20,196.51) --
	(220.60,198.81) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.38,200.87) --
	(288.60,200.13) --
	(292.52,205.25) --
	(285.35,205.84) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.04,229.82) --
	(358.66,234.02) --
	(362.08,240.37) --
	(353.48,235.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.33,194.66) --
	(174.75,191.51) --
	(179.99,196.00) --
	(173.62,199.06) --
	cycle;
\definecolor{fillColor}{RGB}{178,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.81,324.18) --
	(448.22,343.28) --
	(451.75,352.91) --
	(438.24,333.11) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.90,194.31) --
	(240.69,192.22) --
	(245.13,196.99) --
	(238.39,198.98) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.85,205.00) --
	(307.33,205.16) --
	(311.09,210.53) --
	(303.65,210.20) --
	cycle;
\definecolor{fillColor}{RGB}{68,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.07,245.96) --
	(380.49,252.81) --
	(383.86,259.78) --
	(374.43,252.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.42,193.06) --
	(192.93,190.21) --
	(197.95,194.80) --
	(191.49,197.55) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.97,195.14) --
	(258.92,193.45) --
	(263.17,198.34) --
	(256.27,199.92) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.72,211.34) --
	(326.56,212.72) --
	(330.18,218.41) --
	(322.37,216.83) --
	cycle;
\definecolor{fillColor}{RGB}{100,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.82,268.49) --
	(404.39,278.95) --
	(407.76,286.76) --
	(397.15,275.84) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.48,192.14) --
	(211.10,189.56) --
	(215.90,194.23) --
	(209.34,196.71) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.18,196.96) --
	(277.31,195.81) --
	(281.38,200.87) --
	(274.29,201.89) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.22,220.67) --
	(346.54,223.70) --
	(350.04,229.82) --
	(341.75,226.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.50,193.58) --
	(162.92,190.18) --
	(168.33,194.66) --
	(161.97,197.96) --
	cycle;
\definecolor{fillColor}{RGB}{145,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.11,299.78) --
	(431.36,315.27) --
	(434.81,324.18) --
	(422.50,308.09) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.56,191.84) --
	(229.30,189.55) --
	(233.90,194.31) --
	(227.20,196.51) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.60,200.13) --
	(295.96,199.73) --
	(299.85,205.00) --
	(292.52,205.25) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.66,234.02) --
	(367.65,239.29) --
	(371.07,245.96) --
	(362.08,240.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.75,191.51) --
	(181.24,188.47) --
	(186.42,193.06) --
	(179.99,196.00) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.69,192.22) --
	(247.58,190.27) --
	(251.97,195.14) --
	(245.13,196.99) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.33,205.16) --
	(315.00,205.78) --
	(318.72,211.34) --
	(311.09,210.53) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.49,252.81) --
	(390.43,261.12) --
	(393.82,268.49) --
	(383.86,259.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.93,190.21) --
	(199.51,187.46) --
	(204.48,192.14) --
	(197.95,194.80) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.92,193.45) --
	(265.98,191.94) --
	(270.18,196.96) --
	(263.17,198.34) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.56,212.72) --
	(334.63,214.74) --
	(338.22,220.67) --
	(330.18,218.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.47,192.78) --
	(150.90,189.10) --
	(156.50,193.58) --
	(150.13,197.14) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.39,278.95) --
	(415.69,291.46) --
	(419.11,299.78) --
	(407.76,286.76) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.10,189.56) --
	(217.80,187.08) --
	(222.56,191.84) --
	(215.90,194.23) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.31,195.81) --
	(284.58,194.93) --
	(288.60,200.13) --
	(281.38,200.87) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.54,223.70) --
	(355.18,227.63) --
	(358.66,234.02) --
	(350.04,229.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.92,190.18) --
	(169.39,186.92) --
	(174.75,191.51) --
	(168.33,194.66) --
	cycle;
\definecolor{fillColor}{RGB}{165,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.36,315.27) --
	(444.66,333.68) --
	(448.22,343.28) --
	(434.81,324.18) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.30,189.55) --
	(236.13,187.36) --
	(240.69,192.22) --
	(233.90,194.31) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.96,199.73) --
	(303.48,199.71) --
	(307.33,205.16) --
	(299.85,205.00) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.65,239.29) --
	(377.07,245.79) --
	(380.49,252.81) --
	(371.07,245.96) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.24,188.47) --
	(187.79,185.53) --
	(192.93,190.21) --
	(186.42,193.06) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.58,190.27) --
	(254.57,188.46) --
	(258.92,193.45) --
	(251.97,195.14) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.00,205.78) --
	(322.87,206.95) --
	(326.56,212.72) --
	(318.72,211.34) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.43,261.12) --
	(400.98,271.13) --
	(404.39,278.95) --
	(393.82,268.49) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.51,187.46) --
	(206.17,184.79) --
	(211.10,189.56) --
	(204.48,192.14) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.98,191.94) --
	(273.16,190.66) --
	(277.31,195.81) --
	(270.18,196.96) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.63,214.74) --
	(342.98,217.52) --
	(346.54,223.70) --
	(338.22,220.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.90,189.10) --
	(157.37,185.59) --
	(162.92,190.18) --
	(156.50,193.58) --
	cycle;
\definecolor{fillColor}{RGB}{133,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.69,291.46) --
	(427.87,306.37) --
	(431.36,315.27) --
	(419.11,299.78) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.80,187.08) --
	(224.59,184.69) --
	(229.30,189.55) --
	(222.56,191.84) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.58,194.93) --
	(291.98,194.37) --
	(295.96,199.73) --
	(288.60,200.13) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.18,227.63) --
	(364.17,232.58) --
	(367.65,239.29) --
	(358.66,234.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.39,186.92) --
	(175.92,183.78) --
	(181.24,188.47) --
	(174.75,191.51) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.13,187.36) --
	(243.07,185.29) --
	(247.58,190.27) --
	(240.69,192.22) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.48,199.71) --
	(311.19,200.15) --
	(315.00,205.78) --
	(307.33,205.16) --
	cycle;
\definecolor{fillColor}{RGB}{75,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.07,245.79) --
	(387.00,253.71) --
	(390.43,261.12) --
	(380.49,252.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.79,185.53) --
	(194.42,182.68) --
	(199.51,187.46) --
	(192.93,190.21) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.57,188.46) --
	(261.67,186.83) --
	(265.98,191.94) --
	(258.92,193.45) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.87,206.95) --
	(330.97,208.75) --
	(334.63,214.74) --
	(326.56,212.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.67,188.34) --
	(145.15,184.53) --
	(150.90,189.10) --
	(144.47,192.78) --
	cycle;
\definecolor{fillColor}{RGB}{108,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.98,271.13) --
	(412.24,283.13) --
	(415.69,291.46) --
	(404.39,278.95) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.17,184.79) --
	(212.92,182.21) --
	(217.80,187.08) --
	(211.10,189.56) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.16,190.66) --
	(280.46,189.64) --
	(284.58,194.93) --
	(277.31,195.81) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.98,217.52) --
	(351.63,221.17) --
	(355.18,227.63) --
	(346.54,223.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.37,185.59) --
	(163.89,182.23) --
	(169.39,186.92) --
	(162.92,190.18) --
	cycle;
\definecolor{fillColor}{RGB}{154,0,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.87,306.37) --
	(441.08,324.11) --
	(444.66,333.68) --
	(431.36,315.27) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.59,184.69) --
	(231.47,182.40) --
	(236.13,187.36) --
	(229.30,189.55) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.98,194.37) --
	(299.55,194.18) --
	(303.48,199.71) --
	(295.96,199.73) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17,232.58) --
	(373.60,238.74) --
	(377.07,245.79) --
	(367.65,239.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.92,183.78) --
	(182.52,180.74) --
	(187.79,185.53) --
	(181.24,188.47) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.07,185.29) --
	(250.11,183.37) --
	(254.57,188.46) --
	(247.58,190.27) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.19,200.15) --
	(319.09,201.11) --
	(322.87,206.95) --
	(315.00,205.78) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.00,253.71) --
	(397.52,263.29) --
	(400.98,271.13) --
	(390.43,261.12) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.42,182.68) --
	(201.13,179.92) --
	(206.17,184.79) --
	(199.51,187.46) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.67,186.83) --
	(268.90,185.42) --
	(273.16,190.66) --
	(265.98,191.94) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.97,208.75) --
	(339.34,211.28) --
	(342.98,217.52) --
	(334.63,214.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.15,184.53) --
	(151.67,180.91) --
	(157.37,185.59) --
	(150.90,189.10) --
	cycle;
\definecolor{fillColor}{RGB}{124,0,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.24,283.13) --
	(424.35,297.47) --
	(427.87,306.37) --
	(415.69,291.46) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.92,182.21) --
	(219.76,179.72) --
	(224.59,184.69) --
	(217.80,187.08) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.46,189.64) --
	(287.92,188.92) --
	(291.98,194.37) --
	(284.58,194.93) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.63,221.17) --
	(360.63,225.82) --
	(364.17,232.58) --
	(355.18,227.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.89,182.23) --
	(170.47,178.99) --
	(175.92,183.78) --
	(169.39,186.92) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.47,182.40) --
	(238.46,180.22) --
	(243.07,185.29) --
	(236.13,187.36) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.55,194.18) --
	(307.29,194.43) --
	(311.19,200.15) --
	(303.48,199.71) --
	cycle;
\definecolor{fillColor}{RGB}{68,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.60,238.74) --
	(383.51,246.27) --
	(387.00,253.71) --
	(377.07,245.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.52,180.74) --
	(189.20,177.80) --
	(194.42,182.68) --
	(187.79,185.53) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.11,183.37) --
	(257.27,181.62) --
	(261.67,186.83) --
	(254.57,188.46) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.09,201.11) --
	(327.23,202.69) --
	(330.97,208.75) --
	(322.87,206.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.72,183.79) --
	(139.26,179.86) --
	(145.15,184.53) --
	(138.67,188.34) --
	cycle;
\definecolor{fillColor}{RGB}{100,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.52,263.29) --
	(408.74,274.80) --
	(412.24,283.13) --
	(400.98,271.13) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.13,179.92) --
	(207.92,177.24) --
	(212.92,182.21) --
	(206.17,184.79) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.90,185.42) --
	(276.25,184.25) --
	(280.46,189.64) --
	(273.16,190.66) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.34,211.28) --
	(348.01,214.66) --
	(351.63,221.17) --
	(342.98,217.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.67,180.91) --
	(158.24,177.43) --
	(163.89,182.23) --
	(157.37,185.59) --
	cycle;
\definecolor{fillColor}{RGB}{145,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.35,297.47) --
	(437.48,314.56) --
	(441.08,324.11) --
	(427.87,306.37) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.76,179.72) --
	(226.69,177.33) --
	(231.47,182.40) --
	(224.59,184.69) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.92,188.92) --
	(295.53,188.57) --
	(299.55,194.18) --
	(291.98,194.37) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.63,225.82) --
	(370.06,231.64) --
	(373.60,238.74) --
	(364.17,232.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.47,178.99) --
	(177.12,175.85) --
	(182.52,180.74) --
	(175.92,183.78) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.46,180.22) --
	(245.55,178.19) --
	(250.11,183.37) --
	(243.07,185.29) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.29,194.43) --
	(315.24,195.20) --
	(319.09,201.11) --
	(311.19,200.15) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.51,246.27) --
	(394.01,255.42) --
	(397.52,263.29) --
	(387.00,253.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.20,177.80) --
	(195.95,174.94) --
	(201.13,179.92) --
	(194.42,182.68) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.27,181.62) --
	(264.54,180.08) --
	(268.90,185.42) --
	(261.67,186.83) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.23,202.69) --
	(335.62,204.97) --
	(339.34,211.28) --
	(330.97,208.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.26,179.86) --
	(145.83,176.12) --
	(151.67,180.91) --
	(145.15,184.53) --
	cycle;
\definecolor{fillColor}{RGB}{115,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.74,274.80) --
	(420.79,288.57) --
	(424.35,297.47) --
	(412.24,283.13) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.92,177.24) --
	(214.81,174.65) --
	(219.76,179.72) --
	(212.92,182.21) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.25,184.25) --
	(283.75,183.38) --
	(287.92,188.92) --
	(280.46,189.64) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.01,214.66) --
	(357.03,219.00) --
	(360.63,225.82) --
	(351.63,221.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.24,177.43) --
	(164.88,174.08) --
	(170.47,178.99) --
	(163.89,182.23) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.69,177.33) --
	(233.73,175.04) --
	(238.46,180.22) --
	(231.47,182.40) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.53,188.57) --
	(303.31,188.63) --
	(307.29,194.43) --
	(299.55,194.18) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.06,231.64) --
	(379.97,238.79) --
	(383.51,246.27) --
	(373.60,238.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.12,175.85) --
	(183.84,172.80) --
	(189.20,177.80) --
	(182.52,180.74) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.55,178.19) --
	(252.75,176.31) --
	(257.27,181.62) --
	(250.11,183.37) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.24,195.20) --
	(323.40,196.55) --
	(327.23,202.69) --
	(319.09,201.11) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.62,179.15) --
	(133.21,175.09) --
	(139.26,179.86) --
	(132.72,183.79) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.01,255.42) --
	(405.19,266.44) --
	(408.74,274.80) --
	(397.52,263.29) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.95,174.94) --
	(202.80,172.16) --
	(207.92,177.24) --
	(201.13,179.92) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.54,180.08) --
	(271.94,178.77) --
	(276.25,184.25) --
	(268.90,185.42) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.62,204.97) --
	(344.31,208.07) --
	(348.01,214.66) --
	(339.34,211.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.83,176.12) --
	(152.46,172.53) --
	(158.24,177.43) --
	(151.67,180.91) --
	cycle;
\definecolor{fillColor}{RGB}{134,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.79,288.57) --
	(433.84,305.02) --
	(437.48,314.56) --
	(424.35,297.47) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.81,174.65) --
	(221.79,172.15) --
	(226.69,177.33) --
	(219.76,179.72) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.75,183.38) --
	(291.41,182.86) --
	(295.53,188.57) --
	(287.92,188.92) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.03,219.00) --
	(366.46,224.48) --
	(370.06,231.64) --
	(360.63,225.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.88,174.08) --
	(171.58,170.84) --
	(177.12,175.85) --
	(170.47,178.99) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.73,175.04) --
	(240.87,172.89) --
	(245.55,178.19) --
	(238.46,180.22) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.31,188.63) --
	(311.29,189.19) --
	(315.24,195.20) --
	(307.29,194.43) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.97,238.79) --
	(390.45,247.51) --
	(394.01,255.42) --
	(383.51,246.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.84,172.80) --
	(190.65,169.84) --
	(195.95,174.94) --
	(189.20,177.80) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.75,176.31) --
	(260.07,174.63) --
	(264.54,180.08) --
	(257.27,181.62) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.40,196.55) --
	(331.83,198.59) --
	(335.62,204.97) --
	(327.23,202.69) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.21,175.09) --
	(139.84,171.22) --
	(145.83,176.12) --
	(139.26,179.86) --
	cycle;
\definecolor{fillColor}{RGB}{109,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.19,266.44) --
	(417.19,279.66) --
	(420.79,288.57) --
	(408.74,274.80) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.80,172.16) --
	(209.74,169.46) --
	(214.81,174.65) --
	(207.92,177.24) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.94,178.77) --
	(279.49,177.74) --
	(283.75,183.38) --
	(276.25,184.25) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.31,208.07) --
	(353.35,212.12) --
	(357.03,219.00) --
	(348.01,214.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.46,172.53) --
	(159.14,169.07) --
	(164.88,174.08) --
	(158.24,177.43) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.79,172.15) --
	(228.88,169.76) --
	(233.73,175.04) --
	(226.69,177.33) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,182.86) --
	(299.24,182.74) --
	(303.31,188.63) --
	(295.53,188.57) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.46,224.48) --
	(376.36,231.26) --
	(379.97,238.79) --
	(370.06,231.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.58,170.84) --
	(178.35,167.69) --
	(183.84,172.80) --
	(177.12,175.85) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.87,172.89) --
	(248.12,170.90) --
	(252.75,176.31) --
	(245.55,178.19) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.29,189.19) --
	(319.50,190.32) --
	(323.40,196.55) --
	(315.24,195.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.35,174.40) --
	(127.00,170.20) --
	(133.21,175.09) --
	(126.62,179.15) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.45,247.51) --
	(401.60,258.05) --
	(405.19,266.44) --
	(394.01,255.42) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.65,169.84) --
	(197.55,166.96) --
	(202.80,172.16) --
	(195.95,174.94) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.07,174.63) --
	(267.53,173.18) --
	(271.94,178.77) --
	(264.54,180.08) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.83,198.59) --
	(340.55,201.42) --
	(344.31,208.07) --
	(335.62,204.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.84,171.22) --
	(146.52,167.51) --
	(152.46,172.53) --
	(145.83,176.12) --
	cycle;
\definecolor{fillColor}{RGB}{124,0,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.19,279.66) --
	(430.17,295.48) --
	(433.84,305.02) --
	(420.79,288.57) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.74,169.46) --
	(216.77,166.86) --
	(221.79,172.15) --
	(214.81,174.65) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.49,177.74) --
	(287.19,177.05) --
	(291.41,182.86) --
	(283.75,183.38) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.35,212.12) --
	(362.79,217.26) --
	(366.46,224.48) --
	(357.03,219.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.14,169.07) --
	(165.89,165.72) --
	(171.58,170.84) --
	(164.88,174.08) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.88,169.76) --
	(236.07,167.49) --
	(240.87,172.89) --
	(233.73,175.04) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.24,182.74) --
	(307.26,183.10) --
	(311.29,189.19) --
	(303.31,188.63) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.36,231.26) --
	(386.83,239.56) --
	(390.45,247.51) --
	(379.97,238.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.35,167.69) --
	(185.21,164.63) --
	(190.65,169.84) --
	(183.84,172.80) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.12,170.90) --
	(255.50,169.08) --
	(260.07,174.63) --
	(252.75,176.31) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.50,190.32) --
	(327.95,192.12) --
	(331.83,198.59) --
	(323.40,196.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.00,170.20) --
	(133.69,166.21) --
	(139.84,171.22) --
	(133.21,175.09) --
	cycle;
\definecolor{fillColor}{RGB}{100,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.60,258.05) --
	(413.55,270.73) --
	(417.19,279.66) --
	(405.19,266.44) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.55,166.96) --
	(204.53,164.16) --
	(209.74,169.46) --
	(202.80,172.16) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.53,173.18) --
	(275.12,172.00) --
	(279.49,177.74) --
	(271.94,178.77) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.55,201.42) --
	(349.60,205.16) --
	(353.35,212.12) --
	(344.31,208.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.52,167.51) --
	(153.26,163.94) --
	(159.14,169.07) --
	(152.46,172.53) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.77,166.86) --
	(223.91,164.35) --
	(228.88,169.76) --
	(221.79,172.15) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.19,177.05) --
	(295.06,176.75) --
	(299.24,182.74) --
	(291.41,182.86) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.79,217.26) --
	(372.70,223.67) --
	(376.36,231.26) --
	(366.46,224.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.89,165.72) --
	(172.72,162.46) --
	(178.35,167.69) --
	(171.58,170.84) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.07,167.49) --
	(243.38,165.36) --
	(248.12,170.90) --
	(240.87,172.89) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.26,183.10) --
	(315.50,184.01) --
	(319.50,190.32) --
	(311.29,189.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.91,169.54) --
	(120.63,165.21) --
	(127.00,170.20) --
	(120.35,174.40) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.83,239.56) --
	(397.95,249.62) --
	(401.60,258.05) --
	(390.45,247.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.21,164.63) --
	(192.16,161.64) --
	(197.55,166.96) --
	(190.65,169.84) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.50,169.08) --
	(263.00,167.49) --
	(267.53,173.18) --
	(260.07,174.63) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.95,192.12) --
	(336.70,194.68) --
	(340.55,201.42) --
	(331.83,198.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.69,166.21) --
	(140.42,162.38) --
	(146.52,167.51) --
	(139.84,171.22) --
	cycle;
\definecolor{fillColor}{RGB}{116,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.55,270.73) --
	(426.46,285.93) --
	(430.17,295.48) --
	(417.19,279.66) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.53,164.16) --
	(211.62,161.44) --
	(216.77,166.86) --
	(209.74,169.46) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.12,172.00) --
	(282.87,171.14) --
	(287.19,177.05) --
	(279.49,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.60,205.16) --
	(359.06,209.97) --
	(362.79,217.26) --
	(353.35,212.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.26,163.94) --
	(160.06,160.47) --
	(165.89,165.72) --
	(159.14,169.07) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,164.35) --
	(231.15,161.96) --
	(236.07,167.49) --
	(228.88,169.76) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.06,176.75) --
	(303.13,176.90) --
	(307.26,183.10) --
	(299.24,182.74) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.70,223.67) --
	(383.15,231.55) --
	(386.83,239.56) --
	(376.36,231.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.72,162.46) --
	(179.63,159.29) --
	(185.21,164.63) --
	(178.35,167.69) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.38,165.36) --
	(250.80,163.42) --
	(255.50,169.08) --
	(248.12,170.90) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.50,184.01) --
	(323.99,185.56) --
	(327.95,192.12) --
	(319.50,190.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.63,165.21) --
	(127.37,161.08) --
	(133.69,166.21) --
	(127.00,170.20) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.95,249.62) --
	(409.86,261.77) --
	(413.55,270.73) --
	(401.60,258.05) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.16,161.64) --
	(199.20,158.73) --
	(204.53,164.16) --
	(197.55,166.96) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.00,167.49) --
	(270.65,166.15) --
	(275.12,172.00) --
	(267.53,173.18) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.70,194.68) --
	(345.78,198.13) --
	(349.60,205.16) --
	(340.55,201.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.42,162.38) --
	(147.21,158.68) --
	(153.26,163.94) --
	(146.52,167.51) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.62,161.44) --
	(218.81,158.82) --
	(223.91,164.35) --
	(216.77,166.86) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.87,171.14) --
	(290.79,170.65) --
	(295.06,176.75) --
	(287.19,177.05) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.06,209.97) --
	(368.97,216.02) --
	(372.70,223.67) --
	(362.79,217.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.06,160.47) --
	(166.94,157.11) --
	(172.72,162.46) --
	(165.89,165.72) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.15,161.96) --
	(238.51,159.71) --
	(243.38,165.36) --
	(236.07,167.49) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.13,176.90) --
	(311.41,177.60) --
	(315.50,184.01) --
	(307.26,183.10) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.29,164.58) --
	(114.07,160.09) --
	(120.63,165.21) --
	(113.91,169.54) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.15,231.55) --
	(394.25,241.16) --
	(397.95,249.62) --
	(386.83,239.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.63,159.29) --
	(186.62,156.20) --
	(192.16,161.64) --
	(185.21,164.63) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.80,163.42) --
	(258.36,161.67) --
	(263.00,167.49) --
	(255.50,169.08) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.99,185.56) --
	(332.77,187.86) --
	(336.70,194.68) --
	(327.95,192.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.37,161.08) --
	(134.16,157.12) --
	(140.42,162.38) --
	(133.69,166.21) --
	cycle;
\definecolor{fillColor}{RGB}{109,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.86,261.77) --
	(422.71,276.36) --
	(426.46,285.93) --
	(413.55,270.73) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.20,158.73) --
	(206.33,155.90) --
	(211.62,161.44) --
	(204.53,164.16) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.65,166.15) --
	(278.45,165.12) --
	(282.87,171.14) --
	(275.12,172.00) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.78,198.13) --
	(355.25,202.62) --
	(359.06,209.97) --
	(349.60,205.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.21,158.68) --
	(154.07,155.10) --
	(160.06,160.47) --
	(153.26,163.94) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.81,158.82) --
	(226.11,156.31) --
	(231.15,161.96) --
	(223.91,164.35) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.79,170.65) --
	(298.90,170.61) --
	(303.13,176.90) --
	(295.06,176.75) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.97,216.02) --
	(379.41,223.49) --
	(383.15,231.55) --
	(372.70,223.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.94,157.11) --
	(173.90,153.83) --
	(179.63,159.29) --
	(172.72,162.46) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.51,159.71) --
	(245.99,157.63) --
	(250.80,163.42) --
	(243.38,165.36) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.41,177.60) --
	(319.94,178.91) --
	(323.99,185.56) --
	(315.50,184.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.07,160.09) --
	(120.88,155.82) --
	(127.37,161.08) --
	(120.63,165.21) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.25,241.16) --
	(406.12,252.78) --
	(409.86,261.77) --
	(397.95,249.62) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.62,156.20) --
	(193.72,153.18) --
	(199.20,158.73) --
	(192.16,161.64) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.36,161.67) --
	(266.06,160.18) --
	(270.65,166.15) --
	(263.00,167.49) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.77,187.86) --
	(341.87,191.01) --
	(345.78,198.13) --
	(336.70,194.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.16,157.12) --
	(141.01,153.30) --
	(147.21,158.68) --
	(140.42,162.38) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.33,155.90) --
	(213.57,153.17) --
	(218.81,158.82) --
	(211.62,161.44) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.45,165.12) --
	(286.42,164.45) --
	(290.79,170.65) --
	(282.87,171.14) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.25,202.62) --
	(365.16,208.29) --
	(368.97,216.02) --
	(359.06,209.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.07,155.10) --
	(161.00,151.62) --
	(166.94,157.11) --
	(160.06,160.47) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.11,156.31) --
	(233.52,153.94) --
	(238.51,159.71) --
	(231.15,161.96) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.90,170.61) --
	(307.23,171.08) --
	(311.41,177.60) --
	(303.13,176.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.49,159.50) --
	(107.34,154.86) --
	(114.07,160.09) --
	(107.29,164.58) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.41,223.49) --
	(390.49,232.64) --
	(394.25,241.16) --
	(383.15,231.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.90,153.83) --
	(180.95,150.62) --
	(186.62,156.20) --
	(179.63,159.29) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.99,157.63) --
	(253.60,155.74) --
	(258.36,161.67) --
	(250.80,163.42) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.94,178.91) --
	(328.75,180.94) --
	(332.77,187.86) --
	(323.99,185.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.88,155.82) --
	(127.73,151.73) --
	(134.16,157.12) --
	(127.37,161.08) --
	cycle;
\definecolor{fillColor}{RGB}{100,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.12,252.78) --
	(418.91,266.77) --
	(422.71,276.36) --
	(409.86,261.77) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.72,153.18) --
	(200.91,150.24) --
	(206.33,155.90) --
	(199.20,158.73) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,160.18) --
	(273.91,158.98) --
	(278.45,165.12) --
	(270.65,166.15) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.87,191.01) --
	(351.36,195.17) --
	(355.25,202.62) --
	(345.78,198.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.01,153.30) --
	(147.92,149.60) --
	(154.07,155.10) --
	(147.21,158.68) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.57,153.17) --
	(220.93,150.54) --
	(226.11,156.31) --
	(218.81,158.82) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.42,164.45) --
	(294.57,164.21) --
	(298.90,170.61) --
	(290.79,170.65) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.16,208.29) --
	(375.61,215.36) --
	(379.41,223.49) --
	(368.97,216.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.00,151.62) --
	(168.01,148.23) --
	(173.90,153.83) --
	(166.94,157.11) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.52,153.94) --
	(241.05,151.72) --
	(245.99,157.63) --
	(238.51,159.71) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.23,171.08) --
	(315.80,172.15) --
	(319.94,178.91) --
	(311.41,177.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.34,154.86) --
	(114.21,150.44) --
	(120.88,155.82) --
	(114.07,160.09) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.49,232.64) --
	(402.33,243.74) --
	(406.12,252.78) --
	(394.25,241.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.95,150.62) --
	(188.09,147.49) --
	(193.72,153.18) --
	(186.62,156.20) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.60,155.74) --
	(261.35,154.09) --
	(266.06,160.18) --
	(258.36,161.67) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.75,180.94) --
	(337.88,183.81) --
	(341.87,191.01) --
	(332.77,187.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.73,151.73) --
	(134.63,147.78) --
	(141.01,153.30) --
	(134.16,157.12) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.91,150.24) --
	(208.20,147.38) --
	(213.57,153.17) --
	(206.33,155.90) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.91,158.98) --
	(281.93,158.13) --
	(286.42,164.45) --
	(278.45,165.12) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.36,195.17) --
	(361.28,200.49) --
	(365.16,208.29) --
	(355.25,202.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.92,149.60) --
	(154.90,146.00) --
	(161.00,151.62) --
	(154.07,155.10) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.93,150.54) --
	(228.39,148.03) --
	(233.52,153.94) --
	(226.11,156.31) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.57,164.21) --
	(302.94,164.46) --
	(307.23,171.08) --
	(298.90,170.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.49,154.30) --
	(100.41,149.50) --
	(107.34,154.86) --
	(100.49,159.50) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,215.36) --
	(386.67,224.06) --
	(390.49,232.64) --
	(379.41,223.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.01,148.23) --
	(175.11,144.91) --
	(180.95,150.62) --
	(173.90,153.83) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.05,151.72) --
	(248.72,149.68) --
	(253.60,155.74) --
	(245.99,157.63) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.80,172.15) --
	(324.64,173.92) --
	(328.75,180.94) --
	(319.94,178.91) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.21,150.44) --
	(121.12,146.21) --
	(127.73,151.73) --
	(120.88,155.82) --
	cycle;
\definecolor{fillColor}{RGB}{93,0,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.33,243.74) --
	(415.06,257.15) --
	(418.91,266.77) --
	(406.12,252.78) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.09,147.49) --
	(195.33,144.43) --
	(200.91,150.24) --
	(193.72,153.18) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.35,154.09) --
	(269.26,152.72) --
	(273.91,158.98) --
	(266.06,160.18) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.88,183.81) --
	(347.39,187.64) --
	(351.36,195.17) --
	(341.87,191.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.63,147.78) --
	(141.59,143.96) --
	(147.92,149.60) --
	(141.01,153.30) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.20,147.38) --
	(215.61,144.63) --
	(220.93,150.54) --
	(213.57,153.17) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.93,158.13) --
	(290.14,157.68) --
	(294.57,164.21) --
	(286.42,164.45) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.28,200.49) --
	(371.73,207.16) --
	(375.61,215.36) --
	(365.16,208.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.90,146.00) --
	(161.96,142.49) --
	(168.01,148.23) --
	(161.00,151.62) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.39,148.03) --
	(235.98,145.67) --
	(241.05,151.72) --
	(233.52,153.94) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.94,164.46) --
	(311.55,165.29) --
	(315.80,172.15) --
	(307.23,171.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.41,149.50) --
	(107.35,144.93) --
	(114.21,150.44) --
	(107.34,154.86) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.67,224.06) --
	(398.48,234.65) --
	(402.33,243.74) --
	(390.49,232.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.11,144.91) --
	(182.31,141.66) --
	(188.09,147.49) --
	(180.95,150.62) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.72,149.68) --
	(256.52,147.87) --
	(261.35,154.09) --
	(253.60,155.74) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.64,173.92) --
	(333.80,176.50) --
	(337.88,183.81) --
	(328.75,180.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.12,146.21) --
	(128.07,142.13) --
	(134.63,147.78) --
	(127.73,151.73) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.33,144.43) --
	(202.68,141.45) --
	(208.20,147.38) --
	(200.91,150.24) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.26,152.72) --
	(277.33,151.69) --
	(281.93,158.13) --
	(273.91,158.98) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.39,187.64) --
	(357.33,192.61) --
	(361.28,200.49) --
	(351.36,195.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.59,143.96) --
	(148.63,140.24) --
	(154.90,146.00) --
	(147.92,149.60) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.61,144.63) --
	(223.13,141.99) --
	(228.39,148.03) --
	(220.93,150.54) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.14,157.68) --
	(298.55,157.72) --
	(302.94,164.46) --
	(294.57,164.21) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.73,207.16) --
	(382.78,215.41) --
	(386.67,224.06) --
	(375.61,215.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.96,142.49) --
	(169.12,139.05) --
	(175.11,144.91) --
	(168.01,148.23) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.98,145.67) --
	(243.70,143.49) --
	(248.72,149.68) --
	(241.05,151.72) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.55,165.29) --
	(320.43,166.80) --
	(324.64,173.92) --
	(315.80,172.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.35,144.93) --
	(114.32,140.55) --
	(121.12,146.21) --
	(114.21,150.44) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.48,234.65) --
	(411.16,247.48) --
	(415.06,257.15) --
	(402.33,243.74) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.31,141.66) --
	(189.61,138.48) --
	(195.33,144.43) --
	(188.09,147.49) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.52,147.87) --
	(264.48,146.33) --
	(269.26,152.72) --
	(261.35,154.09) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.80,176.50) --
	(343.33,180.02) --
	(347.39,187.64) --
	(337.88,183.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.07,142.13) --
	(135.09,138.18) --
	(141.59,143.96) --
	(134.63,147.78) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.68,141.45) --
	(210.15,138.57) --
	(215.61,144.63) --
	(208.20,147.38) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.33,151.69) --
	(285.58,151.04) --
	(290.14,157.68) --
	(281.93,158.13) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.33,192.61) --
	(367.77,198.88) --
	(371.73,207.16) --
	(361.28,200.49) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63,140.24) --
	(155.75,136.61) --
	(161.96,142.49) --
	(154.90,146.00) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.13,141.99) --
	(230.78,139.49) --
	(235.98,145.67) --
	(228.39,148.03) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.55,157.72) --
	(307.20,158.31) --
	(311.55,165.29) --
	(302.94,164.46) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.78,215.41) --
	(394.56,225.50) --
	(398.48,234.65) --
	(386.67,224.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.12,139.05) --
	(176.37,135.68) --
	(182.31,141.66) --
	(175.11,144.91) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.70,143.49) --
	(251.57,141.52) --
	(256.52,147.87) --
	(248.72,149.68) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.43,166.80) --
	(329.63,169.09) --
	(333.80,176.50) --
	(324.64,173.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,140.55) --
	(121.33,136.34) --
	(128.07,142.13) --
	(121.12,146.21) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.61,138.48) --
	(197.01,135.38) --
	(202.68,141.45) --
	(195.33,144.43) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.48,146.33) --
	(272.61,145.11) --
	(277.33,151.69) --
	(269.26,152.72) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.33,180.02) --
	(353.29,184.63) --
	(357.33,192.61) --
	(347.39,187.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.09,138.18) --
	(142.19,134.33) --
	(148.63,140.24) --
	(141.59,143.96) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.15,138.57) --
	(217.72,135.80) --
	(223.13,141.99) --
	(215.61,144.63) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.58,151.04) --
	(294.05,150.86) --
	(298.55,157.72) --
	(290.14,157.68) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.77,198.88) --
	(378.82,206.68) --
	(382.78,215.41) --
	(371.73,207.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.75,136.61) --
	(162.96,133.05) --
	(169.12,139.05) --
	(161.96,142.49) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.78,139.49) --
	(238.56,137.16) --
	(243.70,143.49) --
	(235.98,145.67) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.20,158.31) --
	(316.12,159.56) --
	(320.43,166.80) --
	(311.55,165.29) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.56,225.50) --
	(407.21,237.76) --
	(411.16,247.48) --
	(398.48,234.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.37,135.68) --
	(183.72,132.38) --
	(189.61,138.48) --
	(182.31,141.66) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.57,141.52) --
	(259.58,139.81) --
	(264.48,146.33) --
	(256.52,147.87) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.63,169.09) --
	(339.18,172.29) --
	(343.33,180.02) --
	(333.80,176.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.33,136.34) --
	(128.41,132.25) --
	(135.09,138.18) --
	(128.07,142.13) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.01,135.38) --
	(204.53,132.37) --
	(210.15,138.57) --
	(202.68,141.45) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.61,145.11) --
	(280.92,144.27) --
	(285.58,151.04) --
	(277.33,151.69) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.29,184.63) --
	(363.74,190.51) --
	(367.77,198.88) --
	(357.33,192.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.19,134.33) --
	(149.36,130.57) --
	(155.75,136.61) --
	(148.63,140.24) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.72,135.80) --
	(225.43,133.16) --
	(230.78,139.49) --
	(223.13,141.99) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.05,150.86) --
	(302.75,151.21) --
	(307.20,158.31) --
	(298.55,157.72) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.82,206.68) --
	(390.58,216.27) --
	(394.56,225.50) --
	(382.78,215.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.96,133.05) --
	(170.27,129.55) --
	(176.37,135.68) --
	(169.12,139.05) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.56,137.16) --
	(246.47,135.03) --
	(251.57,141.52) --
	(243.70,143.49) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.12,159.56) --
	(325.35,161.56) --
	(329.63,169.09) --
	(320.43,166.80) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.72,132.38) --
	(191.19,129.15) --
	(197.01,135.38) --
	(189.61,138.48) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.58,139.81) --
	(267.76,138.40) --
	(272.61,145.11) --
	(264.48,146.33) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.18,172.29) --
	(349.16,176.55) --
	(353.29,184.63) --
	(343.33,180.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.41,132.25) --
	(135.56,128.27) --
	(142.19,134.33) --
	(135.09,138.18) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.53,132.37) --
	(212.17,129.46) --
	(217.72,135.80) --
	(210.15,138.57) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.92,144.27) --
	(289.43,143.86) --
	(294.05,150.86) --
	(285.58,151.04) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.74,190.51) --
	(374.79,197.87) --
	(378.82,206.68) --
	(367.77,198.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.36,130.57) --
	(156.63,126.88) --
	(162.96,133.05) --
	(155.75,136.61) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.43,133.16) --
	(233.26,130.67) --
	(238.56,137.16) --
	(230.78,139.49) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.75,151.21) --
	(311.71,152.19) --
	(316.12,159.56) --
	(307.20,158.31) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.58,216.27) --
	(403.19,227.97) --
	(407.21,237.76) --
	(394.56,225.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.27,129.55) --
	(177.67,126.13) --
	(183.72,132.38) --
	(176.37,135.68) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.47,135.03) --
	(254.54,133.14) --
	(259.58,139.81) --
	(251.57,141.52) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.35,161.56) --
	(334.94,164.44) --
	(339.18,172.29) --
	(329.63,169.09) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.19,129.15) --
	(198.76,126.01) --
	(204.53,132.37) --
	(197.01,135.38) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.76,138.40) --
	(276.12,137.35) --
	(280.92,144.27) --
	(272.61,145.11) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.16,176.55) --
	(359.63,182.03) --
	(363.74,190.51) --
	(353.29,184.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.56,128.27) --
	(142.79,124.38) --
	(149.36,130.57) --
	(142.19,134.33) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.17,129.46) --
	(219.93,126.67) --
	(225.43,133.16) --
	(217.72,135.80) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.43,143.86) --
	(298.18,143.98) --
	(302.75,151.21) --
	(294.05,150.86) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.79,197.87) --
	(386.53,206.97) --
	(390.58,216.27) --
	(378.82,206.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.63,126.88) --
	(163.99,123.26) --
	(170.27,129.55) --
	(162.96,133.05) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.26,130.67) --
	(241.24,128.38) --
	(246.47,135.03) --
	(238.56,137.16) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.71,152.19) --
	(320.98,153.91) --
	(325.35,161.56) --
	(316.12,159.56) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.67,126.13) --
	(185.19,122.77) --
	(191.19,129.15) --
	(183.72,132.38) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.54,133.14) --
	(262.78,131.54) --
	(267.76,138.40) --
	(259.58,139.81) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.94,164.44) --
	(344.94,168.35) --
	(349.16,176.55) --
	(339.18,172.29) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.76,126.01) --
	(206.46,122.96) --
	(212.17,129.46) --
	(204.53,132.37) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.12,137.35) --
	(284.69,136.73) --
	(289.43,143.86) --
	(280.92,144.27) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.63,182.03) --
	(370.67,188.96) --
	(374.79,197.87) --
	(363.74,190.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.79,124.38) --
	(150.11,120.56) --
	(156.63,126.88) --
	(149.36,130.57) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.93,126.67) --
	(227.83,124.03) --
	(233.26,130.67) --
	(225.43,133.16) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.18,143.98) --
	(307.18,144.70) --
	(311.71,152.19) --
	(302.75,151.21) --
	cycle;
\definecolor{fillColor}{RGB}{69,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.53,206.97) --
	(399.11,218.11) --
	(403.19,227.97) --
	(390.58,216.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.99,123.26) --
	(171.45,119.71) --
	(177.67,126.13) --
	(170.27,129.55) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.24,128.38) --
	(249.37,126.32) --
	(254.54,133.14) --
	(246.47,135.03) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.98,153.91) --
	(330.59,156.48) --
	(334.94,164.44) --
	(325.35,161.56) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,122.77) --
	(192.83,119.49) --
	(198.76,126.01) --
	(191.19,129.15) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.78,131.54) --
	(271.20,130.29) --
	(276.12,137.35) --
	(267.76,138.40) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.94,168.35) --
	(355.42,173.45) --
	(359.63,182.03) --
	(349.16,176.55) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.46,122.96) --
	(214.28,120.03) --
	(219.93,126.67) --
	(212.17,129.46) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.69,136.73) --
	(293.49,136.60) --
	(298.18,143.98) --
	(289.43,143.86) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.67,188.96) --
	(382.40,197.57) --
	(386.53,206.97) --
	(374.79,197.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.11,120.56) --
	(157.53,116.81) --
	(163.99,123.26) --
	(156.63,126.88) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.83,124.03) --
	(235.86,121.58) --
	(241.24,128.38) --
	(233.26,130.67) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.18,144.70) --
	(316.49,146.13) --
	(320.98,153.91) --
	(311.71,152.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.45,119.71) --
	(179.03,116.21) --
	(185.19,122.77) --
	(177.67,126.13) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.37,126.32) --
	(257.67,124.53) --
	(262.78,131.54) --
	(254.54,133.14) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.59,156.48) --
	(340.62,160.04) --
	(344.94,168.35) --
	(334.94,164.44) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.83,119.49) --
	(200.58,116.30) --
	(206.46,122.96) --
	(198.76,126.01) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.20,130.29) --
	(279.82,129.45) --
	(284.69,136.73) --
	(276.12,137.35) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.42,173.45) --
	(366.47,179.95) --
	(370.67,188.96) --
	(359.63,182.03) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.28,120.03) --
	(222.23,117.23) --
	(227.83,124.03) --
	(219.93,126.67) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.49,136.60) --
	(302.54,137.06) --
	(307.18,144.70) --
	(298.18,143.98) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.40,197.57) --
	(394.95,208.17) --
	(399.11,218.11) --
	(386.53,206.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.53,116.81) --
	(165.05,113.12) --
	(171.45,119.71) --
	(163.99,123.26) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.86,121.58) --
	(244.05,119.34) --
	(249.37,126.32) --
	(241.24,128.38) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.49,146.13) --
	(326.15,148.38) --
	(330.59,156.48) --
	(320.98,153.91) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.03,116.21) --
	(186.72,112.79) --
	(192.83,119.49) --
	(185.19,122.77) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.67,124.53) --
	(266.14,123.08) --
	(271.20,130.29) --
	(262.78,131.54) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.62,160.04) --
	(351.12,164.75) --
	(355.42,173.45) --
	(344.94,168.35) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.58,116.30) --
	(208.46,113.21) --
	(214.28,120.03) --
	(206.46,122.96) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.82,129.45) --
	(288.67,129.08) --
	(293.49,136.60) --
	(284.69,136.73) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.47,179.95) --
	(378.19,188.08) --
	(382.40,197.57) --
	(370.67,188.96) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.23,117.23) --
	(230.33,114.61) --
	(235.86,121.58) --
	(227.83,124.03) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.54,137.06) --
	(311.89,138.21) --
	(316.49,146.13) --
	(307.18,144.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.05,113.12) --
	(172.68,109.49) --
	(179.03,116.21) --
	(171.45,119.71) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.05,119.34) --
	(252.41,117.36) --
	(257.67,124.53) --
	(249.37,126.32) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.15,148.38) --
	(336.20,151.60) --
	(340.62,160.04) --
	(330.59,156.48) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.72,112.79) --
	(194.53,109.46) --
	(200.58,116.30) --
	(192.83,119.49) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.14,123.08) --
	(274.82,122.01) --
	(279.82,129.45) --
	(271.20,130.29) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.12,164.75) --
	(362.18,170.82) --
	(366.47,179.95) --
	(355.42,173.45) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.46,113.21) --
	(216.48,110.26) --
	(222.23,117.23) --
	(214.28,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.67,129.08) --
	(297.78,129.28) --
	(302.54,137.06) --
	(293.49,136.60) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.19,188.08) --
	(390.72,198.13) --
	(394.95,208.17) --
	(382.40,197.57) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.33,114.61) --
	(238.58,112.19) --
	(244.05,119.34) --
	(235.86,121.58) --
	cycle;
\definecolor{fillColor}{RGB}{22,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.89,138.21) --
	(321.58,140.15) --
	(326.15,148.38) --
	(316.49,146.13) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68,109.49) --
	(180.43,105.92) --
	(186.72,112.79) --
	(179.03,116.21) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.41,117.36) --
	(260.94,115.70) --
	(266.14,123.08) --
	(257.67,124.53) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.20,151.60) --
	(346.72,155.93) --
	(351.12,164.75) --
	(340.62,160.04) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.53,109.46) --
	(202.48,106.22) --
	(208.46,113.21) --
	(200.58,116.30) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.82,122.01) --
	(283.72,121.40) --
	(288.67,129.08) --
	(279.82,129.45) --
	cycle;
\definecolor{fillColor}{RGB}{49,0,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.18,170.82) --
	(373.90,178.47) --
	(378.19,188.08) --
	(366.47,179.95) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.48,110.26) --
	(224.64,107.46) --
	(230.33,114.61) --
	(222.23,117.23) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.78,129.28) --
	(307.17,130.14) --
	(311.89,138.21) --
	(302.54,137.06) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.58,112.19) --
	(247.00,110.02) --
	(252.41,117.36) --
	(244.05,119.34) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.58,140.15) --
	(331.67,143.01) --
	(336.20,151.60) --
	(326.15,148.38) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.43,105.92) --
	(188.31,102.43) --
	(194.53,109.46) --
	(186.72,112.79) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.94,115.70) --
	(269.68,114.41) --
	(274.82,122.01) --
	(266.14,123.08) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.72,155.93) --
	(357.79,161.57) --
	(362.18,170.82) --
	(351.12,164.75) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.48,106.22) --
	(210.55,103.10) --
	(216.48,110.26) --
	(208.46,113.21) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.72,121.40) --
	(292.88,121.34) --
	(297.78,129.28) --
	(288.67,129.08) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.90,178.47) --
	(386.41,187.98) --
	(390.72,198.13) --
	(378.19,188.08) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,107.46) --
	(232.95,104.86) --
	(238.58,112.19) --
	(230.33,114.61) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.17,130.14) --
	(316.90,131.76) --
	(321.58,140.15) --
	(311.89,138.21) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.00,110.02) --
	(255.60,108.15) --
	(260.94,115.70) --
	(252.41,117.36) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.67,143.01) --
	(342.22,146.96) --
	(346.72,155.93) --
	(336.20,151.60) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.31,102.43) --
	(196.31, 99.04) --
	(202.48,106.22) --
	(194.53,109.46) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.68,114.41) --
	(278.64,113.56) --
	(283.72,121.40) --
	(274.82,122.01) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.79,161.57) --
	(369.51,168.74) --
	(373.90,178.47) --
	(362.18,170.82) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.55,103.10) --
	(218.78,100.13) --
	(224.64,107.46) --
	(216.48,110.26) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.88,121.34) --
	(302.33,121.91) --
	(307.17,130.14) --
	(297.78,129.28) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.95,104.86) --
	(241.43,102.49) --
	(247.00,110.02) --
	(238.58,112.19) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.90,131.76) --
	(327.03,134.28) --
	(331.67,143.01) --
	(321.58,140.15) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.60,108.15) --
	(264.39,106.63) --
	(269.68,114.41) --
	(260.94,115.70) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.22,146.96) --
	(353.30,152.18) --
	(357.79,161.57) --
	(346.72,155.93) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.31, 99.04) --
	(204.45, 95.75) --
	(210.55,103.10) --
	(202.48,106.22) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.64,113.56) --
	(287.85,113.23) --
	(292.88,121.34) --
	(283.72,121.40) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.51,168.74) --
	(382.01,177.72) --
	(386.41,187.98) --
	(373.90,178.47) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.78,100.13) --
	(227.16, 97.34) --
	(232.95,104.86) --
	(224.64,107.46) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.33,121.91) --
	(312.10,123.22) --
	(316.90,131.76) --
	(307.17,130.14) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.43,102.49) --
	(250.09,100.41) --
	(255.60,108.15) --
	(247.00,110.02) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.03,134.28) --
	(337.60,137.85) --
	(342.22,146.96) --
	(331.67,143.01) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.39,106.63) --
	(273.41,105.53) --
	(278.64,113.56) --
	(269.68,114.41) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.30,152.18) --
	(365.03,158.88) --
	(369.51,168.74) --
	(357.79,161.57) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.45, 95.75) --
	(212.74, 92.61) --
	(218.78,100.13) --
	(210.55,103.10) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.85,113.23) --
	(297.35,113.51) --
	(302.33,121.91) --
	(292.88,121.34) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.16, 97.34) --
	(235.70, 94.78) --
	(241.43,102.49) --
	(232.95,104.86) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.10,123.22) --
	(322.26,125.39) --
	(327.03,134.28) --
	(316.90,131.76) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.09,100.41) --
	(258.95, 98.66) --
	(264.39,106.63) --
	(255.60,108.15) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.60,137.85) --
	(348.71,142.64) --
	(353.30,152.18) --
	(342.22,146.96) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.41,105.53) --
	(282.68,104.94) --
	(287.85,113.23) --
	(278.64,113.56) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.03,158.88) --
	(377.51,167.32) --
	(382.01,177.72) --
	(369.51,168.74) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74, 92.61) --
	(221.19, 89.63) --
	(227.16, 97.34) --
	(218.78,100.13) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.35,113.51) --
	(307.17,114.50) --
	(312.10,123.22) --
	(302.33,121.91) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.70, 94.78) --
	(244.42, 92.48) --
	(250.09,100.41) --
	(241.43,102.49) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.26,125.39) --
	(332.87,128.57) --
	(337.60,137.85) --
	(327.03,134.28) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.95, 98.66) --
	(268.03, 97.32) --
	(273.41,105.53) --
	(264.39,106.63) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.71,142.64) --
	(360.44,148.87) --
	(365.03,158.88) --
	(353.30,152.18) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.68,104.94) --
	(292.23,104.93) --
	(297.35,113.51) --
	(287.85,113.23) --
	cycle;
\definecolor{fillColor}{RGB}{3,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.19, 89.63) --
	(229.79, 86.86) --
	(235.70, 94.78) --
	(227.16, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.17,114.50) --
	(317.37,116.33) --
	(322.26,125.39) --
	(312.10,123.22) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.42, 92.48) --
	(253.35, 90.50) --
	(258.95, 98.66) --
	(250.09,100.41) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.87,128.57) --
	(344.00,132.94) --
	(348.71,142.64) --
	(337.60,137.85) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.03, 97.32) --
	(277.36, 96.46) --
	(282.68,104.94) --
	(273.41,105.53) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.44,148.87) --
	(372.92,156.78) --
	(377.51,167.32) --
	(365.03,158.88) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.23,104.93) --
	(302.10,105.60) --
	(307.17,114.50) --
	(297.35,113.51) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.79, 86.86) --
	(238.59, 84.35) --
	(244.42, 92.48) --
	(235.70, 94.78) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.37,116.33) --
	(328.01,119.13) --
	(332.87,128.57) --
	(322.26,125.39) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.35, 90.50) --
	(262.49, 88.91) --
	(268.03, 97.32) --
	(258.95, 98.66) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.00,132.94) --
	(355.74,138.70) --
	(360.44,148.87) --
	(348.71,142.64) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.36, 96.46) --
	(286.96, 96.15) --
	(292.23,104.93) --
	(282.68,104.94) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.10,105.60) --
	(312.35,107.08) --
	(317.37,116.33) --
	(307.17,114.50) --
	cycle;
\definecolor{fillColor}{RGB}{5,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.59, 84.35) --
	(247.57, 82.13) --
	(253.35, 90.50) --
	(244.42, 92.48) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.01,119.13) --
	(339.17,123.07) --
	(344.00,132.94) --
	(332.87,128.57) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.49, 88.91) --
	(271.88, 87.77) --
	(277.36, 96.46) --
	(268.03, 97.32) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.74,138.70) --
	(368.23,146.08) --
	(372.92,156.78) --
	(360.44,148.87) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.96, 96.15) --
	(296.89, 96.50) --
	(302.10,105.60) --
	(292.23,104.93) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.35,107.08) --
	(323.02,109.49) --
	(328.01,119.13) --
	(317.37,116.33) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.57, 82.13) --
	(256.78, 80.29) --
	(262.49, 88.91) --
	(253.35, 90.50) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.17,123.07) --
	(350.93,128.35) --
	(355.74,138.70) --
	(344.00,132.94) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.88, 87.77) --
	(281.54, 87.17) --
	(286.96, 96.15) --
	(277.36, 96.46) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.89, 96.50) --
	(307.18, 97.63) --
	(312.35,107.08) --
	(302.10,105.60) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.02,109.49) --
	(334.21,113.01) --
	(339.17,123.07) --
	(328.01,119.13) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.78, 80.29) --
	(266.23, 78.87) --
	(271.88, 87.77) --
	(262.49, 88.91) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.93,128.35) --
	(363.42,135.22) --
	(368.23,146.08) --
	(355.74,138.70) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.54, 87.17) --
	(291.52, 87.20) --
	(296.89, 96.50) --
	(286.96, 96.15) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.18, 97.63) --
	(317.90, 99.66) --
	(323.02,109.49) --
	(312.35,107.08) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.21,113.01) --
	(346.00,117.82) --
	(350.93,128.35) --
	(339.17,123.07) --
	cycle;
\definecolor{fillColor}{RGB}{11,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.23, 78.87) --
	(275.95, 77.97) --
	(281.54, 87.17) --
	(271.88, 87.77) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.52, 87.20) --
	(301.86, 87.97) --
	(307.18, 97.63) --
	(296.89, 96.50) --
	cycle;
\definecolor{fillColor}{RGB}{24,0,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.90, 99.66) --
	(329.12,102.75) --
	(334.21,113.01) --
	(323.02,109.49) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.00,117.82) --
	(358.49,124.16) --
	(363.42,135.22) --
	(350.93,128.35) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.95, 77.97) --
	(285.99, 77.68) --
	(291.52, 87.20) --
	(281.54, 87.17) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.86, 87.97) --
	(312.63, 89.62) --
	(317.90, 99.66) --
	(307.18, 97.63) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.12,102.75) --
	(340.93,107.09) --
	(346.00,117.82) --
	(334.21,113.01) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.99, 77.68) --
	(296.39, 78.09) --
	(301.86, 87.97) --
	(291.52, 87.20) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.63, 89.62) --
	(323.88, 92.28) --
	(329.12,102.75) --
	(317.90, 99.66) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.93,107.09) --
	(353.44,112.90) --
	(358.49,124.16) --
	(346.00,117.82) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.39, 78.09) --
	(307.20, 79.35) --
	(312.63, 89.62) --
	(301.86, 87.97) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.88, 92.28) --
	(335.72, 96.15) --
	(340.93,107.09) --
	(329.12,102.75) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.20, 79.35) --
	(318.50, 81.58) --
	(323.88, 92.28) --
	(312.63, 89.62) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.72, 96.15) --
	(348.25,101.43) --
	(353.44,112.90) --
	(340.93,107.09) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50, 81.58) --
	(330.37, 84.97) --
	(335.72, 96.15) --
	(323.88, 92.28) --
	cycle;
\definecolor{fillColor}{RGB}{30,0,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.37, 84.97) --
	(342.92, 89.72) --
	(348.25,101.43) --
	(335.72, 96.15) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.25,415.50) -- (367.49,340.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (367.49,340.17) -- (337.05, 29.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (367.49,340.17) -- (474.64,447.33);
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{l|ccc}
\hline
$\lambda$ & 1 & 0.1 & 0.01 \\
\hline \hline
Min.   & 8457869   & 6021324   & NA \\
1st Qu.    & 14552258  & 13155384  & NA \\
Median & 17036292  & 16429917  & NA \\
3rd Qu.    & 20301844  & 19727542  & NA \\
Max.   & 29788501  & 28455256  & NA \\
\hline
Mean   & 17657884  & {\bf 16589425}  & NA \\
SD     & 4662390.0 & 5035935.0 & NA \\
\hline
\end{tabular}
\begin{tabular}{l|ccccccc}
\hline
   Terms    & $1$ &$W$ &$W^2$ &$X$&$WX$&$W^2X$ \\
         \hline \hline
Min.    & -0.00267 & -0.00003 & -0.00126 & -0.00006 & -0.00084 & -0.00237 \\
1st Qu. & -0.00061 & 0.00002  & 0.00510  & -0.00001 & -0.00029 & -0.00099 \\
Median  & -0.00006 & 0.00004  & 0.00904  & -0.00001 & -0.00016 & -0.00053 \\
3rd Qu. & 0.00058  & 0.00007  & 0.01331  & 0.00000  & -0.00008 & -0.00017 \\
Max.    & 0.00226  & 0.00018  & 0.02786  & 0.00004  & 0.00059  & 0.00068  \\
\hline
Mean    & -0.00003 & 0.00005  & 0.00949  & -0.00001 & -0.00018 & -0.00056 \\
SD      & 0.00090  & 0.00004  & 0.00602  & 0.00001  & 0.00018  & 0.00062 \\
\hline
\end{tabular}
\begin{tabular}{l|ccccccc}
\hline
   Terms    & $1$ &$W$ &$W^2$ &$X$&$WX$&$W^2X$ \\
         \hline \hline
Min.    & -0.00082 & -0.03024 & -0.00319 & -0.01294 & -0.47307 & -0.00180 \\
1st Qu. & 0.00000  & 0.00023  & 0.00729  & 0.00005  & 0.00238  & -0.00126 \\
Median  & 0.00007  & 0.00259  & 0.00996  & 0.00134  & 0.06028  & -0.00108 \\
3rd Qu. & 0.00012  & 0.00499  & 0.01341  & 0.00260  & 0.10789  & -0.00089 \\
Max.    & 0.00051  & 0.01539  & 0.04302  & 0.00773  & 0.30066  & 0.00046  \\
\hline
Mean    & 0.00004  & 0.00191  & 0.01083  & 0.00102  & 0.04417  & -0.00103 \\
SD      & 0.00017  & 0.00617  & 0.00660  & 0.00299  & 0.11830  & 0.00039 \\
\hline
\end{tabular}
\end{minipage}

\end{table}

%\begin{wrapfigure}{r}[1pt]{0.6\textwidth}
\begin{figure}[b]
    \centering
  %  \vspace{-1.2cm}
\Huge
    \centering
    
    \begin{minipage}[c]{0.475\textwidth}
\centering
\scalebox{0.275}{
% Created by tikzDevice version 0.12.3.1 on 2023-04-25 12:48:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.82,291.75) -- (414.63,221.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.63,221.47) -- (476.04,412.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.04,412.52) -- (227.06,473.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.06,473.85) -- (238.82,291.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.78,154.95) -- (238.82,291.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.06,473.85) -- ( 29.85,347.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.85,347.74) -- (111.78,154.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.78,154.95) -- (323.72, 32.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.72, 32.04) -- (414.63,221.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-30.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.73, 76.47) {Years of Education};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.48,145.83) -- (319.40, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.64, 23.80) --
	(319.40, 21.26) --
	(313.91, 25.96);

\node[text=drawColor,rotate= 65.04,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (390.39,125.68) {IQ};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.27, 49.40) -- (412.65,200.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.78,193.60) --
	(412.65,200.58) --
	(408.51,194.66);

\node[text=drawColor,rotate=-65.54,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.92,225.54) {CAPCE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.84,171.81) -- ( 31.53,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.62,300.63) --
	( 31.53,306.59) --
	( 33.34,299.59);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{80,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.76,432.24) --
	(237.07,407.99) --
	(248.95,439.06) --
	(227.52,466.66) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,9}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.07,407.99) --
	(257.91,384.29) --
	(269.72,412.29) --
	(248.95,439.06) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.98,399.88) --
	(225.15,378.45) --
	(237.07,407.99) --
	(215.76,432.24) --
	cycle;
\definecolor{fillColor}{RGB}{68,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.91,384.29) --
	(278.29,361.11) --
	(289.87,386.34) --
	(269.72,412.29) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.15,378.45) --
	(246.01,357.33) --
	(257.91,384.29) --
	(237.07,407.99) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.29,361.11) --
	(298.23,338.43) --
	(309.42,361.15) --
	(289.87,386.34) --
	cycle;
\definecolor{fillColor}{RGB}{71,0,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.11,369.32) --
	(213.12,350.22) --
	(225.15,378.45) --
	(203.98,399.88) --
	cycle;
\definecolor{fillColor}{RGB}{65,0,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.01,357.33) --
	(266.57,336.51) --
	(278.29,361.11) --
	(257.91,384.29) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.23,338.43) --
	(317.74,316.24) --
	(328.40,336.70) --
	(309.42,361.15) --
	cycle;
\definecolor{fillColor}{RGB}{66,0,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.12,350.22) --
	(233.96,331.26) --
	(246.01,357.33) --
	(225.15,378.45) --
	cycle;
\definecolor{fillColor}{RGB}{58,0,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.57,336.51) --
	(286.84,315.99) --
	(298.23,338.43) --
	(278.29,361.11) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.74,316.24) --
	(336.83,294.52) --
	(346.84,312.95) --
	(328.40,336.70) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.05,340.31) --
	(200.88,323.12) --
	(213.12,350.22) --
	(192.11,369.32) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.96,331.26) --
	(254.66,312.44) --
	(266.57,336.51) --
	(246.01,357.33) --
	cycle;
\definecolor{fillColor}{RGB}{52,0,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.84,315.99) --
	(306.82,295.77) --
	(317.74,316.24) --
	(298.23,338.43) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.83,294.52) --
	(355.52,273.26) --
	(364.75,289.87) --
	(346.84,312.95) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.88,323.12) --
	(221.68,305.95) --
	(233.96,331.26) --
	(213.12,350.22) --
	cycle;
\definecolor{fillColor}{RGB}{54,0,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.66,312.44) --
	(275.20,293.76) --
	(286.84,315.99) --
	(266.57,336.51) --
	cycle;
\definecolor{fillColor}{RGB}{44,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.82,295.77) --
	(326.51,275.83) --
	(336.83,294.52) --
	(317.74,316.24) --
	cycle;
\definecolor{fillColor}{RGB}{61,0,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.71,312.62) --
	(188.35,296.98) --
	(200.88,323.12) --
	(180.05,340.31) --
	cycle;
\definecolor{fillColor}{RGB}{26,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.52,273.26) --
	(373.82,252.44) --
	(382.17,267.44) --
	(364.75,289.87) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.68,305.95) --
	(242.48,288.80) --
	(254.66,312.44) --
	(233.96,331.26) --
	cycle;
\definecolor{fillColor}{RGB}{48,0,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.20,293.76) --
	(295.59,275.22) --
	(306.82,295.77) --
	(286.84,315.99) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.51,275.83) --
	(345.93,256.17) --
	(355.52,273.26) --
	(336.83,294.52) --
	cycle;
\definecolor{fillColor}{RGB}{56,0,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.35,296.98) --
	(209.10,281.27) --
	(221.68,305.95) --
	(200.88,323.12) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.82,252.44) --
	(391.75,232.05) --
	(399.10,245.62) --
	(382.17,267.44) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.48,288.80) --
	(263.26,271.65) --
	(275.20,293.76) --
	(254.66,312.44) --
	cycle;
\definecolor{fillColor}{RGB}{41,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.59,275.22) --
	(315.84,256.81) --
	(326.51,275.83) --
	(306.82,295.77) --
	cycle;
\definecolor{fillColor}{RGB}{55,0,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.98,286.05) --
	(175.44,271.64) --
	(188.35,296.98) --
	(167.71,312.62) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.93,256.17) --
	(365.08,236.78) --
	(373.82,252.44) --
	(355.52,273.26) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.10,281.27) --
	(229.96,265.46) --
	(242.48,288.80) --
	(221.68,305.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.75,232.05) --
	(409.31,212.08) --
	(415.57,224.40) --
	(399.10,245.62) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.26,271.65) --
	(284.02,254.52) --
	(295.59,275.22) --
	(275.20,293.76) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.84,256.81) --
	(335.94,238.53) --
	(345.93,256.17) --
	(326.51,275.83) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,271.64) --
	(196.12,257.07) --
	(209.10,281.27) --
	(188.35,296.98) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.08,236.78) --
	(383.96,217.66) --
	(391.75,232.05) --
	(373.82,252.44) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.96,265.46) --
	(250.94,249.58) --
	(263.26,271.65) --
	(242.48,288.80) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.02,254.52) --
	(304.77,237.40) --
	(315.84,256.81) --
	(295.59,275.22) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.77,260.43) --
	(162.05,246.94) --
	(175.44,271.64) --
	(154.98,286.05) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,238.53) --
	(355.89,220.39) --
	(365.08,236.78) --
	(345.93,256.17) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.12,257.07) --
	(217.03,242.34) --
	(229.96,265.46) --
	(209.10,281.27) --
	cycle;
\definecolor{fillColor}{RGB}{1,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.96,217.66) --
	(402.58,198.80) --
	(409.31,212.08) --
	(391.75,232.05) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.94,249.58) --
	(272.03,233.60) --
	(284.02,254.52) --
	(263.26,271.65) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.77,237.40) --
	(325.50,220.30) --
	(335.94,238.53) --
	(315.84,256.81) --
	cycle;
\definecolor{fillColor}{RGB}{46,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.05,246.94) --
	(182.65,233.24) --
	(196.12,257.07) --
	(175.44,271.64) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.89,220.39) --
	(375.70,202.38) --
	(383.96,217.66) --
	(365.08,236.78) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03,242.34) --
	(238.18,227.44) --
	(250.94,249.58) --
	(229.96,265.46) --
	cycle;
\definecolor{fillColor}{RGB}{35,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.03,233.60) --
	(293.24,217.54) --
	(304.77,237.40) --
	(284.02,254.52) --
	cycle;
\definecolor{fillColor}{RGB}{43,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.96,235.57) --
	(148.06,222.73) --
	(162.05,246.94) --
	(141.77,260.43) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.50,220.30) --
	(346.22,203.20) --
	(355.89,220.39) --
	(335.94,238.53) --
	cycle;
\definecolor{fillColor}{RGB}{42,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.65,233.24) --
	(203.60,219.30) --
	(217.03,242.34) --
	(196.12,257.07) --
	cycle;
\definecolor{fillColor}{RGB}{2,0,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.70,202.38) --
	(395.36,184.49) --
	(402.58,198.80) --
	(383.96,217.66) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.18,227.44) --
	(259.57,212.37) --
	(272.03,233.60) --
	(250.94,249.58) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.24,217.54) --
	(314.57,201.38) --
	(325.50,220.30) --
	(304.77,237.40) --
	cycle;
\definecolor{fillColor}{RGB}{40,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06,222.73) --
	(168.60,209.63) --
	(182.65,233.24) --
	(162.05,246.94) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.22,203.20) --
	(366.92,186.12) --
	(375.70,202.38) --
	(355.89,220.39) --
	cycle;
\definecolor{fillColor}{RGB}{38,0,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.60,219.30) --
	(224.90,205.13) --
	(238.18,227.44) --
	(217.03,242.34) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.57,212.37) --
	(281.21,197.12) --
	(293.24,217.54) --
	(272.03,233.60) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.41,211.29) --
	(133.37,198.86) --
	(148.06,222.73) --
	(127.96,235.57) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.57,201.38) --
	(336.01,185.14) --
	(346.22,203.20) --
	(325.50,220.30) --
	cycle;
\definecolor{fillColor}{RGB}{37,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.60,209.63) --
	(189.58,196.24) --
	(203.60,219.30) --
	(182.65,233.24) --
	cycle;
\definecolor{fillColor}{RGB}{4,0,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.92,186.12) --
	(387.61,169.05) --
	(395.36,184.49) --
	(375.70,202.38) --
	cycle;
\definecolor{fillColor}{RGB}{33,0,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.90,205.13) --
	(246.56,190.73) --
	(259.57,212.37) --
	(238.18,227.44) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.21,197.12) --
	(303.09,181.71) --
	(314.57,201.38) --
	(293.24,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.37,198.86) --
	(153.84,186.11) --
	(168.60,209.63) --
	(148.06,222.73) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.01,185.14) --
	(357.58,168.81) --
	(366.92,186.12) --
	(346.22,203.20) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.58,196.24) --
	(211.02,182.56) --
	(224.90,205.13) --
	(203.60,219.30) --
	cycle;
\definecolor{fillColor}{RGB}{28,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.56,190.73) --
	(268.59,176.08) --
	(281.21,197.12) --
	(259.57,212.37) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.97,187.43) --
	(117.81,175.17) --
	(133.37,198.86) --
	(113.41,211.29) --
	cycle;
\definecolor{fillColor}{RGB}{21,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.09,181.71) --
	(325.23,166.11) --
	(336.01,185.14) --
	(314.57,201.38) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.84,186.11) --
	(174.85,173.03) --
	(189.58,196.24) --
	(168.60,209.63) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.58,168.81) --
	(379.26,152.38) --
	(387.61,169.05) --
	(366.92,186.12) --
	cycle;
\definecolor{fillColor}{RGB}{31,0,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.02,182.56) --
	(232.92,168.58) --
	(246.56,190.73) --
	(224.90,205.13) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.59,176.08) --
	(291.00,161.17) --
	(303.09,181.71) --
	(281.21,197.12) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.81,175.17) --
	(138.24,162.53) --
	(153.84,186.11) --
	(133.37,198.86) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.23,166.11) --
	(347.62,150.33) --
	(357.58,168.81) --
	(336.01,185.14) --
	cycle;
\definecolor{fillColor}{RGB}{29,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.85,173.03) --
	(196.41,159.60) --
	(211.02,182.56) --
	(189.58,196.24) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.92,168.58) --
	(255.32,154.29) --
	(268.59,176.08) --
	(246.56,190.73) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.00,161.17) --
	(313.79,146.01) --
	(325.23,166.11) --
	(303.09,181.71) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.24,162.53) --
	(159.29,149.52) --
	(174.85,173.03) --
	(153.84,186.11) --
	cycle;
\definecolor{fillColor}{RGB}{6,0,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.62,150.33) --
	(370.27,134.37) --
	(379.26,152.38) --
	(357.58,168.81) --
	cycle;
\definecolor{fillColor}{RGB}{27,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.41,159.60) --
	(218.56,145.81) --
	(232.92,168.58) --
	(211.02,182.56) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.32,154.29) --
	(278.22,139.68) --
	(291.00,161.17) --
	(268.59,176.08) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.79,146.01) --
	(336.98,130.59) --
	(347.62,150.33) --
	(325.23,166.11) --
	cycle;
\definecolor{fillColor}{RGB}{25,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.29,149.52) --
	(180.98,136.11) --
	(196.41,159.60) --
	(174.85,173.03) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.56,145.81) --
	(241.30,131.64) --
	(255.32,154.29) --
	(232.92,168.58) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.22,139.68) --
	(301.64,124.73) --
	(313.79,146.01) --
	(291.00,161.17) --
	cycle;
\definecolor{fillColor}{RGB}{7,0,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.98,130.59) --
	(360.58,114.89) --
	(370.27,134.37) --
	(347.62,150.33) --
	cycle;
\definecolor{fillColor}{RGB}{23,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.98,136.11) --
	(203.35,122.27) --
	(218.56,145.81) --
	(196.41,159.60) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.30,131.64) --
	(264.67,117.09) --
	(278.22,139.68) --
	(255.32,154.29) --
	cycle;
\definecolor{fillColor}{RGB}{14,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.64,124.73) --
	(325.60,109.44) --
	(336.98,130.59) --
	(313.79,146.01) --
	cycle;
\definecolor{fillColor}{RGB}{20,0,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.35,122.27) --
	(226.43,108.00) --
	(241.30,131.64) --
	(218.56,145.81) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.67,117.09) --
	(288.70,102.13) --
	(301.64,124.73) --
	(278.22,139.68) --
	cycle;
\definecolor{fillColor}{RGB}{9,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.60,109.44) --
	(350.12, 93.79) --
	(360.58,114.89) --
	(336.98,130.59) --
	cycle;
\definecolor{fillColor}{RGB}{19,0,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.43,108.00) --
	(250.26, 93.27) --
	(264.67,117.09) --
	(241.30,131.64) --
	cycle;
\definecolor{fillColor}{RGB}{15,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.70,102.13) --
	(313.40, 86.74) --
	(325.60,109.44) --
	(301.64,124.73) --
	cycle;
\definecolor{fillColor}{RGB}{16,0,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.26, 93.27) --
	(274.86, 78.05) --
	(288.70,102.13) --
	(264.67,117.09) --
	cycle;
\definecolor{fillColor}{RGB}{10,0,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.40, 86.74) --
	(338.81, 70.91) --
	(350.12, 93.79) --
	(325.60,109.44) --
	cycle;
\definecolor{fillColor}{RGB}{13,0,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.86, 78.05) --
	(300.28, 62.33) --
	(313.40, 86.74) --
	(288.70,102.13) --
	cycle;
\definecolor{fillColor}{RGB}{12,0,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.28, 62.33) --
	(326.57, 46.08) --
	(338.81, 70.91) --
	(313.40, 86.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 29.85,347.74) -- (359.21,206.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (359.21,206.62) -- (323.72, 32.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (359.21,206.62) -- (476.04,412.52);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.82,291.75) -- (414.63,221.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.63,221.47) -- (476.04,412.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.04,412.52) -- (227.06,473.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.06,473.85) -- (238.82,291.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.78,154.95) -- (238.82,291.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.06,473.85) -- ( 29.85,347.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.85,347.74) -- (111.78,154.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.78,154.95) -- (323.72, 32.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.72, 32.04) -- (414.63,221.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-30.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.73, 76.47) {Years of Education};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.48,145.83) -- (319.40, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.64, 23.80) --
	(319.40, 21.26) --
	(313.91, 25.96);

\node[text=drawColor,rotate= 65.04,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (390.39,125.68) {IQ};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.27, 49.40) -- (412.65,200.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.78,193.60) --
	(412.65,200.58) --
	(408.51,194.66);

\node[text=drawColor,rotate=-65.54,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.92,225.54) {CAPCE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.84,171.81) -- ( 31.53,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.62,300.63) --
	( 31.53,306.59) --
	( 33.34,299.59);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (493.89,493.89);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{91,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.33,425.54) --
	(237.57,399.08) --
	(249.60,420.28) --
	(228.54,450.88) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,11}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.57,399.08) --
	(258.16,373.41) --
	(269.80,390.94) --
	(249.60,420.28) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,5}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.92,400.48) --
	(225.22,377.62) --
	(237.57,399.08) --
	(216.33,425.54) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,24}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.16,373.41) --
	(278.16,348.50) --
	(289.18,362.79) --
	(269.80,390.94) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.22,377.62) --
	(246.11,355.19) --
	(258.16,373.41) --
	(237.57,399.08) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.16,348.50) --
	(297.57,324.31) --
	(307.79,335.75) --
	(289.18,362.79) --
	cycle;
\definecolor{fillColor}{RGB}{91,0,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.26,375.64) --
	(212.54,355.85) --
	(225.22,377.62) --
	(203.92,400.48) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.11,355.19) --
	(266.61,333.19) --
	(278.16,348.50) --
	(258.16,373.41) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.57,324.31) --
	(316.43,300.81) --
	(325.69,309.75) --
	(307.79,335.75) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.54,355.85) --
	(233.62,336.25) --
	(246.11,355.19) --
	(225.22,377.62) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.61,333.19) --
	(286.72,311.61) --
	(297.57,324.31) --
	(278.16,348.50) --
	cycle;
\definecolor{fillColor}{RGB}{64,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.43,300.81) --
	(334.76,277.98) --
	(342.90,284.75) --
	(325.69,309.75) --
	cycle;
\definecolor{fillColor}{RGB}{90,0,20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.31,350.95) --
	(199.49,333.75) --
	(212.54,355.85) --
	(191.26,375.64) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.62,336.25) --
	(254.52,316.82) --
	(266.61,333.19) --
	(246.11,355.19) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.72,311.61) --
	(306.46,290.42) --
	(316.43,300.81) --
	(297.57,324.31) --
	cycle;
\definecolor{fillColor}{RGB}{51,0,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.76,277.98) --
	(352.58,255.77) --
	(359.47,260.68) --
	(342.90,284.75) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.49,333.75) --
	(220.68,316.54) --
	(233.62,336.25) --
	(212.54,355.85) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.52,316.82) --
	(275.23,297.56) --
	(286.72,311.61) --
	(266.61,333.19) --
	cycle;
\definecolor{fillColor}{RGB}{70,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.46,290.42) --
	(325.83,269.63) --
	(334.76,277.98) --
	(316.43,300.81) --
	cycle;
\definecolor{fillColor}{RGB}{90,0,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.03,326.36) --
	(186.04,311.26) --
	(199.49,333.75) --
	(178.31,350.95) --
	cycle;
\definecolor{fillColor}{RGB}{36,0,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.58,255.77) --
	(369.91,234.18) --
	(375.43,237.49) --
	(359.47,260.68) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.68,316.54) --
	(241.87,299.32) --
	(254.52,316.82) --
	(233.62,336.25) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.23,297.56) --
	(295.75,278.48) --
	(306.46,290.42) --
	(286.72,311.61) --
	cycle;
\definecolor{fillColor}{RGB}{60,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.83,269.63) --
	(344.86,249.21) --
	(352.58,255.77) --
	(334.76,277.98) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.04,311.26) --
	(207.25,296.04) --
	(220.68,316.54) --
	(199.49,333.75) --
	cycle;
\definecolor{fillColor}{RGB}{18,0,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.91,234.18) --
	(386.77,213.17) --
	(390.82,215.13) --
	(375.43,237.49) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.87,299.32) --
	(263.07,282.10) --
	(275.23,297.56) --
	(254.52,316.82) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.75,278.48) --
	(316.09,259.56) --
	(325.83,269.63) --
	(306.46,290.42) --
	cycle;
\definecolor{fillColor}{RGB}{89,0,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.36,301.78) --
	(172.17,288.35) --
	(186.04,311.26) --
	(165.03,326.36) --
	cycle;
\definecolor{fillColor}{RGB}{47,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.86,249.21) --
	(363.53,229.16) --
	(369.91,234.18) --
	(352.58,255.77) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.25,296.04) --
	(228.65,280.67) --
	(241.87,299.32) --
	(220.68,316.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.77,213.17) --
	(403.18,192.71) --
	(405.66,193.57) --
	(390.82,215.13) --
	cycle;
\definecolor{fillColor}{RGB}{83,0,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.07,282.10) --
	(284.28,264.87) --
	(295.75,278.48) --
	(275.23,297.56) --
	cycle;
\definecolor{fillColor}{RGB}{68,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.09,259.56) --
	(336.25,240.81) --
	(344.86,249.21) --
	(325.83,269.63) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.17,288.35) --
	(193.33,274.70) --
	(207.25,296.04) --
	(186.04,311.26) --
	cycle;
\definecolor{fillColor}{RGB}{32,0,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.53,229.16) --
	(381.88,209.48) --
	(386.77,213.17) --
	(369.91,234.18) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.65,280.67) --
	(250.24,265.17) --
	(263.07,282.10) --
	(241.87,299.32) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.28,264.87) --
	(305.50,247.64) --
	(316.09,259.56) --
	(295.75,278.48) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.26,277.15) --
	(157.82,264.96) --
	(172.17,288.35) --
	(151.36,301.78) --
	cycle;
\definecolor{fillColor}{RGB}{57,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.25,240.81) --
	(356.24,222.23) --
	(363.53,229.16) --
	(344.86,249.21) --
	cycle;
\definecolor{fillColor}{RGB}{88,0,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.33,274.70) --
	(214.84,260.82) --
	(228.65,280.67) --
	(207.25,296.04) --
	cycle;
\definecolor{fillColor}{RGB}{17,0,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.88,209.48) --
	(399.90,190.14) --
	(403.18,192.71) --
	(386.77,213.17) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.24,265.17) --
	(272.03,249.52) --
	(284.28,264.87) --
	(263.07,282.10) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.50,247.64) --
	(326.72,230.40) --
	(336.25,240.81) --
	(316.09,259.56) --
	cycle;
\definecolor{fillColor}{RGB}{87,0,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.82,264.96) --
	(178.88,252.49) --
	(193.33,274.70) --
	(172.17,288.35) --
	cycle;
\definecolor{fillColor}{RGB}{45,0,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.24,222.23) --
	(376.05,203.81) --
	(381.88,209.48) --
	(363.53,229.16) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.84,260.82) --
	(236.73,246.69) --
	(250.24,265.17) --
	(228.65,280.67) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.03,249.52) --
	(294.02,233.73) --
	(305.50,247.64) --
	(284.28,264.87) --
	cycle;
\definecolor{fillColor}{RGB}{83,0,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.66,252.39) --
	(142.96,241.04) --
	(157.82,264.96) --
	(137.26,277.15) --
	cycle;
\definecolor{fillColor}{RGB}{67,0,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.72,230.40) --
	(347.95,213.15) --
	(356.24,222.23) --
	(336.25,240.81) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.88,252.49) --
	(200.44,239.71) --
	(214.84,260.82) --
	(193.33,274.70) --
	cycle;
\definecolor{fillColor}{RGB}{34,0,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.05,203.81) --
	(395.68,185.55) --
	(399.90,190.14) --
	(381.88,209.48) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.73,246.69) --
	(259.00,232.32) --
	(272.03,249.52) --
	(250.24,265.17) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.02,233.73) --
	(316.22,217.79) --
	(326.72,230.40) --
	(305.50,247.64) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.96,241.04) --
	(163.87,229.36) --
	(178.88,252.49) --
	(157.82,264.96) --
	cycle;
\definecolor{fillColor}{RGB}{59,0,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.95,213.15) --
	(369.19,195.90) --
	(376.05,203.81) --
	(356.24,222.23) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.44,239.71) --
	(222.53,226.62) --
	(236.73,246.69) --
	(214.84,260.82) --
	cycle;
\definecolor{fillColor}{RGB}{83,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.00,232.32) --
	(281.66,217.70) --
	(294.02,233.73) --
	(272.03,249.52) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.51,227.42) --
	(127.55,216.53) --
	(142.96,241.04) --
	(122.66,252.39) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.22,217.79) --
	(338.62,201.71) --
	(347.95,213.15) --
	(326.72,230.40) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.87,229.36) --
	(185.43,217.32) --
	(200.44,239.71) --
	(178.88,252.49) --
	cycle;
\definecolor{fillColor}{RGB}{50,0,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.19,195.90) --
	(390.44,178.64) --
	(395.68,185.55) --
	(376.05,203.81) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.53,226.62) --
	(245.18,213.21) --
	(259.00,232.32) --
	(236.73,246.69) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.66,217.70) --
	(304.71,202.83) --
	(316.22,217.79) --
	(294.02,233.73) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.55,216.53) --
	(148.30,205.27) --
	(163.87,229.36) --
	(142.96,241.04) --
	cycle;
\definecolor{fillColor}{RGB}{68,0,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.62,201.71) --
	(361.22,185.47) --
	(369.19,195.90) --
	(347.95,213.15) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.43,217.32) --
	(207.65,204.90) --
	(222.53,226.62) --
	(200.44,239.71) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.18,213.21) --
	(268.39,199.45) --
	(281.66,217.70) --
	(259.00,232.32) --
	cycle;
\definecolor{fillColor}{RGB}{74,0,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.72,202.15) --
	(111.52,191.37) --
	(127.55,216.53) --
	(107.51,227.42) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.71,202.83) --
	(328.18,187.68) --
	(338.62,201.71) --
	(316.22,217.79) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.30,205.27) --
	(169.79,193.59) --
	(185.43,217.32) --
	(163.87,229.36) --
	cycle;
\definecolor{fillColor}{RGB}{62,0,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.22,185.47) --
	(384.04,169.09) --
	(390.44,178.64) --
	(369.19,195.90) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.65,204.90) --
	(230.57,192.09) --
	(245.18,213.21) --
	(222.53,226.62) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.39,199.45) --
	(292.19,185.35) --
	(304.71,202.83) --
	(281.66,217.70) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.52,191.37) --
	(132.11,180.16) --
	(148.30,205.27) --
	(127.55,216.53) --
	cycle;
\definecolor{fillColor}{RGB}{76,0,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.18,187.68) --
	(352.07,172.27) --
	(361.22,185.47) --
	(338.62,201.71) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.79,193.59) --
	(192.08,181.49) --
	(207.65,204.90) --
	(185.43,217.32) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.57,192.09) --
	(254.23,178.88) --
	(268.39,199.45) --
	(245.18,213.21) --
	cycle;
\definecolor{fillColor}{RGB}{83,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.19,185.35) --
	(316.61,170.88) --
	(328.18,187.68) --
	(304.71,202.83) --
	cycle;
\definecolor{fillColor}{RGB}{77,0,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.11,180.16) --
	(153.53,168.50) --
	(169.79,193.59) --
	(148.30,205.27) --
	cycle;
\definecolor{fillColor}{RGB}{73,0,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.07,172.27) --
	(376.39,156.58) --
	(384.04,169.09) --
	(361.22,185.47) --
	cycle;
\definecolor{fillColor}{RGB}{83,0,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.08,181.49) --
	(215.20,168.94) --
	(230.57,192.09) --
	(207.65,204.90) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.23,178.88) --
	(278.66,165.23) --
	(292.19,185.35) --
	(268.39,199.45) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.61,170.88) --
	(341.67,156.03) --
	(352.07,172.27) --
	(328.18,187.68) --
	cycle;
\definecolor{fillColor}{RGB}{78,0,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.53,168.50) --
	(175.83,156.35) --
	(192.08,181.49) --
	(169.79,193.59) --
	cycle;
\definecolor{fillColor}{RGB}{83,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.20,168.94) --
	(239.19,155.90) --
	(254.23,178.88) --
	(230.57,192.09) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.66,165.23) --
	(303.89,151.12) --
	(316.61,170.88) --
	(292.19,185.35) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.67,156.03) --
	(367.39,140.79) --
	(376.39,156.58) --
	(352.07,172.27) --
	cycle;
\definecolor{fillColor}{RGB}{80,0,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.83,156.35) --
	(199.08,143.69) --
	(215.20,168.94) --
	(192.08,181.49) --
	cycle;
\definecolor{fillColor}{RGB}{83,0,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.19,155.90) --
	(264.12,142.36) --
	(278.66,165.23) --
	(254.23,178.88) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.89,151.12) --
	(329.98,136.55) --
	(341.67,156.03) --
	(316.61,170.88) --
	cycle;
\definecolor{fillColor}{RGB}{79,0,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.08,143.69) --
	(223.32,130.49) --
	(239.19,155.90) --
	(215.20,168.94) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.12,142.36) --
	(290.04,128.29) --
	(303.89,151.12) --
	(278.66,165.23) --
	cycle;
\definecolor{fillColor}{RGB}{83,0,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.98,136.55) --
	(356.96,121.47) --
	(367.39,140.79) --
	(341.67,156.03) --
	cycle;
\definecolor{fillColor}{RGB}{81,0,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.32,130.49) --
	(248.64,116.71) --
	(264.12,142.36) --
	(239.19,155.90) --
	cycle;
\definecolor{fillColor}{RGB}{85,0,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.04,128.29) --
	(317.00,113.65) --
	(329.98,136.55) --
	(303.89,151.12) --
	cycle;
\definecolor{fillColor}{RGB}{82,0,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.64,116.71) --
	(275.09,102.31) --
	(290.04,128.29) --
	(264.12,142.36) --
	cycle;
\definecolor{fillColor}{RGB}{86,0,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.00,113.65) --
	(345.08, 98.40) --
	(356.96,121.47) --
	(329.98,136.55) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.09,102.31) --
	(302.76, 87.24) --
	(317.00,113.65) --
	(290.04,128.29) --
	cycle;
\definecolor{fillColor}{RGB}{84,0,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.76, 87.24) --
	(331.73, 71.46) --
	(345.08, 98.40) --
	(317.00,113.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 29.85,347.74) -- (359.21,206.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (359.21,206.62) -- (323.72, 32.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (359.21,206.62) -- (476.04,412.52);
\end{scope}
\end{tikzpicture}
